Activation Denoising: A Robustness View on Parallel vs Sequential LLM Quantization

Post-training quantization is a powerful tool for compressing large language models. The most scalable methods quantize every layer in parallel, but quantization errors then compound through the residual stream, as no layer corrects for the errors of the layers before it. Sequential quantization accounts for this error compounding by re-calibrating each layer on the already-quantized outputs of its predecessors, yielding stronger results but at the cost of a serial schedule that becomes a bottleneck at scale. As a solution, we propose parallel quantization with activation denoising, which recovers much of the sequential benefit while keeping quantization fully parallel. Rather than re-calibrating layer-by-layer, we take a robustness perspective and model the upstream error as noise, regularizing to be robust to it through a preprocessing step followed by metric-weighted rounding. Applied at every layer, this regularization forms a depth-compounding smoothness penalty that dampens how strongly quantization errors amplify through the model. Unlike orthogonal rotations commonly used in quantization, which must preserve the model's function, we multiply the weights by a more general linear transformation. We find that the two are complementary and their effects compound. Empirically, our robustness regularization recovers a significant part of sequential quantization's benefit in a single parallel pass, at a fraction of its time. Overall, by treating compounding quantization errors as a robustness problem, we offer a principled foundation for more efficient and accurate LLM quantization at scale.

==> figures/0_hero/hero.tex <==
\begin{tikzpicture}
    \pgfmathsetlengthmacro{\heroGap}{0.012\linewidth}             %
    \pgfmathsetlengthmacro{\heroWside}{(\linewidth-2*\heroGap)/4} %
    \pgfmathsetlengthmacro{\heroWmid}{2*\heroWside}               %
    \pgfmathsetlengthmacro{\heroYunit}{0.79cm}                    %
    \pgfmathsetlengthmacro{\heroH}{4.12*\heroYunit}                %
    \pgfmathsetlengthmacro{\heroContentShift}{0.13*\heroYunit}     %
    \pgfmathsetlengthmacro{\heroXmid}{\heroWside+\heroGap}        %
    \pgfmathsetlengthmacro{\heroXright}{\heroXmid+\heroWmid+\heroGap} %

    \definecolor{hero clean}{HTML}{4C72B0}  %
    \definecolor{hero est}{HTML}{DD8452}    %
    \definecolor{hero filt}{HTML}{55A868}   %
    \definecolor{hero err}{HTML}{C44E52}    %
    \definecolor{hero ink}{HTML}{3B4252}    %
    \colorlet{hero flow}{hero ink!65}       %
    \colorlet{hero noise}{hero err!38}      %
    \tikzset{
        hero panel/.style={fill=hero ink!7, rounded corners=5pt},
        hero title/.style={anchor=north, align=center, inner sep=0pt,
                           font=\sffamily\bfseries\fontsize{7}{8}\selectfont, text=hero ink},
        hero tiny/.style={inner sep=0pt, font=\sffamily\fontsize{6}{7}\selectfont},
        hero arrow/.style={-{Stealth[length=3pt]}, line width=0.7pt},
        hero feedback/.style={dash pattern=on 1.6pt off 1.1pt},
        hero plus/.style={circle, draw=hero ink!80, fill=white, line width=0.4pt, inner sep=0pt,
                          minimum size=0.17cm},
        hero quant/.style={fill=hero ink, text=white, rounded corners=1.5pt, inner sep=0pt,
                           minimum width=0.30cm, minimum height=0.30cm,
                           font=\sffamily\bfseries\fontsize{6}{7}\selectfont},
        hero fit/.style={hero quant, fill=hero filt},
        hero layer/.style={draw=hero ink!70, fill=white, rounded corners=1.5pt, line width=0.5pt,
                           inner sep=0pt, minimum width=0.165*\heroWside, minimum height=0.38cm,
                           font=\fontsize{6}{7}\selectfont},
    }

    \def\heroYes{\textcolor{hero filt}{\boldmath$\checkmark$}\,}
    \def\heroNo{\textcolor{hero err}{\boldmath$\times$}\,}
    \def\heroVerdict#1#2#3{%
        \node[hero tiny, anchor=base, text=hero ink] at (#1,0.30) {#2};
        \node[hero tiny, anchor=base, text=hero ink] at (#1,0.02) {#3};
    }

    \def\heroXfp{0.65}\def\heroXquant{1.23}\def\heroXlayer{1.93}\def\heroXq{2.75}
    \def\heroStreams#1#2#3#4{%
        \foreach \ya/\yb/\h in {#2}
            \fill[hero noise] (\heroXq-\h,\ya) rectangle (\heroXq+\h,\yb);
        \foreach \l/\y/\rw/\ww in {#4} {
            \pgfmathparse{\rw>0}\ifnum\pgfmathresult=1
                \draw[hero noise, line width=\rw pt] (\heroXq,\y+0.13) -- (\heroXlayer+0.28,\y+0.13);
            \fi
            \draw[hero noise, line width=\ww pt] (\heroXlayer+0.28,\y-0.13) -- (\heroXq,\y-0.13);
        }
        \draw[hero clean, hero arrow, line width=0.8pt] (\heroXfp,2.90) -- (\heroXfp,0.62);
        \draw[hero flow,  hero arrow, line width=0.8pt] (\heroXq,2.90)  -- (\heroXq,0.62);
        \node[hero tiny, text=hero clean, anchor=base] at (\heroXfp,3.04) {$\mathbf{x}_\ell$ with $\mathbf{W}$};
        \node[hero tiny, text=hero err,   anchor=base] at (\heroXq,3.04) {$\tilde{\mathbf{x}}_\ell$ with $\hat{\mathbf{W}}$};
        \foreach \l/\y/\rw/\ww in {#4} {
            \node[hero quant] (#1Q\l) at (\heroXquant,\y) {Q};
            \node[hero layer] (#1\l) at (\heroXlayer,\y) {$\hat{\mathbf{W}}_{\l}$};
            \draw[hero clean, hero arrow] (\heroXfp,\y) -- (#1Q\l.west);
            \draw[hero ink, hero arrow] (#1Q\l.east) -- (#1\l.west);
            \ifnum#3=1
                \fill[hero err] (\heroXq,\y+0.365) circle (0.8pt);
                \draw[hero err, hero arrow, hero feedback, -{Stealth[length=2.3pt]}, rounded corners=0.6pt]
                    (\heroXq,\y+0.365) -- (\heroXquant,\y+0.365) -- (#1Q\l.north);
            \fi
            \fill[hero flow] (\heroXq,\y+0.13) circle (0.8pt);
            \draw[hero flow, hero arrow] (\heroXq,\y+0.13) -- (#1\l.east|-0,\y+0.13);
            \node[hero plus] (#1plus\l) at (\heroXq,\y-0.13) {};
            \draw[hero ink!80, line width=0.4pt] (#1plus\l.west) -- (#1plus\l.east) (#1plus\l.south) -- (#1plus\l.north);
            \draw[hero flow, hero arrow] (#1\l.east|-#1plus\l) -- (#1plus\l.west);
        }
    }

    \begin{scope}[shift={(0,0)}]
        \fill[hero panel] (0,-0.14cm) rectangle (\heroWside,\heroH);
        \node[hero title, text width=\heroWside-10pt] at (\heroWside/2,\heroH-3.5pt)
            {Parallel quantization};
        \begin{scope}[x={(\heroWside/3.4,0pt)}, y={(0pt,\heroYunit)}]
            \heroVerdict{1.70}{\heroNo error accumulation}{\heroYes efficient}
            \begin{scope}[yshift=\heroContentShift] %
            \heroStreams{heroP}
                {2.24/1.56/0.05, 1.56/0.88/0.11, 0.88/0.62/0.19}
                {0}
                {1/2.37/0/1.5, 2/1.69/1.5/3.0, 3/1.01/3.0/4.5}
            \end{scope}
        \end{scope}
    \end{scope}

    \begin{scope}[shift={(\heroXmid,0)}]
        \fill[hero panel] (0,-0.14cm) rectangle (\heroWmid,\heroH);
        \node[hero title, text width=\heroWmid-10pt] at (\heroWmid/2,\heroH-3.5pt)
            {Parallel quantization with activation denoising (ours)};
        \begin{scope}[x={(\heroWmid/6.8,0pt)}, y={(0pt,\heroYunit)}]
            \def\heroXfp{1.05}\def\heroXest{2.12}\def\heroXfit{2.575}\def\heroXquant{3.345}\def\heroXlayer{4.195}\def\heroXq{5.75}
            \def\heroMidLayers{1/2.37/0/1.2/1.2, 2/1.69/1.6/1.7/2.0, 3/1.01/2.6/2.2/2.8}
            \heroVerdict{3.40}{\heroYes robust to error accumulation}{\heroYes efficient}
            \begin{scope}[yshift=\heroContentShift] %

            \foreach \ya/\yb/\h in {2.64/1.96/0.04, 1.96/1.28/0.08, 1.28/0.62/0.12}
                \fill[hero est!35] (\heroXest-\h,\ya) rectangle (\heroXest+\h,\yb);
            \foreach \ya/\yb/\h in {2.24/1.56/0.04, 1.56/0.88/0.075, 0.88/0.62/0.11}
                \fill[hero noise] (\heroXq-\h,\ya) rectangle (\heroXq+\h,\yb);

            \foreach \l/\y/\rw/\ww/\ew in \heroMidLayers
                \draw[hero est!35, line width=\ew pt] (\heroXest,\y+0.09) -- (\heroXfit-0.15,\y+0.09);

            \foreach \l/\y/\rw/\ww/\ew in \heroMidLayers {
                \pgfmathparse{\rw>0}\ifnum\pgfmathresult=1
                    \draw[hero noise, line width=\rw pt] (\heroXq,\y+0.13) -- ($(\heroXlayer,\y+0.13)+(0.0825*\heroWside,0)$);
                \fi
                \draw[hero noise, line width=\ww pt] ($(\heroXlayer,\y-0.13)+(0.0825*\heroWside,0)$) -- (\heroXq,\y-0.13);
            }

            \draw[hero clean, hero arrow, line width=0.8pt] (\heroXfp,2.90)  -- (\heroXfp,0.62);
            \draw[hero est,   hero arrow, line width=0.8pt] (\heroXest,2.90) -- (\heroXest,0.62);
            \draw[hero flow,  hero arrow, line width=0.8pt] (\heroXq,2.90)   -- (\heroXq,0.62);
            \node[hero tiny, text=hero clean, anchor=base] at (\heroXfp,3.04) {$\mathbf{x}_\ell$ with $\mathbf{W}$};
            \node[hero tiny, text=hero est,   anchor=base]      (heroMnoisy) at (\heroXest,3.04) {$\mathbf{x}_\ell{+}\boldsymbol{\eta}_\ell$};
            \node[hero tiny, text=hero est,   anchor=base west] at ([xshift=1.5pt]heroMnoisy.base east) {(noisy)};
            \node[hero tiny, text=hero err,   anchor=base] at (\heroXq,3.04) {$\tilde{\mathbf{x}}_\ell$ with $\hat{\mathbf{W}}$};

            \foreach \l/\y/\rw/\ww/\ew in \heroMidLayers {
                \node[hero plus, draw=hero est] (heroMxi\l) at (\heroXest,\y+0.27) {};
                \draw[hero est, line width=0.4pt] (heroMxi\l.west) -- (heroMxi\l.east) (heroMxi\l.south) -- (heroMxi\l.north);
                \node[hero tiny, text=hero est, anchor=east] (heroMxilab\l) at (\heroXest-0.42,\y+0.27) {$\boldsymbol{\xi}_{\l}$};
                \draw[hero est, hero arrow] (heroMxilab\l.east) ++(0.04,0) -- (heroMxi\l.west);
                \node[hero fit]   (heroMF\l) at (\heroXfit,\y)   {F};
                \node[hero quant] (heroMQ\l) at (\heroXquant,\y) {Q};
                \node[hero layer, draw=hero filt, line width=0.8pt] (heroM\l) at (\heroXlayer,\y) {$\hat{\mathbf{W}}_{\l}$};  %
                \draw[hero est,   hero arrow] (\heroXest,\y+0.09) -- (heroMF\l.west|-0,\y+0.09);
                \draw[hero clean, hero arrow] (\heroXfp,\y-0.09)  -- (heroMF\l.west|-0,\y-0.09);
                \draw[hero ink, hero arrow] (heroMF\l.east) -- (heroMQ\l.west);
                \draw[hero ink, hero arrow] (heroMQ\l.east) -- (heroM\l.west);

                \fill[hero flow] (\heroXq,\y+0.13) circle (0.8pt);
                \draw[hero flow, hero arrow] (\heroXq,\y+0.13) -- (heroM\l.east|-0,\y+0.13);
                \node[hero plus] (heroMplus\l) at (\heroXq,\y-0.13) {};
                \draw[hero ink!80, line width=0.4pt] (heroMplus\l.west) -- (heroMplus\l.east) (heroMplus\l.south) -- (heroMplus\l.north);
                \draw[hero flow, hero arrow] (heroM\l.east|-heroMplus\l) -- (heroMplus\l.west);
            }
            \end{scope}
        \end{scope}
    \end{scope}

    \begin{scope}[shift={(\heroXright,0)}]
        \fill[hero panel] (0,-0.14cm) rectangle (\heroWside,\heroH);
        \node[hero title, text width=\heroWside-10pt] at (\heroWside/2,\heroH-3.5pt)
            {Sequential quantization};
        \begin{scope}[x={(\heroWside/3.4,0pt)}, y={(0pt,\heroYunit)}]
            \heroVerdict{1.70}{\heroYes error correction}{\heroNo inefficient}
            \begin{scope}[yshift=\heroContentShift] %
            \heroStreams{heroS}
                {2.24/1.56/0.04, 1.56/0.88/0.06, 0.88/0.62/0.08}
                {1}
                {1/2.37/0/1.2, 2/1.69/1.2/1.8, 3/1.01/1.8/2.3}
            \end{scope}
        \end{scope}
    \end{scope}

    \begin{scope}[shift={(0.5\linewidth,\heroH+0.80cm)}]
        \foreach \x/\y/\what/\txt in {
            -2.40/0/clean/clean forward pass with $\mathbf{W}_\ell$,
            -2.40/-0.30/flow/forward pass with $\hat{\mathbf{W}}_\ell$ (+ accumulated noise),
            -2.40/-0.60/est/forward pass with injected random noise $\boldsymbol{\xi}_\ell$,
             3.78/0/err/sequential error feedback,
             3.78/-0.275/quant/quantization of $\mathbf{W}_\ell$,
             3.78/-0.60/filt/denoising filter $\mathbf{F}_\ell$} {
            \begin{scope}[shift={(\x cm,\y cm)}]
                \edef\heroTmp{\what}
                \def\heroA{clean}\ifx\heroTmp\heroA \draw[hero clean, hero arrow] (0,0) -- (0.5cm,0);\fi
                \def\heroA{err}\ifx\heroTmp\heroA   \draw[hero err, hero arrow, hero feedback] (0,0) -- (0.5cm,0);\fi
                \def\heroA{est}\ifx\heroTmp\heroA   \draw[hero est!35, line width=4pt] (0,0) -- (0.5cm,0);
                                                    \draw[hero est, hero arrow] (0,0) -- (0.5cm,0);\fi
                \def\heroA{flow}\ifx\heroTmp\heroA  \draw[hero noise, line width=4pt] (0,0) -- (0.5cm,0);
                                                    \draw[hero flow, hero arrow] (0,0) -- (0.5cm,0);\fi
                \def\heroA{quant}\ifx\heroTmp\heroA \node[hero quant, minimum width=0.26cm, minimum height=0.26cm] at (0.25cm,0) {Q};\fi
                \def\heroA{filt}\ifx\heroTmp\heroA  \node[hero fit, minimum width=0.26cm, minimum height=0.26cm] at (0.25cm,0) {F};\fi
                \node[hero tiny, anchor=mid west, text=hero ink] at (0.62cm,0) {\txt};
            \end{scope}
        }
        \foreach \y/\col/\sym/\txt in {
            0/hero clean/\mathbf{x}_\ell/clean activations,
            -0.30/hero err/\tilde{\mathbf{x}}_\ell/activations of the quantized model,
            -0.60/hero ink/{\mathbf{W}_\ell,\ \hat{\mathbf{W}}_\ell}/{full-precision, quantized weights}} {
            \node[hero tiny, anchor=base west, text=\col] (heroSym) at (-6.95cm,\y cm-0.08cm) {$\sym$};
            \node[hero tiny, anchor=base west, text=hero ink] at ($(heroSym.base east)+(0.10cm,0)$) {\txt};
        }
    \end{scope}
\end{tikzpicture}


==> figures/10_w4prefix_module/w4prefix_zoom_3b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.826484in}{1.255091in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.482570in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482570in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933968in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.933968in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933968in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385366in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.385366in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385366in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103242in,y=0.136447in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Effective avg.\ bit-width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.491446in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.491446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201509in, y=0.453780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {11.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.964714in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.964714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201509in, y=0.927048in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145954in,y=0.737545in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552014in,y=1.082472in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g-1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806360in,y=1.025035in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088484in,y=0.810754in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652731in,y=0.510822in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{1.306174in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{1.096350in}}%
\pgfpathlineto{\pgfqpoint{0.495165in}{1.061040in}}%
\pgfpathlineto{\pgfqpoint{0.502722in}{1.053216in}}%
\pgfpathlineto{\pgfqpoint{0.522873in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{0.543025in}{1.013540in}}%
\pgfpathlineto{\pgfqpoint{0.563177in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{0.570734in}{0.985673in}}%
\pgfpathlineto{\pgfqpoint{0.573253in}{0.987715in}}%
\pgfpathlineto{\pgfqpoint{0.575771in}{0.946615in}}%
\pgfpathlineto{\pgfqpoint{0.583328in}{0.936906in}}%
\pgfpathlineto{\pgfqpoint{0.603480in}{0.925233in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{0.651340in}{0.888281in}}%
\pgfpathlineto{\pgfqpoint{0.653859in}{0.884720in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{0.799950in}}%
\pgfpathlineto{\pgfqpoint{0.663935in}{0.793556in}}%
\pgfpathlineto{\pgfqpoint{0.684087in}{0.780980in}}%
\pgfpathlineto{\pgfqpoint{0.704239in}{0.766273in}}%
\pgfpathlineto{\pgfqpoint{0.724390in}{0.746779in}}%
\pgfpathlineto{\pgfqpoint{0.734466in}{0.746647in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.668331in}}%
\pgfpathlineto{\pgfqpoint{0.744542in}{0.664437in}}%
\pgfpathlineto{\pgfqpoint{0.764694in}{0.657815in}}%
\pgfpathlineto{\pgfqpoint{0.784845in}{0.644887in}}%
\pgfpathlineto{\pgfqpoint{0.804997in}{0.628724in}}%
\pgfpathlineto{\pgfqpoint{0.815073in}{0.628680in}}%
\pgfpathlineto{\pgfqpoint{0.817592in}{0.606195in}}%
\pgfpathlineto{\pgfqpoint{0.825149in}{0.600531in}}%
\pgfpathlineto{\pgfqpoint{0.845300in}{0.594303in}}%
\pgfpathlineto{\pgfqpoint{0.885604in}{0.561457in}}%
\pgfpathlineto{\pgfqpoint{0.893161in}{0.561256in}}%
\pgfpathlineto{\pgfqpoint{0.895680in}{0.559088in}}%
\pgfpathlineto{\pgfqpoint{0.898199in}{0.538190in}}%
\pgfpathlineto{\pgfqpoint{0.905755in}{0.532405in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{0.966211in}{0.494769in}}%
\pgfpathlineto{\pgfqpoint{0.976286in}{0.491908in}}%
\pgfpathlineto{\pgfqpoint{0.978805in}{0.481439in}}%
\pgfpathlineto{\pgfqpoint{0.986362in}{0.475383in}}%
\pgfpathlineto{\pgfqpoint{1.006514in}{0.469703in}}%
\pgfpathlineto{\pgfqpoint{1.026666in}{0.455518in}}%
\pgfpathlineto{\pgfqpoint{1.046817in}{0.444295in}}%
\pgfpathlineto{\pgfqpoint{1.054374in}{0.443426in}}%
\pgfpathlineto{\pgfqpoint{1.056893in}{0.440368in}}%
\pgfpathlineto{\pgfqpoint{1.059412in}{0.428445in}}%
\pgfpathlineto{\pgfqpoint{1.066969in}{0.419892in}}%
\pgfpathlineto{\pgfqpoint{1.087121in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{1.107272in}{0.403320in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{0.390023in}}%
\pgfpathlineto{\pgfqpoint{1.137500in}{0.387302in}}%
\pgfpathlineto{\pgfqpoint{1.140019in}{0.377441in}}%
\pgfpathlineto{\pgfqpoint{1.147576in}{0.372134in}}%
\pgfpathlineto{\pgfqpoint{1.167727in}{0.366856in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{0.352927in}}%
\pgfpathlineto{\pgfqpoint{1.218107in}{0.339181in}}%
\pgfpathlineto{\pgfqpoint{1.220626in}{0.334177in}}%
\pgfpathlineto{\pgfqpoint{1.224482in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.224482in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.096361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490127in}{1.095676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492646in}{1.096350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495165in}{1.061040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502722in}{1.053216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522873in}{1.035637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543025in}{1.013540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563177in}{0.985515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570734in}{0.985673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573253in}{0.987715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575771in}{0.946615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583328in}{0.936906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603480in}{0.925233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623632in}{0.908248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643783in}{0.891197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651340in}{0.888281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653859in}{0.884720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656378in}{0.799950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663935in}{0.793556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684087in}{0.780980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704239in}{0.766273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724390in}{0.746779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731947in}{0.746385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734466in}{0.746647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736985in}{0.668331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744542in}{0.664437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764694in}{0.657815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784845in}{0.644887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804997in}{0.628724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812554in}{0.629088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815073in}{0.628680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817592in}{0.606195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825149in}{0.600531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845300in}{0.594303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865452in}{0.578346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885604in}{0.561457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893161in}{0.561256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895680in}{0.559088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898199in}{0.538190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905755in}{0.532405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925907in}{0.525143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946059in}{0.509281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966211in}{0.494769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973767in}{0.493128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976286in}{0.491908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978805in}{0.481439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986362in}{0.475383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006514in}{0.469703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026666in}{0.455518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046817in}{0.444295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054374in}{0.443426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056893in}{0.440368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059412in}{0.428445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{0.419892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087121in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107272in}{0.403320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127424in}{0.390023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134981in}{0.387944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137500in}{0.387302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140019in}{0.377441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147576in}{0.372134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167727in}{0.366856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.352927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208031in}{0.343669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215588in}{0.340962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218107in}{0.339181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220626in}{0.334177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228182in}{0.325993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248334in}{0.322742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268486in}{0.313765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288638in}{0.302073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296194in}{0.298656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298713in}{0.297343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301232in}{0.289384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308789in}{0.284160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328941in}{0.281094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349093in}{0.267779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369244in}{0.254547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376801in}{0.251233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379320in}{0.249602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381839in}{0.235682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389396in}{0.230820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409548in}{0.223915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429699in}{0.212617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449851in}{0.199918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457408in}{0.196856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459927in}{0.195910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462446in}{0.189080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470003in}{0.181578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490154in}{0.174486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510306in}{0.160293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530458in}{0.149530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538015in}{0.145404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540534in}{0.144264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543053in}{0.135131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550610in}{0.125674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570761in}{0.120644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590913in}{0.102581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611065in}{0.088185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618622in}{0.085863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621140in}{0.079560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623659in}{0.069605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631216in}{0.060600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651368in}{0.052639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671520in}{0.034804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691671in}{0.009588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699228in}{0.009563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701747in}{0.008221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704266in}{-0.021444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711823in}{-0.025185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731975in}{-0.036213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752126in}{-0.055416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772278in}{-0.082899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779835in}{-0.085441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782354in}{-0.087840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784873in}{-0.112264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792430in}{-0.120989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812582in}{-0.134019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832733in}{-0.150820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852885in}{-0.177447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860442in}{-0.178914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862961in}{-0.178279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865480in}{-0.212537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873037in}{-0.218349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893188in}{-0.233536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913340in}{-0.255466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933492in}{-0.280053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941049in}{-0.281542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943568in}{-0.282965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946087in}{-0.310222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953643in}{-0.314278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973795in}{-0.330585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993947in}{-0.350178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014098in}{-0.372901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021655in}{-0.374872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024174in}{-0.376621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026693in}{-0.395306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034250in}{-0.398694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054402in}{-0.414051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074554in}{-0.433586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094705in}{-0.457205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102262in}{-0.459059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104781in}{-0.459995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107300in}{-0.500939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114857in}{-0.504740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135009in}{-0.521400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155160in}{-0.538226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175312in}{-0.560280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182869in}{-0.561643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185388in}{-0.562791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187907in}{-0.596824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195464in}{-0.599192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215615in}{-0.612919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235767in}{-0.628215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255919in}{-0.646361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263476in}{-0.647473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265995in}{-0.649592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268514in}{-0.692038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276070in}{-0.694843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296222in}{-0.705823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316374in}{-0.720568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336526in}{-0.734611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344082in}{-0.736583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346601in}{-0.737549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349120in}{-0.754838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356677in}{-0.756393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376829in}{-0.767680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396981in}{-0.782254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417132in}{-0.793342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424689in}{-0.794805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427208in}{-0.794724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429727in}{-0.811033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437284in}{-0.813217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457436in}{-0.824240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477587in}{-0.835402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497739in}{-0.845680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505296in}{-0.847246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507815in}{-0.848677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510334in}{-0.865931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517891in}{-0.869001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538042in}{-0.880420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558194in}{-0.888508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578346in}{-0.896696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585903in}{-0.898425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588422in}{-0.898775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590941in}{-0.907596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598498in}{-0.911120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618649in}{-0.922181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638801in}{-0.931422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658953in}{-0.941229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666510in}{-0.942413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669028in}{-0.943547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671547in}{-0.954577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679104in}{-0.960784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699256in}{-0.974610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719408in}{-0.988686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739559in}{-1.003760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{0.502722in}{1.076542in}}%
\pgfpathlineto{\pgfqpoint{0.522873in}{1.057524in}}%
\pgfpathlineto{\pgfqpoint{0.543025in}{1.031228in}}%
\pgfpathlineto{\pgfqpoint{0.563177in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{0.583328in}{0.995984in}}%
\pgfpathlineto{\pgfqpoint{0.603480in}{0.976748in}}%
\pgfpathlineto{\pgfqpoint{0.623632in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{0.948307in}}%
\pgfpathlineto{\pgfqpoint{0.663935in}{0.923012in}}%
\pgfpathlineto{\pgfqpoint{0.684087in}{0.915258in}}%
\pgfpathlineto{\pgfqpoint{0.704239in}{0.895406in}}%
\pgfpathlineto{\pgfqpoint{0.724390in}{0.872662in}}%
\pgfpathlineto{\pgfqpoint{0.744542in}{0.861195in}}%
\pgfpathlineto{\pgfqpoint{0.764694in}{0.837719in}}%
\pgfpathlineto{\pgfqpoint{0.784845in}{0.817334in}}%
\pgfpathlineto{\pgfqpoint{0.804997in}{0.806536in}}%
\pgfpathlineto{\pgfqpoint{0.825149in}{0.785893in}}%
\pgfpathlineto{\pgfqpoint{0.845300in}{0.768110in}}%
\pgfpathlineto{\pgfqpoint{0.865452in}{0.763089in}}%
\pgfpathlineto{\pgfqpoint{0.885604in}{0.748076in}}%
\pgfpathlineto{\pgfqpoint{0.905755in}{0.734958in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{0.727943in}}%
\pgfpathlineto{\pgfqpoint{0.946059in}{0.715044in}}%
\pgfpathlineto{\pgfqpoint{0.966211in}{0.700653in}}%
\pgfpathlineto{\pgfqpoint{0.986362in}{0.692861in}}%
\pgfpathlineto{\pgfqpoint{1.006514in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{1.026666in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{1.046817in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{1.066969in}{0.649209in}}%
\pgfpathlineto{\pgfqpoint{1.087121in}{0.636703in}}%
\pgfpathlineto{\pgfqpoint{1.107272in}{0.634277in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{0.618293in}}%
\pgfpathlineto{\pgfqpoint{1.147576in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.167727in}{0.597159in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{0.587112in}}%
\pgfpathlineto{\pgfqpoint{1.208031in}{0.572602in}}%
\pgfpathlineto{\pgfqpoint{1.228182in}{0.565393in}}%
\pgfpathlineto{\pgfqpoint{1.248334in}{0.554330in}}%
\pgfpathlineto{\pgfqpoint{1.268486in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{1.288638in}{0.534675in}}%
\pgfpathlineto{\pgfqpoint{1.308789in}{0.517723in}}%
\pgfpathlineto{\pgfqpoint{1.328941in}{0.503077in}}%
\pgfpathlineto{\pgfqpoint{1.349093in}{0.494686in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{0.476976in}}%
\pgfpathlineto{\pgfqpoint{1.389396in}{0.453102in}}%
\pgfpathlineto{\pgfqpoint{1.409548in}{0.442300in}}%
\pgfpathlineto{\pgfqpoint{1.429699in}{0.423211in}}%
\pgfpathlineto{\pgfqpoint{1.449851in}{0.397747in}}%
\pgfpathlineto{\pgfqpoint{1.470003in}{0.385932in}}%
\pgfpathlineto{\pgfqpoint{1.490154in}{0.369095in}}%
\pgfpathlineto{\pgfqpoint{1.510306in}{0.343398in}}%
\pgfpathlineto{\pgfqpoint{1.529819in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.096361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502722in}{1.076542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522873in}{1.057524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543025in}{1.031228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563177in}{1.017679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583328in}{0.995984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603480in}{0.976748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623632in}{0.961915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643783in}{0.948307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663935in}{0.923012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684087in}{0.915258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704239in}{0.895406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724390in}{0.872662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744542in}{0.861195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764694in}{0.837719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784845in}{0.817334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804997in}{0.806536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825149in}{0.785893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845300in}{0.768110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865452in}{0.763089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885604in}{0.748076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905755in}{0.734958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925907in}{0.727943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946059in}{0.715044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966211in}{0.700653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986362in}{0.692861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006514in}{0.677443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026666in}{0.664137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046817in}{0.660118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{0.649209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087121in}{0.636703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107272in}{0.634277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127424in}{0.618293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147576in}{0.605558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167727in}{0.597159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.587112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208031in}{0.572602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228182in}{0.565393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248334in}{0.554330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268486in}{0.540321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288638in}{0.534675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308789in}{0.517723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328941in}{0.503077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349093in}{0.494686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369244in}{0.476976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389396in}{0.453102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409548in}{0.442300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429699in}{0.423211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449851in}{0.397747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470003in}{0.385932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490154in}{0.369095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510306in}{0.343398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530458in}{0.329561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550610in}{0.308787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570761in}{0.285576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590913in}{0.270838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611065in}{0.252789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631216in}{0.229161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651368in}{0.215405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671520in}{0.196291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691671in}{0.173603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711823in}{0.159107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731975in}{0.141989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752126in}{0.119629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772278in}{0.104878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792430in}{0.089991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812582in}{0.072641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832733in}{0.059940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852885in}{0.046170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873037in}{0.032195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893188in}{0.019461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913340in}{0.008130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933492in}{-0.003696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953643in}{-0.014913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973795in}{-0.025291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993947in}{-0.036738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014098in}{-0.048046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034250in}{-0.054488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054402in}{-0.064415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074554in}{-0.075830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094705in}{-0.085906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114857in}{-0.096761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135009in}{-0.112209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155160in}{-0.125138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175312in}{-0.141473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{0.485089in}{1.063579in}}%
\pgfpathlineto{\pgfqpoint{0.487608in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{0.490127in}{0.923027in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{0.495165in}{0.802422in}}%
\pgfpathlineto{\pgfqpoint{0.497684in}{0.777884in}}%
\pgfpathlineto{\pgfqpoint{0.500203in}{0.765976in}}%
\pgfpathlineto{\pgfqpoint{0.502722in}{0.753457in}}%
\pgfpathlineto{\pgfqpoint{0.505241in}{0.743041in}}%
\pgfpathlineto{\pgfqpoint{0.507760in}{0.738161in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{0.728386in}}%
\pgfpathlineto{\pgfqpoint{0.512797in}{0.715026in}}%
\pgfpathlineto{\pgfqpoint{0.515316in}{0.708320in}}%
\pgfpathlineto{\pgfqpoint{0.517835in}{0.697322in}}%
\pgfpathlineto{\pgfqpoint{0.520354in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{0.522873in}{0.658397in}}%
\pgfpathlineto{\pgfqpoint{0.525392in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{0.599743in}}%
\pgfpathlineto{\pgfqpoint{0.530430in}{0.572588in}}%
\pgfpathlineto{\pgfqpoint{0.532949in}{0.554739in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{0.513818in}}%
\pgfpathlineto{\pgfqpoint{0.537987in}{0.477612in}}%
\pgfpathlineto{\pgfqpoint{0.540506in}{0.433918in}}%
\pgfpathlineto{\pgfqpoint{0.543025in}{0.417245in}}%
\pgfpathlineto{\pgfqpoint{0.545544in}{0.397587in}}%
\pgfpathlineto{\pgfqpoint{0.548063in}{0.382021in}}%
\pgfpathlineto{\pgfqpoint{0.550582in}{0.372284in}}%
\pgfpathlineto{\pgfqpoint{0.553101in}{0.359794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.009722in}}{\pgfqpoint{0.009722in}{0.009722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.096361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485089in}{1.063579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487608in}{1.021956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490127in}{0.923027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492646in}{0.829800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495165in}{0.802422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497684in}{0.777884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500203in}{0.765976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502722in}{0.753457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505241in}{0.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507760in}{0.738161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510278in}{0.728386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512797in}{0.715026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515316in}{0.708320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517835in}{0.697322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520354in}{0.687824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522873in}{0.658397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525392in}{0.631894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527911in}{0.599743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530430in}{0.572588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532949in}{0.554739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535468in}{0.513818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537987in}{0.477612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540506in}{0.433918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543025in}{0.417245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545544in}{0.397587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548063in}{0.382021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550582in}{0.372284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553101in}{0.359794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{0.764694in}{0.969480in}}%
\pgfpathlineto{\pgfqpoint{1.046817in}{0.755199in}}%
\pgfpathlineto{\pgfqpoint{1.611065in}{0.455266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.096361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764694in}{0.969480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046817in}{0.755199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611065in}{0.455266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.437214in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.437214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/10_w4prefix_module/w4prefix_zoom_3b_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.826484in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525470in}{0.367517in}}%
\pgfpathlineto{\pgfqpoint{0.567137in}{0.367517in}}%
\pgfpathlineto{\pgfqpoint{0.608804in}{0.367517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567137in}{0.367517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629637in,y=0.343212in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont all W4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872273in}{0.367517in}}%
\pgfpathlineto{\pgfqpoint{0.913940in}{0.367517in}}%
\pgfpathlineto{\pgfqpoint{0.955607in}{0.367517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913940in}{0.367517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976440in,y=0.343212in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont MLP W4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292411in}{0.367517in}}%
\pgfpathlineto{\pgfqpoint{1.334077in}{0.367517in}}%
\pgfpathlineto{\pgfqpoint{1.375744in}{0.367517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.009722in}}{\pgfqpoint{0.009722in}{0.009722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334077in}{0.367517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396577in,y=0.343212in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont v\_proj W4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630264in}{0.250173in}}%
\pgfpathlineto{\pgfqpoint{0.671930in}{0.250173in}}%
\pgfpathlineto{\pgfqpoint{0.713597in}{0.250173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671930in}{0.250173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734430in,y=0.225867in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont parallel GPTQ, finer groupsize}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630264in}{0.144861in}}%
\pgfpathlineto{\pgfqpoint{0.671930in}{0.144861in}}%
\pgfpathlineto{\pgfqpoint{0.713597in}{0.144861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734430in,y=0.120556in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont seq.\ GPTAQ (W3, gs\(\displaystyle {=}{-}1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/10_w4prefix_module/w4prefix_zoom_app_1b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.826484in}{1.305091in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{1.305091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.305091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.482570in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482570in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933968in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.933968in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933968in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385366in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.385366in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385366in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103242in,y=0.136447in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Effective avg.\ bit-width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.647777in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.647777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293332in, y=0.610111in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.075245in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.075245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293332in, y=1.037579in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237776in,y=0.737545in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552014in,y=1.089374in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g-1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806360in,y=0.957493in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088484in,y=0.816890in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652731in,y=0.436750in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103242in,y=1.162869in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Llama-3.2-1B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.103263in}}%
\pgfpathlineto{\pgfqpoint{1.413107in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.103263in}}%
\pgfpathlineto{\pgfqpoint{0.492298in}{1.100851in}}%
\pgfpathlineto{\pgfqpoint{0.494730in}{1.094378in}}%
\pgfpathlineto{\pgfqpoint{0.497162in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{0.506891in}{1.057420in}}%
\pgfpathlineto{\pgfqpoint{0.545805in}{1.025614in}}%
\pgfpathlineto{\pgfqpoint{0.584718in}{0.983403in}}%
\pgfpathlineto{\pgfqpoint{0.623632in}{0.943054in}}%
\pgfpathlineto{\pgfqpoint{0.633360in}{0.940010in}}%
\pgfpathlineto{\pgfqpoint{0.635792in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{0.638224in}{0.894687in}}%
\pgfpathlineto{\pgfqpoint{0.647953in}{0.881015in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{0.858374in}}%
\pgfpathlineto{\pgfqpoint{0.725780in}{0.827555in}}%
\pgfpathlineto{\pgfqpoint{0.764694in}{0.797329in}}%
\pgfpathlineto{\pgfqpoint{0.774422in}{0.795084in}}%
\pgfpathlineto{\pgfqpoint{0.776854in}{0.783975in}}%
\pgfpathlineto{\pgfqpoint{0.779286in}{0.643936in}}%
\pgfpathlineto{\pgfqpoint{0.789015in}{0.636908in}}%
\pgfpathlineto{\pgfqpoint{0.827928in}{0.622760in}}%
\pgfpathlineto{\pgfqpoint{0.866842in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{0.905755in}{0.575159in}}%
\pgfpathlineto{\pgfqpoint{0.915484in}{0.572967in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{0.570318in}}%
\pgfpathlineto{\pgfqpoint{0.920348in}{0.499323in}}%
\pgfpathlineto{\pgfqpoint{0.930076in}{0.491205in}}%
\pgfpathlineto{\pgfqpoint{0.968990in}{0.480409in}}%
\pgfpathlineto{\pgfqpoint{1.007904in}{0.456451in}}%
\pgfpathlineto{\pgfqpoint{1.046817in}{0.435789in}}%
\pgfpathlineto{\pgfqpoint{1.056546in}{0.433286in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{0.430796in}}%
\pgfpathlineto{\pgfqpoint{1.061410in}{0.414240in}}%
\pgfpathlineto{\pgfqpoint{1.071138in}{0.404222in}}%
\pgfpathlineto{\pgfqpoint{1.110052in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{1.148966in}{0.363385in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{0.341322in}}%
\pgfpathlineto{\pgfqpoint{1.197608in}{0.333879in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.103263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492298in}{1.100851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494730in}{1.094378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497162in}{1.080969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506891in}{1.057420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545805in}{1.025614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584718in}{0.983403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623632in}{0.943054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633360in}{0.940010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635792in}{0.940669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638224in}{0.894687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647953in}{0.881015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686866in}{0.858374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725780in}{0.827555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764694in}{0.797329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774422in}{0.795084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776854in}{0.783975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779286in}{0.643936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789015in}{0.636908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827928in}{0.622760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866842in}{0.598633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905755in}{0.575159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915484in}{0.572967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917916in}{0.570318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920348in}{0.499323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930076in}{0.491205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968990in}{0.480409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007904in}{0.456451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046817in}{0.435789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056546in}{0.433286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058978in}{0.430796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061410in}{0.414240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071138in}{0.404222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110052in}{0.394629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148966in}{0.363385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.341322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197608in}{0.333879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200040in}{0.327274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202472in}{0.311510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212200in}{0.298596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251114in}{0.285550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290027in}{0.256709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328941in}{0.238497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338669in}{0.234913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341101in}{0.228265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343534in}{0.208696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353262in}{0.199183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392176in}{0.193127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431089in}{0.170944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470003in}{0.151675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479731in}{0.143643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482163in}{0.140360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484595in}{0.122418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494324in}{0.113144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533237in}{0.103810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572151in}{0.078647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611065in}{0.058979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620793in}{0.053991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623225in}{0.049225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625657in}{0.037688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635386in}{0.023398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674299in}{0.017316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713213in}{-0.010152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752126in}{-0.035371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761855in}{-0.041092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764287in}{-0.047595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766719in}{-0.079197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776447in}{-0.088502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815361in}{-0.101719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854275in}{-0.135139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893188in}{-0.169715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902917in}{-0.176096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905349in}{-0.181549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907781in}{-0.202269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917509in}{-0.208749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956423in}{-0.225646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995337in}{-0.260130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034250in}{-0.290500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043979in}{-0.293821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046411in}{-0.295320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048843in}{-0.319432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058571in}{-0.323585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097485in}{-0.344476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136398in}{-0.372605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175312in}{-0.404519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185040in}{-0.407710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187473in}{-0.413424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189905in}{-0.427872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199633in}{-0.432741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238547in}{-0.452839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277460in}{-0.475511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316374in}{-0.498577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326102in}{-0.501351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328534in}{-0.502503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330966in}{-0.526378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340695in}{-0.531249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379608in}{-0.547573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418522in}{-0.567715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457436in}{-0.589473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467164in}{-0.592395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469596in}{-0.594813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472028in}{-0.633142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481757in}{-0.638006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520670in}{-0.651201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559584in}{-0.665394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598498in}{-0.682285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608226in}{-0.684847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610658in}{-0.686569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613090in}{-0.703331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622819in}{-0.713995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661732in}{-0.730782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700646in}{-0.748396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739559in}{-0.772263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.103263in}}%
\pgfpathlineto{\pgfqpoint{0.521484in}{1.071479in}}%
\pgfpathlineto{\pgfqpoint{0.560397in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{0.599311in}{0.987344in}}%
\pgfpathlineto{\pgfqpoint{0.638224in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{0.677138in}{0.925610in}}%
\pgfpathlineto{\pgfqpoint{0.716052in}{0.893305in}}%
\pgfpathlineto{\pgfqpoint{0.754965in}{0.873299in}}%
\pgfpathlineto{\pgfqpoint{0.793879in}{0.843802in}}%
\pgfpathlineto{\pgfqpoint{0.832792in}{0.815082in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{0.792215in}}%
\pgfpathlineto{\pgfqpoint{0.910620in}{0.753565in}}%
\pgfpathlineto{\pgfqpoint{0.949533in}{0.726051in}}%
\pgfpathlineto{\pgfqpoint{0.988447in}{0.709196in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{0.674784in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{0.649065in}}%
\pgfpathlineto{\pgfqpoint{1.105188in}{0.633449in}}%
\pgfpathlineto{\pgfqpoint{1.144101in}{0.600314in}}%
\pgfpathlineto{\pgfqpoint{1.183015in}{0.578704in}}%
\pgfpathlineto{\pgfqpoint{1.221929in}{0.573381in}}%
\pgfpathlineto{\pgfqpoint{1.260842in}{0.543196in}}%
\pgfpathlineto{\pgfqpoint{1.299756in}{0.521404in}}%
\pgfpathlineto{\pgfqpoint{1.338669in}{0.513739in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{0.484966in}}%
\pgfpathlineto{\pgfqpoint{1.416497in}{0.462700in}}%
\pgfpathlineto{\pgfqpoint{1.455410in}{0.454778in}}%
\pgfpathlineto{\pgfqpoint{1.494324in}{0.429115in}}%
\pgfpathlineto{\pgfqpoint{1.533237in}{0.400415in}}%
\pgfpathlineto{\pgfqpoint{1.572151in}{0.389794in}}%
\pgfpathlineto{\pgfqpoint{1.611065in}{0.355376in}}%
\pgfpathlineto{\pgfqpoint{1.639350in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.103263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521484in}{1.071479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560397in}{1.027932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599311in}{0.987344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638224in}{0.960887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677138in}{0.925610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716052in}{0.893305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754965in}{0.873299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793879in}{0.843802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832792in}{0.815082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871706in}{0.792215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910620in}{0.753565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949533in}{0.726051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988447in}{0.709196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027360in}{0.674784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066274in}{0.649065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105188in}{0.633449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144101in}{0.600314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183015in}{0.578704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221929in}{0.573381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260842in}{0.543196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299756in}{0.521404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338669in}{0.513739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377583in}{0.484966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416497in}{0.462700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455410in}{0.454778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494324in}{0.429115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533237in}{0.400415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572151in}{0.389794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611065in}{0.355376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649978in}{0.320465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688892in}{0.301960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727805in}{0.266305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766719in}{0.232282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805633in}{0.209220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844546in}{0.179917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883460in}{0.147464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922374in}{0.127881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961287in}{0.103429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000201in}{0.079568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039114in}{0.062862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078028in}{0.042865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116942in}{0.020058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155855in}{0.006397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194769in}{-0.008153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233682in}{-0.025908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272596in}{-0.040594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311510in}{-0.055774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350423in}{-0.080625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.103263in}}%
\pgfpathlineto{\pgfqpoint{0.485002in}{1.094051in}}%
\pgfpathlineto{\pgfqpoint{0.487434in}{1.039441in}}%
\pgfpathlineto{\pgfqpoint{0.489866in}{0.850169in}}%
\pgfpathlineto{\pgfqpoint{0.492298in}{0.754435in}}%
\pgfpathlineto{\pgfqpoint{0.494730in}{0.735569in}}%
\pgfpathlineto{\pgfqpoint{0.497162in}{0.711984in}}%
\pgfpathlineto{\pgfqpoint{0.499595in}{0.686712in}}%
\pgfpathlineto{\pgfqpoint{0.502027in}{0.665447in}}%
\pgfpathlineto{\pgfqpoint{0.504459in}{0.646194in}}%
\pgfpathlineto{\pgfqpoint{0.506891in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{0.509323in}{0.593406in}}%
\pgfpathlineto{\pgfqpoint{0.511755in}{0.568700in}}%
\pgfpathlineto{\pgfqpoint{0.514187in}{0.557487in}}%
\pgfpathlineto{\pgfqpoint{0.516619in}{0.528363in}}%
\pgfpathlineto{\pgfqpoint{0.519051in}{0.480264in}}%
\pgfpathlineto{\pgfqpoint{0.521484in}{0.458987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.009722in}}{\pgfqpoint{0.009722in}{0.009722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.103263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485002in}{1.094051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487434in}{1.039441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489866in}{0.850169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492298in}{0.754435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494730in}{0.735569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497162in}{0.711984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499595in}{0.686712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502027in}{0.665447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504459in}{0.646194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506891in}{0.616898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509323in}{0.593406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511755in}{0.568700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514187in}{0.557487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516619in}{0.528363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519051in}{0.480264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521484in}{0.458987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.103263in}}%
\pgfpathlineto{\pgfqpoint{0.764694in}{0.901937in}}%
\pgfpathlineto{\pgfqpoint{1.046817in}{0.761334in}}%
\pgfpathlineto{\pgfqpoint{1.611065in}{0.381194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.103263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764694in}{0.901937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046817in}{0.761334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611065in}{0.381194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.375804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/10_w4prefix_module/w4prefix_zoom_app_3b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.826484in}{1.305091in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{1.305091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.305091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.482570in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482570in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933968in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.933968in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933968in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385366in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.385366in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385366in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103242in,y=0.136447in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Effective avg.\ bit-width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.491446in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.491446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201509in, y=0.453780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {11.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.964714in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.964714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201509in, y=0.927048in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552014in,y=1.082472in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g-1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806360in,y=1.025035in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088484in,y=0.810754in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652731in,y=0.510822in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103242in,y=1.162869in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Llama-3.2-3B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{1.306174in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{1.096350in}}%
\pgfpathlineto{\pgfqpoint{0.495165in}{1.061040in}}%
\pgfpathlineto{\pgfqpoint{0.502722in}{1.053216in}}%
\pgfpathlineto{\pgfqpoint{0.522873in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{0.543025in}{1.013540in}}%
\pgfpathlineto{\pgfqpoint{0.563177in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{0.570734in}{0.985673in}}%
\pgfpathlineto{\pgfqpoint{0.573253in}{0.987715in}}%
\pgfpathlineto{\pgfqpoint{0.575771in}{0.946615in}}%
\pgfpathlineto{\pgfqpoint{0.583328in}{0.936906in}}%
\pgfpathlineto{\pgfqpoint{0.603480in}{0.925233in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{0.651340in}{0.888281in}}%
\pgfpathlineto{\pgfqpoint{0.653859in}{0.884720in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{0.799950in}}%
\pgfpathlineto{\pgfqpoint{0.663935in}{0.793556in}}%
\pgfpathlineto{\pgfqpoint{0.684087in}{0.780980in}}%
\pgfpathlineto{\pgfqpoint{0.704239in}{0.766273in}}%
\pgfpathlineto{\pgfqpoint{0.724390in}{0.746779in}}%
\pgfpathlineto{\pgfqpoint{0.734466in}{0.746647in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.668331in}}%
\pgfpathlineto{\pgfqpoint{0.744542in}{0.664437in}}%
\pgfpathlineto{\pgfqpoint{0.764694in}{0.657815in}}%
\pgfpathlineto{\pgfqpoint{0.784845in}{0.644887in}}%
\pgfpathlineto{\pgfqpoint{0.804997in}{0.628724in}}%
\pgfpathlineto{\pgfqpoint{0.815073in}{0.628680in}}%
\pgfpathlineto{\pgfqpoint{0.817592in}{0.606195in}}%
\pgfpathlineto{\pgfqpoint{0.825149in}{0.600531in}}%
\pgfpathlineto{\pgfqpoint{0.845300in}{0.594303in}}%
\pgfpathlineto{\pgfqpoint{0.885604in}{0.561457in}}%
\pgfpathlineto{\pgfqpoint{0.893161in}{0.561256in}}%
\pgfpathlineto{\pgfqpoint{0.895680in}{0.559088in}}%
\pgfpathlineto{\pgfqpoint{0.898199in}{0.538190in}}%
\pgfpathlineto{\pgfqpoint{0.905755in}{0.532405in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{0.966211in}{0.494769in}}%
\pgfpathlineto{\pgfqpoint{0.976286in}{0.491908in}}%
\pgfpathlineto{\pgfqpoint{0.978805in}{0.481439in}}%
\pgfpathlineto{\pgfqpoint{0.986362in}{0.475383in}}%
\pgfpathlineto{\pgfqpoint{1.006514in}{0.469703in}}%
\pgfpathlineto{\pgfqpoint{1.026666in}{0.455518in}}%
\pgfpathlineto{\pgfqpoint{1.046817in}{0.444295in}}%
\pgfpathlineto{\pgfqpoint{1.054374in}{0.443426in}}%
\pgfpathlineto{\pgfqpoint{1.056893in}{0.440368in}}%
\pgfpathlineto{\pgfqpoint{1.059412in}{0.428445in}}%
\pgfpathlineto{\pgfqpoint{1.066969in}{0.419892in}}%
\pgfpathlineto{\pgfqpoint{1.087121in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{1.107272in}{0.403320in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{0.390023in}}%
\pgfpathlineto{\pgfqpoint{1.137500in}{0.387302in}}%
\pgfpathlineto{\pgfqpoint{1.140019in}{0.377441in}}%
\pgfpathlineto{\pgfqpoint{1.147576in}{0.372134in}}%
\pgfpathlineto{\pgfqpoint{1.167727in}{0.366856in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{0.352927in}}%
\pgfpathlineto{\pgfqpoint{1.218107in}{0.339181in}}%
\pgfpathlineto{\pgfqpoint{1.220626in}{0.334177in}}%
\pgfpathlineto{\pgfqpoint{1.224482in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.224482in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.096361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490127in}{1.095676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492646in}{1.096350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495165in}{1.061040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502722in}{1.053216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522873in}{1.035637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543025in}{1.013540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563177in}{0.985515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570734in}{0.985673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573253in}{0.987715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575771in}{0.946615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583328in}{0.936906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603480in}{0.925233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623632in}{0.908248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643783in}{0.891197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651340in}{0.888281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653859in}{0.884720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656378in}{0.799950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663935in}{0.793556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684087in}{0.780980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704239in}{0.766273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724390in}{0.746779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731947in}{0.746385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734466in}{0.746647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736985in}{0.668331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744542in}{0.664437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764694in}{0.657815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784845in}{0.644887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804997in}{0.628724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812554in}{0.629088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815073in}{0.628680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817592in}{0.606195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825149in}{0.600531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845300in}{0.594303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865452in}{0.578346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885604in}{0.561457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893161in}{0.561256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895680in}{0.559088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898199in}{0.538190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905755in}{0.532405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925907in}{0.525143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946059in}{0.509281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966211in}{0.494769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973767in}{0.493128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976286in}{0.491908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978805in}{0.481439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986362in}{0.475383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006514in}{0.469703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026666in}{0.455518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046817in}{0.444295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054374in}{0.443426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056893in}{0.440368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059412in}{0.428445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{0.419892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087121in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107272in}{0.403320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127424in}{0.390023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134981in}{0.387944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137500in}{0.387302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140019in}{0.377441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147576in}{0.372134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167727in}{0.366856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.352927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208031in}{0.343669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215588in}{0.340962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218107in}{0.339181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220626in}{0.334177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228182in}{0.325993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248334in}{0.322742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268486in}{0.313765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288638in}{0.302073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296194in}{0.298656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298713in}{0.297343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301232in}{0.289384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308789in}{0.284160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328941in}{0.281094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349093in}{0.267779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369244in}{0.254547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376801in}{0.251233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379320in}{0.249602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381839in}{0.235682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389396in}{0.230820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409548in}{0.223915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429699in}{0.212617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449851in}{0.199918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457408in}{0.196856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459927in}{0.195910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462446in}{0.189080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470003in}{0.181578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490154in}{0.174486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510306in}{0.160293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530458in}{0.149530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538015in}{0.145404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540534in}{0.144264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543053in}{0.135131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550610in}{0.125674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570761in}{0.120644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590913in}{0.102581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611065in}{0.088185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618622in}{0.085863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621140in}{0.079560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623659in}{0.069605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631216in}{0.060600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651368in}{0.052639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671520in}{0.034804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691671in}{0.009588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699228in}{0.009563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701747in}{0.008221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704266in}{-0.021444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711823in}{-0.025185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731975in}{-0.036213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752126in}{-0.055416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772278in}{-0.082899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779835in}{-0.085441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782354in}{-0.087840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784873in}{-0.112264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792430in}{-0.120989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812582in}{-0.134019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832733in}{-0.150820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852885in}{-0.177447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860442in}{-0.178914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862961in}{-0.178279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865480in}{-0.212537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873037in}{-0.218349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893188in}{-0.233536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913340in}{-0.255466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933492in}{-0.280053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941049in}{-0.281542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943568in}{-0.282965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946087in}{-0.310222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953643in}{-0.314278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973795in}{-0.330585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993947in}{-0.350178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014098in}{-0.372901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021655in}{-0.374872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024174in}{-0.376621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026693in}{-0.395306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034250in}{-0.398694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054402in}{-0.414051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074554in}{-0.433586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094705in}{-0.457205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102262in}{-0.459059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104781in}{-0.459995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107300in}{-0.500939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114857in}{-0.504740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135009in}{-0.521400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155160in}{-0.538226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175312in}{-0.560280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182869in}{-0.561643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185388in}{-0.562791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187907in}{-0.596824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195464in}{-0.599192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215615in}{-0.612919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235767in}{-0.628215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255919in}{-0.646361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263476in}{-0.647473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265995in}{-0.649592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268514in}{-0.692038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276070in}{-0.694843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296222in}{-0.705823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316374in}{-0.720568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336526in}{-0.734611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344082in}{-0.736583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346601in}{-0.737549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349120in}{-0.754838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356677in}{-0.756393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376829in}{-0.767680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396981in}{-0.782254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417132in}{-0.793342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424689in}{-0.794805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427208in}{-0.794724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429727in}{-0.811033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437284in}{-0.813217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457436in}{-0.824240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477587in}{-0.835402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497739in}{-0.845680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505296in}{-0.847246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507815in}{-0.848677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510334in}{-0.865931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517891in}{-0.869001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538042in}{-0.880420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558194in}{-0.888508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578346in}{-0.896696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585903in}{-0.898425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588422in}{-0.898775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590941in}{-0.907596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598498in}{-0.911120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618649in}{-0.922181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638801in}{-0.931422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658953in}{-0.941229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666510in}{-0.942413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669028in}{-0.943547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671547in}{-0.954577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679104in}{-0.960784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699256in}{-0.974610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719408in}{-0.988686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739559in}{-1.003760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{0.502722in}{1.076542in}}%
\pgfpathlineto{\pgfqpoint{0.522873in}{1.057524in}}%
\pgfpathlineto{\pgfqpoint{0.543025in}{1.031228in}}%
\pgfpathlineto{\pgfqpoint{0.563177in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{0.583328in}{0.995984in}}%
\pgfpathlineto{\pgfqpoint{0.603480in}{0.976748in}}%
\pgfpathlineto{\pgfqpoint{0.623632in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{0.948307in}}%
\pgfpathlineto{\pgfqpoint{0.663935in}{0.923012in}}%
\pgfpathlineto{\pgfqpoint{0.684087in}{0.915258in}}%
\pgfpathlineto{\pgfqpoint{0.704239in}{0.895406in}}%
\pgfpathlineto{\pgfqpoint{0.724390in}{0.872662in}}%
\pgfpathlineto{\pgfqpoint{0.744542in}{0.861195in}}%
\pgfpathlineto{\pgfqpoint{0.764694in}{0.837719in}}%
\pgfpathlineto{\pgfqpoint{0.784845in}{0.817334in}}%
\pgfpathlineto{\pgfqpoint{0.804997in}{0.806536in}}%
\pgfpathlineto{\pgfqpoint{0.825149in}{0.785893in}}%
\pgfpathlineto{\pgfqpoint{0.845300in}{0.768110in}}%
\pgfpathlineto{\pgfqpoint{0.865452in}{0.763089in}}%
\pgfpathlineto{\pgfqpoint{0.885604in}{0.748076in}}%
\pgfpathlineto{\pgfqpoint{0.905755in}{0.734958in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{0.727943in}}%
\pgfpathlineto{\pgfqpoint{0.946059in}{0.715044in}}%
\pgfpathlineto{\pgfqpoint{0.966211in}{0.700653in}}%
\pgfpathlineto{\pgfqpoint{0.986362in}{0.692861in}}%
\pgfpathlineto{\pgfqpoint{1.006514in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{1.026666in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{1.046817in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{1.066969in}{0.649209in}}%
\pgfpathlineto{\pgfqpoint{1.087121in}{0.636703in}}%
\pgfpathlineto{\pgfqpoint{1.107272in}{0.634277in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{0.618293in}}%
\pgfpathlineto{\pgfqpoint{1.147576in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.167727in}{0.597159in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{0.587112in}}%
\pgfpathlineto{\pgfqpoint{1.208031in}{0.572602in}}%
\pgfpathlineto{\pgfqpoint{1.228182in}{0.565393in}}%
\pgfpathlineto{\pgfqpoint{1.248334in}{0.554330in}}%
\pgfpathlineto{\pgfqpoint{1.268486in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{1.288638in}{0.534675in}}%
\pgfpathlineto{\pgfqpoint{1.308789in}{0.517723in}}%
\pgfpathlineto{\pgfqpoint{1.328941in}{0.503077in}}%
\pgfpathlineto{\pgfqpoint{1.349093in}{0.494686in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{0.476976in}}%
\pgfpathlineto{\pgfqpoint{1.389396in}{0.453102in}}%
\pgfpathlineto{\pgfqpoint{1.409548in}{0.442300in}}%
\pgfpathlineto{\pgfqpoint{1.429699in}{0.423211in}}%
\pgfpathlineto{\pgfqpoint{1.449851in}{0.397747in}}%
\pgfpathlineto{\pgfqpoint{1.470003in}{0.385932in}}%
\pgfpathlineto{\pgfqpoint{1.490154in}{0.369095in}}%
\pgfpathlineto{\pgfqpoint{1.510306in}{0.343398in}}%
\pgfpathlineto{\pgfqpoint{1.529819in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.096361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502722in}{1.076542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522873in}{1.057524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543025in}{1.031228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563177in}{1.017679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583328in}{0.995984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603480in}{0.976748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623632in}{0.961915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643783in}{0.948307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663935in}{0.923012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684087in}{0.915258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704239in}{0.895406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724390in}{0.872662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744542in}{0.861195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764694in}{0.837719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784845in}{0.817334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804997in}{0.806536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825149in}{0.785893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845300in}{0.768110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865452in}{0.763089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885604in}{0.748076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905755in}{0.734958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925907in}{0.727943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946059in}{0.715044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966211in}{0.700653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986362in}{0.692861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006514in}{0.677443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026666in}{0.664137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046817in}{0.660118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{0.649209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087121in}{0.636703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107272in}{0.634277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127424in}{0.618293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147576in}{0.605558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167727in}{0.597159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.587112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208031in}{0.572602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228182in}{0.565393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248334in}{0.554330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268486in}{0.540321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288638in}{0.534675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308789in}{0.517723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328941in}{0.503077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349093in}{0.494686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369244in}{0.476976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389396in}{0.453102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409548in}{0.442300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429699in}{0.423211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449851in}{0.397747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470003in}{0.385932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490154in}{0.369095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510306in}{0.343398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530458in}{0.329561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550610in}{0.308787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570761in}{0.285576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590913in}{0.270838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611065in}{0.252789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631216in}{0.229161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651368in}{0.215405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671520in}{0.196291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691671in}{0.173603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711823in}{0.159107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731975in}{0.141989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752126in}{0.119629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772278in}{0.104878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792430in}{0.089991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812582in}{0.072641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832733in}{0.059940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852885in}{0.046170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873037in}{0.032195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893188in}{0.019461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913340in}{0.008130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933492in}{-0.003696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953643in}{-0.014913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973795in}{-0.025291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993947in}{-0.036738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014098in}{-0.048046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034250in}{-0.054488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054402in}{-0.064415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074554in}{-0.075830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094705in}{-0.085906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114857in}{-0.096761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135009in}{-0.112209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155160in}{-0.125138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175312in}{-0.141473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{0.485089in}{1.063579in}}%
\pgfpathlineto{\pgfqpoint{0.487608in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{0.490127in}{0.923027in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{0.495165in}{0.802422in}}%
\pgfpathlineto{\pgfqpoint{0.497684in}{0.777884in}}%
\pgfpathlineto{\pgfqpoint{0.500203in}{0.765976in}}%
\pgfpathlineto{\pgfqpoint{0.502722in}{0.753457in}}%
\pgfpathlineto{\pgfqpoint{0.505241in}{0.743041in}}%
\pgfpathlineto{\pgfqpoint{0.507760in}{0.738161in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{0.728386in}}%
\pgfpathlineto{\pgfqpoint{0.512797in}{0.715026in}}%
\pgfpathlineto{\pgfqpoint{0.515316in}{0.708320in}}%
\pgfpathlineto{\pgfqpoint{0.517835in}{0.697322in}}%
\pgfpathlineto{\pgfqpoint{0.520354in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{0.522873in}{0.658397in}}%
\pgfpathlineto{\pgfqpoint{0.525392in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{0.599743in}}%
\pgfpathlineto{\pgfqpoint{0.530430in}{0.572588in}}%
\pgfpathlineto{\pgfqpoint{0.532949in}{0.554739in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{0.513818in}}%
\pgfpathlineto{\pgfqpoint{0.537987in}{0.477612in}}%
\pgfpathlineto{\pgfqpoint{0.540506in}{0.433918in}}%
\pgfpathlineto{\pgfqpoint{0.543025in}{0.417245in}}%
\pgfpathlineto{\pgfqpoint{0.545544in}{0.397587in}}%
\pgfpathlineto{\pgfqpoint{0.548063in}{0.382021in}}%
\pgfpathlineto{\pgfqpoint{0.550582in}{0.372284in}}%
\pgfpathlineto{\pgfqpoint{0.553101in}{0.359794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.009722in}}{\pgfqpoint{0.009722in}{0.009722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.096361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485089in}{1.063579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487608in}{1.021956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490127in}{0.923027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492646in}{0.829800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495165in}{0.802422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497684in}{0.777884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500203in}{0.765976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502722in}{0.753457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505241in}{0.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507760in}{0.738161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510278in}{0.728386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512797in}{0.715026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515316in}{0.708320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517835in}{0.697322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520354in}{0.687824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522873in}{0.658397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525392in}{0.631894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527911in}{0.599743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530430in}{0.572588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532949in}{0.554739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535468in}{0.513818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537987in}{0.477612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540506in}{0.433918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543025in}{0.417245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545544in}{0.397587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548063in}{0.382021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550582in}{0.372284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553101in}{0.359794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{0.764694in}{0.969480in}}%
\pgfpathlineto{\pgfqpoint{1.046817in}{0.755199in}}%
\pgfpathlineto{\pgfqpoint{1.611065in}{0.455266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.096361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764694in}{0.969480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046817in}{0.755199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611065in}{0.455266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.437214in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.437214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/10_w4prefix_module/w4prefix_zoom_app_8b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.826484in}{1.305091in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{1.305091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.305091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.482570in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482570in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933968in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.933968in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933968in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385366in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.385366in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385366in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103242in,y=0.136447in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Effective avg.\ bit-width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.480310in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.480310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201509in, y=0.442644in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.772623in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.772623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201509in, y=0.734957in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.064936in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.064936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142481in, y=1.027270in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552014in,y=1.077474in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g-1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806360in,y=0.826550in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088484in,y=0.797346in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652731in,y=0.432026in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont g32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103242in,y=1.162869in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Llama-3-8B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.293256in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{0.487995in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{0.489352in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{1.083689in}}%
\pgfpathlineto{\pgfqpoint{0.496134in}{1.075674in}}%
\pgfpathlineto{\pgfqpoint{0.515123in}{1.057570in}}%
\pgfpathlineto{\pgfqpoint{0.534112in}{1.044123in}}%
\pgfpathlineto{\pgfqpoint{0.553101in}{1.010338in}}%
\pgfpathlineto{\pgfqpoint{0.558526in}{1.008767in}}%
\pgfpathlineto{\pgfqpoint{0.559883in}{1.005683in}}%
\pgfpathlineto{\pgfqpoint{0.561239in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{0.566664in}{0.920872in}}%
\pgfpathlineto{\pgfqpoint{0.585654in}{0.910186in}}%
\pgfpathlineto{\pgfqpoint{0.604643in}{0.896618in}}%
\pgfpathlineto{\pgfqpoint{0.623632in}{0.875028in}}%
\pgfpathlineto{\pgfqpoint{0.629057in}{0.872331in}}%
\pgfpathlineto{\pgfqpoint{0.630414in}{0.867954in}}%
\pgfpathlineto{\pgfqpoint{0.631770in}{0.766389in}}%
\pgfpathlineto{\pgfqpoint{0.637195in}{0.762762in}}%
\pgfpathlineto{\pgfqpoint{0.675174in}{0.732605in}}%
\pgfpathlineto{\pgfqpoint{0.694163in}{0.711043in}}%
\pgfpathlineto{\pgfqpoint{0.700944in}{0.707317in}}%
\pgfpathlineto{\pgfqpoint{0.702301in}{0.624469in}}%
\pgfpathlineto{\pgfqpoint{0.707726in}{0.619046in}}%
\pgfpathlineto{\pgfqpoint{0.726715in}{0.609149in}}%
\pgfpathlineto{\pgfqpoint{0.745704in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{0.764694in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{0.771475in}{0.585998in}}%
\pgfpathlineto{\pgfqpoint{0.772832in}{0.552023in}}%
\pgfpathlineto{\pgfqpoint{0.778257in}{0.548136in}}%
\pgfpathlineto{\pgfqpoint{0.816235in}{0.527945in}}%
\pgfpathlineto{\pgfqpoint{0.835225in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{0.840650in}{0.513469in}}%
\pgfpathlineto{\pgfqpoint{0.842006in}{0.511671in}}%
\pgfpathlineto{\pgfqpoint{0.843363in}{0.496007in}}%
\pgfpathlineto{\pgfqpoint{0.848788in}{0.493333in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{0.486614in}}%
\pgfpathlineto{\pgfqpoint{0.905755in}{0.465882in}}%
\pgfpathlineto{\pgfqpoint{0.911181in}{0.464681in}}%
\pgfpathlineto{\pgfqpoint{0.912537in}{0.462733in}}%
\pgfpathlineto{\pgfqpoint{0.913894in}{0.448492in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{0.444866in}}%
\pgfpathlineto{\pgfqpoint{0.957297in}{0.429504in}}%
\pgfpathlineto{\pgfqpoint{0.976286in}{0.416370in}}%
\pgfpathlineto{\pgfqpoint{0.981712in}{0.414317in}}%
\pgfpathlineto{\pgfqpoint{0.983068in}{0.411863in}}%
\pgfpathlineto{\pgfqpoint{0.984425in}{0.395081in}}%
\pgfpathlineto{\pgfqpoint{0.989850in}{0.390536in}}%
\pgfpathlineto{\pgfqpoint{1.008839in}{0.385481in}}%
\pgfpathlineto{\pgfqpoint{1.053599in}{0.365308in}}%
\pgfpathlineto{\pgfqpoint{1.054955in}{0.357700in}}%
\pgfpathlineto{\pgfqpoint{1.060381in}{0.351510in}}%
\pgfpathlineto{\pgfqpoint{1.079370in}{0.346997in}}%
\pgfpathlineto{\pgfqpoint{1.117689in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.117689in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.091363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487995in}{1.090385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489352in}{1.091741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490708in}{1.083689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496134in}{1.075674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515123in}{1.057570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534112in}{1.044123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553101in}{1.010338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558526in}{1.008767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559883in}{1.005683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561239in}{0.931429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566664in}{0.920872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585654in}{0.910186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604643in}{0.896618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623632in}{0.875028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629057in}{0.872331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630414in}{0.867954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631770in}{0.766389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637195in}{0.762762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656184in}{0.747193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675174in}{0.732605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694163in}{0.711043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699588in}{0.708979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700944in}{0.707317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702301in}{0.624469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707726in}{0.619046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726715in}{0.609149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745704in}{0.595893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764694in}{0.585479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770119in}{0.585474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771475in}{0.585998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772832in}{0.552023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778257in}{0.548136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797246in}{0.537789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816235in}{0.527945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835225in}{0.514391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840650in}{0.513469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842006in}{0.511671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843363in}{0.496007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848788in}{0.493333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867777in}{0.486614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886766in}{0.476256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905755in}{0.465882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911181in}{0.464681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912537in}{0.462733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913894in}{0.448492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919319in}{0.444866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938308in}{0.437572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957297in}{0.429504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976286in}{0.416370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981712in}{0.414317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983068in}{0.411863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984425in}{0.395081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989850in}{0.390536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008839in}{0.385481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027828in}{0.376928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046817in}{0.368762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052243in}{0.366395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053599in}{0.365308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054955in}{0.357700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060381in}{0.351510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079370in}{0.346997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098359in}{0.338393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117348in}{0.330175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122774in}{0.327389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124130in}{0.327136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125486in}{0.316588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130912in}{0.313068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149901in}{0.309540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168890in}{0.298650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.288526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193305in}{0.286573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194661in}{0.285731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196017in}{0.281018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201443in}{0.276422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220432in}{0.271723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239421in}{0.260029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258410in}{0.252561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263835in}{0.250531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265192in}{0.249623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266548in}{0.239837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271974in}{0.233479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290963in}{0.230730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309952in}{0.223504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328941in}{0.213756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334366in}{0.211367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335723in}{0.211935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337079in}{0.207330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342505in}{0.202965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361494in}{0.199102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380483in}{0.192530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399472in}{0.182704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404897in}{0.180485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406254in}{0.178811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407610in}{0.177332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413036in}{0.172539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432025in}{0.168266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451014in}{0.159124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470003in}{0.148204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475428in}{0.145537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476785in}{0.145061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478141in}{0.136037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483566in}{0.130369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502556in}{0.125072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521545in}{0.111504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540534in}{0.099027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545959in}{0.096437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547316in}{0.095500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548672in}{0.100162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554097in}{0.092272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573086in}{0.081785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592076in}{0.069409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611065in}{0.049346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616490in}{0.047404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617846in}{0.045092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619203in}{0.019228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624628in}{0.013901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643617in}{0.006808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662606in}{-0.008744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681596in}{-0.029169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687021in}{-0.031273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688377in}{-0.031422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689734in}{-0.047537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695159in}{-0.053070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714148in}{-0.066966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733137in}{-0.082163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752126in}{-0.101678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757552in}{-0.102877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758908in}{-0.104409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760265in}{-0.132418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765690in}{-0.138053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784679in}{-0.150039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803668in}{-0.167645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822657in}{-0.190312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828083in}{-0.191478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829439in}{-0.191967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830796in}{-0.219435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836221in}{-0.222400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855210in}{-0.239648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874199in}{-0.255533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893188in}{-0.278327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898614in}{-0.280113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899970in}{-0.281091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901327in}{-0.300997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906752in}{-0.303545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925741in}{-0.318261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944730in}{-0.334132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963719in}{-0.352596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969145in}{-0.353303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970501in}{-0.355326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971857in}{-0.378360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977283in}{-0.381479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996272in}{-0.398300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015261in}{-0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034250in}{-0.436141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039676in}{-0.436768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041032in}{-0.437269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042388in}{-0.446778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047814in}{-0.450641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066803in}{-0.468184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085792in}{-0.485723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104781in}{-0.504487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110207in}{-0.505485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111563in}{-0.507197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112919in}{-0.525646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118345in}{-0.528223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137334in}{-0.542819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156323in}{-0.557843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175312in}{-0.576571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180737in}{-0.577569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182094in}{-0.578825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183450in}{-0.591485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188876in}{-0.591188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207865in}{-0.606943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226854in}{-0.620166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245843in}{-0.637382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251268in}{-0.639282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252625in}{-0.640446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253981in}{-0.664317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259407in}{-0.665948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278396in}{-0.680919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297385in}{-0.696302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316374in}{-0.709781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321799in}{-0.710481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323156in}{-0.712632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324512in}{-0.721658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329938in}{-0.724751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348927in}{-0.737755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367916in}{-0.749603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386905in}{-0.764390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392330in}{-0.766196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393687in}{-0.768567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395043in}{-0.786219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400468in}{-0.787602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419458in}{-0.799312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438447in}{-0.813387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457436in}{-0.824666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462861in}{-0.824728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464218in}{-0.825424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465574in}{-0.834710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470999in}{-0.836974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489988in}{-0.848592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508978in}{-0.859768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527967in}{-0.868574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533392in}{-0.873388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534748in}{-0.875722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536105in}{-0.882187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541530in}{-0.883627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560519in}{-0.894481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579508in}{-0.905121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598498in}{-0.913814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603923in}{-0.915564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605279in}{-0.916278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606636in}{-0.918686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612061in}{-0.920767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631050in}{-0.930781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650039in}{-0.941042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669028in}{-0.948596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674454in}{-0.949426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675810in}{-0.948947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677167in}{-0.958689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682592in}{-0.961689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701581in}{-0.978413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720570in}{-1.009962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739559in}{-1.028308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{0.501559in}{1.073477in}}%
\pgfpathlineto{\pgfqpoint{0.520548in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{0.539537in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{0.558526in}{0.998360in}}%
\pgfpathlineto{\pgfqpoint{0.577515in}{0.982064in}}%
\pgfpathlineto{\pgfqpoint{0.596504in}{0.956854in}}%
\pgfpathlineto{\pgfqpoint{0.615494in}{0.937590in}}%
\pgfpathlineto{\pgfqpoint{0.634483in}{0.914488in}}%
\pgfpathlineto{\pgfqpoint{0.653472in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.877809in}}%
\pgfpathlineto{\pgfqpoint{0.691450in}{0.858227in}}%
\pgfpathlineto{\pgfqpoint{0.710439in}{0.840688in}}%
\pgfpathlineto{\pgfqpoint{0.729428in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{0.748417in}{0.811332in}}%
\pgfpathlineto{\pgfqpoint{0.767406in}{0.795612in}}%
\pgfpathlineto{\pgfqpoint{0.786395in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{0.805384in}{0.769369in}}%
\pgfpathlineto{\pgfqpoint{0.824374in}{0.759664in}}%
\pgfpathlineto{\pgfqpoint{0.843363in}{0.753361in}}%
\pgfpathlineto{\pgfqpoint{0.862352in}{0.737969in}}%
\pgfpathlineto{\pgfqpoint{0.881341in}{0.725357in}}%
\pgfpathlineto{\pgfqpoint{0.900330in}{0.717525in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{0.938308in}{0.696740in}}%
\pgfpathlineto{\pgfqpoint{0.957297in}{0.692041in}}%
\pgfpathlineto{\pgfqpoint{0.976286in}{0.682200in}}%
\pgfpathlineto{\pgfqpoint{0.995275in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{1.014265in}{0.666329in}}%
\pgfpathlineto{\pgfqpoint{1.033254in}{0.655171in}}%
\pgfpathlineto{\pgfqpoint{1.052243in}{0.644342in}}%
\pgfpathlineto{\pgfqpoint{1.071232in}{0.639945in}}%
\pgfpathlineto{\pgfqpoint{1.090221in}{0.628605in}}%
\pgfpathlineto{\pgfqpoint{1.109210in}{0.620126in}}%
\pgfpathlineto{\pgfqpoint{1.128199in}{0.616853in}}%
\pgfpathlineto{\pgfqpoint{1.147188in}{0.609628in}}%
\pgfpathlineto{\pgfqpoint{1.166177in}{0.598727in}}%
\pgfpathlineto{\pgfqpoint{1.185166in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{1.204155in}{0.587751in}}%
\pgfpathlineto{\pgfqpoint{1.223145in}{0.578061in}}%
\pgfpathlineto{\pgfqpoint{1.242134in}{0.572702in}}%
\pgfpathlineto{\pgfqpoint{1.261123in}{0.561933in}}%
\pgfpathlineto{\pgfqpoint{1.280112in}{0.548514in}}%
\pgfpathlineto{\pgfqpoint{1.299101in}{0.543001in}}%
\pgfpathlineto{\pgfqpoint{1.318090in}{0.529728in}}%
\pgfpathlineto{\pgfqpoint{1.337079in}{0.517135in}}%
\pgfpathlineto{\pgfqpoint{1.356068in}{0.506721in}}%
\pgfpathlineto{\pgfqpoint{1.375057in}{0.493818in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{0.474887in}}%
\pgfpathlineto{\pgfqpoint{1.413036in}{0.467720in}}%
\pgfpathlineto{\pgfqpoint{1.432025in}{0.451753in}}%
\pgfpathlineto{\pgfqpoint{1.451014in}{0.431765in}}%
\pgfpathlineto{\pgfqpoint{1.470003in}{0.418547in}}%
\pgfpathlineto{\pgfqpoint{1.488992in}{0.406139in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{0.385888in}}%
\pgfpathlineto{\pgfqpoint{1.526970in}{0.373915in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{0.356946in}}%
\pgfpathlineto{\pgfqpoint{1.564948in}{0.336129in}}%
\pgfpathlineto{\pgfqpoint{1.572993in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.091363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501559in}{1.073477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520548in}{1.054789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539537in}{1.015566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558526in}{0.998360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577515in}{0.982064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596504in}{0.956854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615494in}{0.937590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634483in}{0.914488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653472in}{0.890044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672461in}{0.877809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691450in}{0.858227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710439in}{0.840688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729428in}{0.825601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748417in}{0.811332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767406in}{0.795612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786395in}{0.783356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805384in}{0.769369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824374in}{0.759664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843363in}{0.753361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862352in}{0.737969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881341in}{0.725357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900330in}{0.717525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919319in}{0.706456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938308in}{0.696740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957297in}{0.692041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976286in}{0.682200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995275in}{0.672898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014265in}{0.666329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033254in}{0.655171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052243in}{0.644342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071232in}{0.639945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090221in}{0.628605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109210in}{0.620126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128199in}{0.616853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147188in}{0.609628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166177in}{0.598727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185166in}{0.594454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204155in}{0.587751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223145in}{0.578061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242134in}{0.572702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261123in}{0.561933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280112in}{0.548514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299101in}{0.543001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318090in}{0.529728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337079in}{0.517135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356068in}{0.506721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375057in}{0.493818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394046in}{0.474887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413036in}{0.467720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432025in}{0.451753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451014in}{0.431765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470003in}{0.418547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488992in}{0.406139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507981in}{0.385888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526970in}{0.373915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545959in}{0.356946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564948in}{0.336129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583937in}{0.321661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602926in}{0.305477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621916in}{0.284257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640905in}{0.272419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659894in}{0.256109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678883in}{0.238721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697872in}{0.223608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716861in}{0.207084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735850in}{0.186975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754839in}{0.173010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773828in}{0.155941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792817in}{0.137021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811807in}{0.122867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830796in}{0.108600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849785in}{0.090033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868774in}{0.076148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887763in}{0.062864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906752in}{0.047786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925741in}{0.034449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944730in}{0.018607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963719in}{0.006184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982708in}{-0.006483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001697in}{-0.017768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020687in}{-0.029762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039676in}{-0.041740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058665in}{-0.055992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077654in}{-0.066786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096643in}{-0.077725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115632in}{-0.087232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134621in}{-0.095759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153610in}{-0.103261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172599in}{-0.112818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191588in}{-0.121048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210577in}{-0.129542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229567in}{-0.138066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248556in}{-0.144339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267545in}{-0.160276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286534in}{-0.189798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305523in}{-0.209624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{0.483926in}{1.082199in}}%
\pgfpathlineto{\pgfqpoint{0.485283in}{1.006048in}}%
\pgfpathlineto{\pgfqpoint{0.486639in}{0.879025in}}%
\pgfpathlineto{\pgfqpoint{0.487995in}{0.778680in}}%
\pgfpathlineto{\pgfqpoint{0.489352in}{0.737191in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.720874in}}%
\pgfpathlineto{\pgfqpoint{0.492064in}{0.708304in}}%
\pgfpathlineto{\pgfqpoint{0.493421in}{0.691698in}}%
\pgfpathlineto{\pgfqpoint{0.494777in}{0.683212in}}%
\pgfpathlineto{\pgfqpoint{0.496134in}{0.670158in}}%
\pgfpathlineto{\pgfqpoint{0.497490in}{0.659120in}}%
\pgfpathlineto{\pgfqpoint{0.498846in}{0.649651in}}%
\pgfpathlineto{\pgfqpoint{0.500203in}{0.644584in}}%
\pgfpathlineto{\pgfqpoint{0.501559in}{0.641323in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{0.504272in}{0.638048in}}%
\pgfpathlineto{\pgfqpoint{0.505628in}{0.612449in}}%
\pgfpathlineto{\pgfqpoint{0.506984in}{0.597553in}}%
\pgfpathlineto{\pgfqpoint{0.508341in}{0.575073in}}%
\pgfpathlineto{\pgfqpoint{0.509697in}{0.548165in}}%
\pgfpathlineto{\pgfqpoint{0.511054in}{0.530606in}}%
\pgfpathlineto{\pgfqpoint{0.512410in}{0.509100in}}%
\pgfpathlineto{\pgfqpoint{0.513766in}{0.497713in}}%
\pgfpathlineto{\pgfqpoint{0.515123in}{0.478914in}}%
\pgfpathlineto{\pgfqpoint{0.516479in}{0.465523in}}%
\pgfpathlineto{\pgfqpoint{0.517835in}{0.441645in}}%
\pgfpathlineto{\pgfqpoint{0.519192in}{0.430415in}}%
\pgfpathlineto{\pgfqpoint{0.520548in}{0.412056in}}%
\pgfpathlineto{\pgfqpoint{0.521904in}{0.404327in}}%
\pgfpathlineto{\pgfqpoint{0.523261in}{0.397225in}}%
\pgfpathlineto{\pgfqpoint{0.524617in}{0.392253in}}%
\pgfpathlineto{\pgfqpoint{0.525974in}{0.385897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.009722in}}{\pgfqpoint{0.009722in}{0.009722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.091363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483926in}{1.082199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485283in}{1.006048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486639in}{0.879025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487995in}{0.778680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489352in}{0.737191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490708in}{0.720874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492064in}{0.708304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493421in}{0.691698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494777in}{0.683212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496134in}{0.670158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497490in}{0.659120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498846in}{0.649651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500203in}{0.644584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501559in}{0.641323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502915in}{0.633303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504272in}{0.638048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505628in}{0.612449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506984in}{0.597553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508341in}{0.575073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509697in}{0.548165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511054in}{0.530606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512410in}{0.509100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513766in}{0.497713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515123in}{0.478914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516479in}{0.465523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517835in}{0.441645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519192in}{0.430415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520548in}{0.412056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521904in}{0.404327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523261in}{0.397225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524617in}{0.392253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525974in}{0.385897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482570in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{0.764694in}{0.770994in}}%
\pgfpathlineto{\pgfqpoint{1.046817in}{0.741790in}}%
\pgfpathlineto{\pgfqpoint{1.611065in}{0.376470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482570in}{1.091363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764694in}{0.770994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046817in}{0.741790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611065in}{0.376470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.490086in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.490086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/10_w4prefix_module/w4prefix_zoom_app_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{0.420000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977129in}{0.303020in}}%
\pgfpathlineto{\pgfqpoint{2.035462in}{0.303020in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{0.303020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035462in}{0.303020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127129in,y=0.273854in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont all W4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451626in}{0.303020in}}%
\pgfpathlineto{\pgfqpoint{2.509959in}{0.303020in}}%
\pgfpathlineto{\pgfqpoint{2.568292in}{0.303020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{-0.008333in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509959in}{0.303020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601626in,y=0.273854in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont MLP W4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014123in}{0.303020in}}%
\pgfpathlineto{\pgfqpoint{3.072457in}{0.303020in}}%
\pgfpathlineto{\pgfqpoint{3.130790in}{0.303020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.009722in}}{\pgfqpoint{0.009722in}{0.009722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.009722in}{-0.009722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.009722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072457in}{0.303020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164123in,y=0.273854in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont v\_proj W4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549707in}{0.126620in}}%
\pgfpathlineto{\pgfqpoint{1.608040in}{0.126620in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{0.126620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608040in}{0.126620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699707in,y=0.097454in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont parallel GPTQ, finer groupsize}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.860612in}{0.126620in}}%
\pgfpathlineto{\pgfqpoint{2.918945in}{0.126620in}}%
\pgfpathlineto{\pgfqpoint{2.977279in}{0.126620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010612in,y=0.097454in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont seq.\ GPTAQ (W3, gs\(\displaystyle {=}{-}1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/14_randomness_ablation/randomness_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.684378in}{1.715299in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.684378in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.684378in}{1.715299in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.715299in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{1.665299in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.665299in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.930000,0.930000,0.930000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.930000,0.930000,0.930000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989132in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.989132in}{1.665299in}}%
\pgfpathlineto{\pgfqpoint{1.546114in}{1.665299in}}%
\pgfpathlineto{\pgfqpoint{1.546114in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.989132in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546114in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.546114in}{1.665299in}}%
\pgfpathlineto{\pgfqpoint{2.103095in}{1.665299in}}%
\pgfpathlineto{\pgfqpoint{2.103095in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.546114in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710642in,y=0.302500in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont parallel GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546114in,y=0.302500in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont parallel denoising (\textbf{ours})}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381586in,y=0.302500in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont sequential GPTAQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.537936in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{0.537936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212620in, y=0.500270in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.837445in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{0.837445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212620in, y=0.799779in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.136954in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{1.136954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212620in, y=1.099288in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{1.436463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212620in, y=1.398797in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191787in,y=1.002649in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571396in}{1.368198in}}%
\pgfpathlineto{\pgfqpoint{0.849887in}{1.368198in}}%
\pgfpathlineto{\pgfqpoint{0.849887in}{1.480979in}}%
\pgfpathlineto{\pgfqpoint{0.571396in}{1.480979in}}%
\pgfpathlineto{\pgfqpoint{0.571396in}{1.368198in}}%
\pgfpathlineto{\pgfqpoint{0.571396in}{1.368198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710642in}{1.368198in}}%
\pgfpathlineto{\pgfqpoint{0.710642in}{1.216653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710642in}{1.480979in}}%
\pgfpathlineto{\pgfqpoint{0.710642in}{1.629357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641019in}{1.216653in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{1.216653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641019in}{1.629357in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{1.629357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128378in}{1.026027in}}%
\pgfpathlineto{\pgfqpoint{1.406868in}{1.026027in}}%
\pgfpathlineto{\pgfqpoint{1.406868in}{1.098672in}}%
\pgfpathlineto{\pgfqpoint{1.128378in}{1.098672in}}%
\pgfpathlineto{\pgfqpoint{1.128378in}{1.026027in}}%
\pgfpathlineto{\pgfqpoint{1.128378in}{1.026027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267623in}{1.026027in}}%
\pgfpathlineto{\pgfqpoint{1.267623in}{0.954373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267623in}{1.098672in}}%
\pgfpathlineto{\pgfqpoint{1.267623in}{1.206604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198000in}{0.954373in}}%
\pgfpathlineto{\pgfqpoint{1.337246in}{0.954373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198000in}{1.206604in}}%
\pgfpathlineto{\pgfqpoint{1.337246in}{1.206604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685359in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{1.963850in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{1.963850in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{1.685359in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{1.685359in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{1.685359in}{0.864446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824604in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{1.824604in}{0.801650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824604in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{1.824604in}{0.987940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754982in}{0.801650in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{0.801650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754982in}{0.987940in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{0.987940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242340in}{0.430051in}}%
\pgfpathlineto{\pgfqpoint{2.520831in}{0.430051in}}%
\pgfpathlineto{\pgfqpoint{2.520831in}{0.471304in}}%
\pgfpathlineto{\pgfqpoint{2.242340in}{0.471304in}}%
\pgfpathlineto{\pgfqpoint{2.242340in}{0.430051in}}%
\pgfpathlineto{\pgfqpoint{2.242340in}{0.430051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381586in}{0.430051in}}%
\pgfpathlineto{\pgfqpoint{2.381586in}{0.375941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381586in}{0.471304in}}%
\pgfpathlineto{\pgfqpoint{2.381586in}{0.519704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311963in}{0.375941in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.375941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311963in}{0.519704in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.519704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.423356in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{1.423356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.066437in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{1.066437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.898806in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{0.898806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{0.451589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571396in}{1.414120in}}%
\pgfpathlineto{\pgfqpoint{0.849887in}{1.414120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128378in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{1.406868in}{1.056988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685359in}{0.900233in}}%
\pgfpathlineto{\pgfqpoint{1.963850in}{0.900233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242340in}{0.452278in}}%
\pgfpathlineto{\pgfqpoint{2.520831in}{0.452278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.665299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604378in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{1.665299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.665299in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{1.665299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725899in}{1.208148in}}%
\pgfpathcurveto{\pgfqpoint{0.728154in}{1.208148in}}{\pgfqpoint{0.730318in}{1.209044in}}{\pgfqpoint{0.731913in}{1.210639in}}%
\pgfpathcurveto{\pgfqpoint{0.733508in}{1.212234in}}{\pgfqpoint{0.734404in}{1.214398in}}{\pgfqpoint{0.734404in}{1.216653in}}%
\pgfpathcurveto{\pgfqpoint{0.734404in}{1.218909in}}{\pgfqpoint{0.733508in}{1.221072in}}{\pgfqpoint{0.731913in}{1.222667in}}%
\pgfpathcurveto{\pgfqpoint{0.730318in}{1.224262in}}{\pgfqpoint{0.728154in}{1.225158in}}{\pgfqpoint{0.725899in}{1.225158in}}%
\pgfpathcurveto{\pgfqpoint{0.723643in}{1.225158in}}{\pgfqpoint{0.721479in}{1.224262in}}{\pgfqpoint{0.719885in}{1.222667in}}%
\pgfpathcurveto{\pgfqpoint{0.718290in}{1.221072in}}{\pgfqpoint{0.717393in}{1.218909in}}{\pgfqpoint{0.717393in}{1.216653in}}%
\pgfpathcurveto{\pgfqpoint{0.717393in}{1.214398in}}{\pgfqpoint{0.718290in}{1.212234in}}{\pgfqpoint{0.719885in}{1.210639in}}%
\pgfpathcurveto{\pgfqpoint{0.721479in}{1.209044in}}{\pgfqpoint{0.723643in}{1.208148in}}{\pgfqpoint{0.725899in}{1.208148in}}%
\pgfpathlineto{\pgfqpoint{0.725899in}{1.208148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684997in}{1.216464in}}%
\pgfpathcurveto{\pgfqpoint{0.687252in}{1.216464in}}{\pgfqpoint{0.689416in}{1.217360in}}{\pgfqpoint{0.691011in}{1.218955in}}%
\pgfpathcurveto{\pgfqpoint{0.692606in}{1.220550in}}{\pgfqpoint{0.693502in}{1.222713in}}{\pgfqpoint{0.693502in}{1.224969in}}%
\pgfpathcurveto{\pgfqpoint{0.693502in}{1.227225in}}{\pgfqpoint{0.692606in}{1.229388in}}{\pgfqpoint{0.691011in}{1.230983in}}%
\pgfpathcurveto{\pgfqpoint{0.689416in}{1.232578in}}{\pgfqpoint{0.687252in}{1.233474in}}{\pgfqpoint{0.684997in}{1.233474in}}%
\pgfpathcurveto{\pgfqpoint{0.682741in}{1.233474in}}{\pgfqpoint{0.680578in}{1.232578in}}{\pgfqpoint{0.678983in}{1.230983in}}%
\pgfpathcurveto{\pgfqpoint{0.677388in}{1.229388in}}{\pgfqpoint{0.676492in}{1.227225in}}{\pgfqpoint{0.676492in}{1.224969in}}%
\pgfpathcurveto{\pgfqpoint{0.676492in}{1.222713in}}{\pgfqpoint{0.677388in}{1.220550in}}{\pgfqpoint{0.678983in}{1.218955in}}%
\pgfpathcurveto{\pgfqpoint{0.680578in}{1.217360in}}{\pgfqpoint{0.682741in}{1.216464in}}{\pgfqpoint{0.684997in}{1.216464in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{1.216464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659508in}{1.249946in}}%
\pgfpathcurveto{\pgfqpoint{0.661763in}{1.249946in}}{\pgfqpoint{0.663927in}{1.250842in}}{\pgfqpoint{0.665522in}{1.252437in}}%
\pgfpathcurveto{\pgfqpoint{0.667117in}{1.254032in}}{\pgfqpoint{0.668013in}{1.256195in}}{\pgfqpoint{0.668013in}{1.258451in}}%
\pgfpathcurveto{\pgfqpoint{0.668013in}{1.260707in}}{\pgfqpoint{0.667117in}{1.262870in}}{\pgfqpoint{0.665522in}{1.264465in}}%
\pgfpathcurveto{\pgfqpoint{0.663927in}{1.266060in}}{\pgfqpoint{0.661763in}{1.266956in}}{\pgfqpoint{0.659508in}{1.266956in}}%
\pgfpathcurveto{\pgfqpoint{0.657252in}{1.266956in}}{\pgfqpoint{0.655089in}{1.266060in}}{\pgfqpoint{0.653494in}{1.264465in}}%
\pgfpathcurveto{\pgfqpoint{0.651899in}{1.262870in}}{\pgfqpoint{0.651003in}{1.260707in}}{\pgfqpoint{0.651003in}{1.258451in}}%
\pgfpathcurveto{\pgfqpoint{0.651003in}{1.256195in}}{\pgfqpoint{0.651899in}{1.254032in}}{\pgfqpoint{0.653494in}{1.252437in}}%
\pgfpathcurveto{\pgfqpoint{0.655089in}{1.250842in}}{\pgfqpoint{0.657252in}{1.249946in}}{\pgfqpoint{0.659508in}{1.249946in}}%
\pgfpathlineto{\pgfqpoint{0.659508in}{1.249946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656785in}{1.252623in}}%
\pgfpathcurveto{\pgfqpoint{0.659040in}{1.252623in}}{\pgfqpoint{0.661204in}{1.253519in}}{\pgfqpoint{0.662799in}{1.255114in}}%
\pgfpathcurveto{\pgfqpoint{0.664394in}{1.256709in}}{\pgfqpoint{0.665290in}{1.258872in}}{\pgfqpoint{0.665290in}{1.261128in}}%
\pgfpathcurveto{\pgfqpoint{0.665290in}{1.263383in}}{\pgfqpoint{0.664394in}{1.265547in}}{\pgfqpoint{0.662799in}{1.267142in}}%
\pgfpathcurveto{\pgfqpoint{0.661204in}{1.268737in}}{\pgfqpoint{0.659040in}{1.269633in}}{\pgfqpoint{0.656785in}{1.269633in}}%
\pgfpathcurveto{\pgfqpoint{0.654529in}{1.269633in}}{\pgfqpoint{0.652365in}{1.268737in}}{\pgfqpoint{0.650771in}{1.267142in}}%
\pgfpathcurveto{\pgfqpoint{0.649176in}{1.265547in}}{\pgfqpoint{0.648279in}{1.263383in}}{\pgfqpoint{0.648279in}{1.261128in}}%
\pgfpathcurveto{\pgfqpoint{0.648279in}{1.258872in}}{\pgfqpoint{0.649176in}{1.256709in}}{\pgfqpoint{0.650771in}{1.255114in}}%
\pgfpathcurveto{\pgfqpoint{0.652365in}{1.253519in}}{\pgfqpoint{0.654529in}{1.252623in}}{\pgfqpoint{0.656785in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{0.656785in}{1.252623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745539in}{1.265683in}}%
\pgfpathcurveto{\pgfqpoint{0.747794in}{1.265683in}}{\pgfqpoint{0.749958in}{1.266579in}}{\pgfqpoint{0.751553in}{1.268174in}}%
\pgfpathcurveto{\pgfqpoint{0.753148in}{1.269769in}}{\pgfqpoint{0.754044in}{1.271933in}}{\pgfqpoint{0.754044in}{1.274188in}}%
\pgfpathcurveto{\pgfqpoint{0.754044in}{1.276444in}}{\pgfqpoint{0.753148in}{1.278607in}}{\pgfqpoint{0.751553in}{1.280202in}}%
\pgfpathcurveto{\pgfqpoint{0.749958in}{1.281797in}}{\pgfqpoint{0.747794in}{1.282693in}}{\pgfqpoint{0.745539in}{1.282693in}}%
\pgfpathcurveto{\pgfqpoint{0.743283in}{1.282693in}}{\pgfqpoint{0.741120in}{1.281797in}}{\pgfqpoint{0.739525in}{1.280202in}}%
\pgfpathcurveto{\pgfqpoint{0.737930in}{1.278607in}}{\pgfqpoint{0.737034in}{1.276444in}}{\pgfqpoint{0.737034in}{1.274188in}}%
\pgfpathcurveto{\pgfqpoint{0.737034in}{1.271933in}}{\pgfqpoint{0.737930in}{1.269769in}}{\pgfqpoint{0.739525in}{1.268174in}}%
\pgfpathcurveto{\pgfqpoint{0.741120in}{1.266579in}}{\pgfqpoint{0.743283in}{1.265683in}}{\pgfqpoint{0.745539in}{1.265683in}}%
\pgfpathlineto{\pgfqpoint{0.745539in}{1.265683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756621in}{1.269672in}}%
\pgfpathcurveto{\pgfqpoint{0.758877in}{1.269672in}}{\pgfqpoint{0.761040in}{1.270568in}}{\pgfqpoint{0.762635in}{1.272163in}}%
\pgfpathcurveto{\pgfqpoint{0.764230in}{1.273758in}}{\pgfqpoint{0.765126in}{1.275922in}}{\pgfqpoint{0.765126in}{1.278177in}}%
\pgfpathcurveto{\pgfqpoint{0.765126in}{1.280433in}}{\pgfqpoint{0.764230in}{1.282596in}}{\pgfqpoint{0.762635in}{1.284191in}}%
\pgfpathcurveto{\pgfqpoint{0.761040in}{1.285786in}}{\pgfqpoint{0.758877in}{1.286682in}}{\pgfqpoint{0.756621in}{1.286682in}}%
\pgfpathcurveto{\pgfqpoint{0.754365in}{1.286682in}}{\pgfqpoint{0.752202in}{1.285786in}}{\pgfqpoint{0.750607in}{1.284191in}}%
\pgfpathcurveto{\pgfqpoint{0.749012in}{1.282596in}}{\pgfqpoint{0.748116in}{1.280433in}}{\pgfqpoint{0.748116in}{1.278177in}}%
\pgfpathcurveto{\pgfqpoint{0.748116in}{1.275922in}}{\pgfqpoint{0.749012in}{1.273758in}}{\pgfqpoint{0.750607in}{1.272163in}}%
\pgfpathcurveto{\pgfqpoint{0.752202in}{1.270568in}}{\pgfqpoint{0.754365in}{1.269672in}}{\pgfqpoint{0.756621in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{0.756621in}{1.269672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722520in}{1.270830in}}%
\pgfpathcurveto{\pgfqpoint{0.724776in}{1.270830in}}{\pgfqpoint{0.726940in}{1.271726in}}{\pgfqpoint{0.728534in}{1.273321in}}%
\pgfpathcurveto{\pgfqpoint{0.730129in}{1.274916in}}{\pgfqpoint{0.731026in}{1.277079in}}{\pgfqpoint{0.731026in}{1.279335in}}%
\pgfpathcurveto{\pgfqpoint{0.731026in}{1.281591in}}{\pgfqpoint{0.730129in}{1.283754in}}{\pgfqpoint{0.728534in}{1.285349in}}%
\pgfpathcurveto{\pgfqpoint{0.726940in}{1.286944in}}{\pgfqpoint{0.724776in}{1.287840in}}{\pgfqpoint{0.722520in}{1.287840in}}%
\pgfpathcurveto{\pgfqpoint{0.720265in}{1.287840in}}{\pgfqpoint{0.718101in}{1.286944in}}{\pgfqpoint{0.716506in}{1.285349in}}%
\pgfpathcurveto{\pgfqpoint{0.714911in}{1.283754in}}{\pgfqpoint{0.714015in}{1.281591in}}{\pgfqpoint{0.714015in}{1.279335in}}%
\pgfpathcurveto{\pgfqpoint{0.714015in}{1.277079in}}{\pgfqpoint{0.714911in}{1.274916in}}{\pgfqpoint{0.716506in}{1.273321in}}%
\pgfpathcurveto{\pgfqpoint{0.718101in}{1.271726in}}{\pgfqpoint{0.720265in}{1.270830in}}{\pgfqpoint{0.722520in}{1.270830in}}%
\pgfpathlineto{\pgfqpoint{0.722520in}{1.270830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736207in}{1.281497in}}%
\pgfpathcurveto{\pgfqpoint{0.738462in}{1.281497in}}{\pgfqpoint{0.740626in}{1.282393in}}{\pgfqpoint{0.742221in}{1.283988in}}%
\pgfpathcurveto{\pgfqpoint{0.743816in}{1.285583in}}{\pgfqpoint{0.744712in}{1.287746in}}{\pgfqpoint{0.744712in}{1.290002in}}%
\pgfpathcurveto{\pgfqpoint{0.744712in}{1.292258in}}{\pgfqpoint{0.743816in}{1.294421in}}{\pgfqpoint{0.742221in}{1.296016in}}%
\pgfpathcurveto{\pgfqpoint{0.740626in}{1.297611in}}{\pgfqpoint{0.738462in}{1.298507in}}{\pgfqpoint{0.736207in}{1.298507in}}%
\pgfpathcurveto{\pgfqpoint{0.733951in}{1.298507in}}{\pgfqpoint{0.731788in}{1.297611in}}{\pgfqpoint{0.730193in}{1.296016in}}%
\pgfpathcurveto{\pgfqpoint{0.728598in}{1.294421in}}{\pgfqpoint{0.727701in}{1.292258in}}{\pgfqpoint{0.727701in}{1.290002in}}%
\pgfpathcurveto{\pgfqpoint{0.727701in}{1.287746in}}{\pgfqpoint{0.728598in}{1.285583in}}{\pgfqpoint{0.730193in}{1.283988in}}%
\pgfpathcurveto{\pgfqpoint{0.731788in}{1.282393in}}{\pgfqpoint{0.733951in}{1.281497in}}{\pgfqpoint{0.736207in}{1.281497in}}%
\pgfpathlineto{\pgfqpoint{0.736207in}{1.281497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715501in}{1.284344in}}%
\pgfpathcurveto{\pgfqpoint{0.717757in}{1.284344in}}{\pgfqpoint{0.719920in}{1.285240in}}{\pgfqpoint{0.721515in}{1.286835in}}%
\pgfpathcurveto{\pgfqpoint{0.723110in}{1.288430in}}{\pgfqpoint{0.724006in}{1.290594in}}{\pgfqpoint{0.724006in}{1.292849in}}%
\pgfpathcurveto{\pgfqpoint{0.724006in}{1.295105in}}{\pgfqpoint{0.723110in}{1.297268in}}{\pgfqpoint{0.721515in}{1.298863in}}%
\pgfpathcurveto{\pgfqpoint{0.719920in}{1.300458in}}{\pgfqpoint{0.717757in}{1.301355in}}{\pgfqpoint{0.715501in}{1.301355in}}%
\pgfpathcurveto{\pgfqpoint{0.713246in}{1.301355in}}{\pgfqpoint{0.711082in}{1.300458in}}{\pgfqpoint{0.709487in}{1.298863in}}%
\pgfpathcurveto{\pgfqpoint{0.707892in}{1.297268in}}{\pgfqpoint{0.706996in}{1.295105in}}{\pgfqpoint{0.706996in}{1.292849in}}%
\pgfpathcurveto{\pgfqpoint{0.706996in}{1.290594in}}{\pgfqpoint{0.707892in}{1.288430in}}{\pgfqpoint{0.709487in}{1.286835in}}%
\pgfpathcurveto{\pgfqpoint{0.711082in}{1.285240in}}{\pgfqpoint{0.713246in}{1.284344in}}{\pgfqpoint{0.715501in}{1.284344in}}%
\pgfpathlineto{\pgfqpoint{0.715501in}{1.284344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759107in}{1.286128in}}%
\pgfpathcurveto{\pgfqpoint{0.761363in}{1.286128in}}{\pgfqpoint{0.763526in}{1.287024in}}{\pgfqpoint{0.765121in}{1.288619in}}%
\pgfpathcurveto{\pgfqpoint{0.766716in}{1.290214in}}{\pgfqpoint{0.767612in}{1.292377in}}{\pgfqpoint{0.767612in}{1.294633in}}%
\pgfpathcurveto{\pgfqpoint{0.767612in}{1.296888in}}{\pgfqpoint{0.766716in}{1.299052in}}{\pgfqpoint{0.765121in}{1.300647in}}%
\pgfpathcurveto{\pgfqpoint{0.763526in}{1.302242in}}{\pgfqpoint{0.761363in}{1.303138in}}{\pgfqpoint{0.759107in}{1.303138in}}%
\pgfpathcurveto{\pgfqpoint{0.756851in}{1.303138in}}{\pgfqpoint{0.754688in}{1.302242in}}{\pgfqpoint{0.753093in}{1.300647in}}%
\pgfpathcurveto{\pgfqpoint{0.751498in}{1.299052in}}{\pgfqpoint{0.750602in}{1.296888in}}{\pgfqpoint{0.750602in}{1.294633in}}%
\pgfpathcurveto{\pgfqpoint{0.750602in}{1.292377in}}{\pgfqpoint{0.751498in}{1.290214in}}{\pgfqpoint{0.753093in}{1.288619in}}%
\pgfpathcurveto{\pgfqpoint{0.754688in}{1.287024in}}{\pgfqpoint{0.756851in}{1.286128in}}{\pgfqpoint{0.759107in}{1.286128in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{1.286128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745826in}{1.286161in}}%
\pgfpathcurveto{\pgfqpoint{0.748082in}{1.286161in}}{\pgfqpoint{0.750246in}{1.287057in}}{\pgfqpoint{0.751841in}{1.288652in}}%
\pgfpathcurveto{\pgfqpoint{0.753436in}{1.290247in}}{\pgfqpoint{0.754332in}{1.292410in}}{\pgfqpoint{0.754332in}{1.294666in}}%
\pgfpathcurveto{\pgfqpoint{0.754332in}{1.296921in}}{\pgfqpoint{0.753436in}{1.299085in}}{\pgfqpoint{0.751841in}{1.300680in}}%
\pgfpathcurveto{\pgfqpoint{0.750246in}{1.302275in}}{\pgfqpoint{0.748082in}{1.303171in}}{\pgfqpoint{0.745826in}{1.303171in}}%
\pgfpathcurveto{\pgfqpoint{0.743571in}{1.303171in}}{\pgfqpoint{0.741407in}{1.302275in}}{\pgfqpoint{0.739812in}{1.300680in}}%
\pgfpathcurveto{\pgfqpoint{0.738217in}{1.299085in}}{\pgfqpoint{0.737321in}{1.296921in}}{\pgfqpoint{0.737321in}{1.294666in}}%
\pgfpathcurveto{\pgfqpoint{0.737321in}{1.292410in}}{\pgfqpoint{0.738217in}{1.290247in}}{\pgfqpoint{0.739812in}{1.288652in}}%
\pgfpathcurveto{\pgfqpoint{0.741407in}{1.287057in}}{\pgfqpoint{0.743571in}{1.286161in}}{\pgfqpoint{0.745826in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{0.745826in}{1.286161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655249in}{1.289392in}}%
\pgfpathcurveto{\pgfqpoint{0.657504in}{1.289392in}}{\pgfqpoint{0.659668in}{1.290289in}}{\pgfqpoint{0.661263in}{1.291884in}}%
\pgfpathcurveto{\pgfqpoint{0.662858in}{1.293479in}}{\pgfqpoint{0.663754in}{1.295642in}}{\pgfqpoint{0.663754in}{1.297898in}}%
\pgfpathcurveto{\pgfqpoint{0.663754in}{1.300153in}}{\pgfqpoint{0.662858in}{1.302317in}}{\pgfqpoint{0.661263in}{1.303912in}}%
\pgfpathcurveto{\pgfqpoint{0.659668in}{1.305507in}}{\pgfqpoint{0.657504in}{1.306403in}}{\pgfqpoint{0.655249in}{1.306403in}}%
\pgfpathcurveto{\pgfqpoint{0.652993in}{1.306403in}}{\pgfqpoint{0.650829in}{1.305507in}}{\pgfqpoint{0.649234in}{1.303912in}}%
\pgfpathcurveto{\pgfqpoint{0.647640in}{1.302317in}}{\pgfqpoint{0.646743in}{1.300153in}}{\pgfqpoint{0.646743in}{1.297898in}}%
\pgfpathcurveto{\pgfqpoint{0.646743in}{1.295642in}}{\pgfqpoint{0.647640in}{1.293479in}}{\pgfqpoint{0.649234in}{1.291884in}}%
\pgfpathcurveto{\pgfqpoint{0.650829in}{1.290289in}}{\pgfqpoint{0.652993in}{1.289392in}}{\pgfqpoint{0.655249in}{1.289392in}}%
\pgfpathlineto{\pgfqpoint{0.655249in}{1.289392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750455in}{1.296450in}}%
\pgfpathcurveto{\pgfqpoint{0.752711in}{1.296450in}}{\pgfqpoint{0.754874in}{1.297346in}}{\pgfqpoint{0.756469in}{1.298941in}}%
\pgfpathcurveto{\pgfqpoint{0.758064in}{1.300536in}}{\pgfqpoint{0.758960in}{1.302700in}}{\pgfqpoint{0.758960in}{1.304955in}}%
\pgfpathcurveto{\pgfqpoint{0.758960in}{1.307211in}}{\pgfqpoint{0.758064in}{1.309374in}}{\pgfqpoint{0.756469in}{1.310969in}}%
\pgfpathcurveto{\pgfqpoint{0.754874in}{1.312564in}}{\pgfqpoint{0.752711in}{1.313460in}}{\pgfqpoint{0.750455in}{1.313460in}}%
\pgfpathcurveto{\pgfqpoint{0.748199in}{1.313460in}}{\pgfqpoint{0.746036in}{1.312564in}}{\pgfqpoint{0.744441in}{1.310969in}}%
\pgfpathcurveto{\pgfqpoint{0.742846in}{1.309374in}}{\pgfqpoint{0.741950in}{1.307211in}}{\pgfqpoint{0.741950in}{1.304955in}}%
\pgfpathcurveto{\pgfqpoint{0.741950in}{1.302700in}}{\pgfqpoint{0.742846in}{1.300536in}}{\pgfqpoint{0.744441in}{1.298941in}}%
\pgfpathcurveto{\pgfqpoint{0.746036in}{1.297346in}}{\pgfqpoint{0.748199in}{1.296450in}}{\pgfqpoint{0.750455in}{1.296450in}}%
\pgfpathlineto{\pgfqpoint{0.750455in}{1.296450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658685in}{1.311618in}}%
\pgfpathcurveto{\pgfqpoint{0.660940in}{1.311618in}}{\pgfqpoint{0.663104in}{1.312515in}}{\pgfqpoint{0.664699in}{1.314110in}}%
\pgfpathcurveto{\pgfqpoint{0.666294in}{1.315704in}}{\pgfqpoint{0.667190in}{1.317868in}}{\pgfqpoint{0.667190in}{1.320124in}}%
\pgfpathcurveto{\pgfqpoint{0.667190in}{1.322379in}}{\pgfqpoint{0.666294in}{1.324543in}}{\pgfqpoint{0.664699in}{1.326138in}}%
\pgfpathcurveto{\pgfqpoint{0.663104in}{1.327733in}}{\pgfqpoint{0.660940in}{1.328629in}}{\pgfqpoint{0.658685in}{1.328629in}}%
\pgfpathcurveto{\pgfqpoint{0.656429in}{1.328629in}}{\pgfqpoint{0.654266in}{1.327733in}}{\pgfqpoint{0.652671in}{1.326138in}}%
\pgfpathcurveto{\pgfqpoint{0.651076in}{1.324543in}}{\pgfqpoint{0.650180in}{1.322379in}}{\pgfqpoint{0.650180in}{1.320124in}}%
\pgfpathcurveto{\pgfqpoint{0.650180in}{1.317868in}}{\pgfqpoint{0.651076in}{1.315704in}}{\pgfqpoint{0.652671in}{1.314110in}}%
\pgfpathcurveto{\pgfqpoint{0.654266in}{1.312515in}}{\pgfqpoint{0.656429in}{1.311618in}}{\pgfqpoint{0.658685in}{1.311618in}}%
\pgfpathlineto{\pgfqpoint{0.658685in}{1.311618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736224in}{1.317712in}}%
\pgfpathcurveto{\pgfqpoint{0.738480in}{1.317712in}}{\pgfqpoint{0.740643in}{1.318608in}}{\pgfqpoint{0.742238in}{1.320203in}}%
\pgfpathcurveto{\pgfqpoint{0.743833in}{1.321798in}}{\pgfqpoint{0.744730in}{1.323961in}}{\pgfqpoint{0.744730in}{1.326217in}}%
\pgfpathcurveto{\pgfqpoint{0.744730in}{1.328473in}}{\pgfqpoint{0.743833in}{1.330636in}}{\pgfqpoint{0.742238in}{1.332231in}}%
\pgfpathcurveto{\pgfqpoint{0.740643in}{1.333826in}}{\pgfqpoint{0.738480in}{1.334722in}}{\pgfqpoint{0.736224in}{1.334722in}}%
\pgfpathcurveto{\pgfqpoint{0.733969in}{1.334722in}}{\pgfqpoint{0.731805in}{1.333826in}}{\pgfqpoint{0.730210in}{1.332231in}}%
\pgfpathcurveto{\pgfqpoint{0.728615in}{1.330636in}}{\pgfqpoint{0.727719in}{1.328473in}}{\pgfqpoint{0.727719in}{1.326217in}}%
\pgfpathcurveto{\pgfqpoint{0.727719in}{1.323961in}}{\pgfqpoint{0.728615in}{1.321798in}}{\pgfqpoint{0.730210in}{1.320203in}}%
\pgfpathcurveto{\pgfqpoint{0.731805in}{1.318608in}}{\pgfqpoint{0.733969in}{1.317712in}}{\pgfqpoint{0.736224in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{0.736224in}{1.317712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674511in}{1.318722in}}%
\pgfpathcurveto{\pgfqpoint{0.676766in}{1.318722in}}{\pgfqpoint{0.678930in}{1.319618in}}{\pgfqpoint{0.680525in}{1.321213in}}%
\pgfpathcurveto{\pgfqpoint{0.682120in}{1.322808in}}{\pgfqpoint{0.683016in}{1.324971in}}{\pgfqpoint{0.683016in}{1.327227in}}%
\pgfpathcurveto{\pgfqpoint{0.683016in}{1.329483in}}{\pgfqpoint{0.682120in}{1.331646in}}{\pgfqpoint{0.680525in}{1.333241in}}%
\pgfpathcurveto{\pgfqpoint{0.678930in}{1.334836in}}{\pgfqpoint{0.676766in}{1.335732in}}{\pgfqpoint{0.674511in}{1.335732in}}%
\pgfpathcurveto{\pgfqpoint{0.672255in}{1.335732in}}{\pgfqpoint{0.670092in}{1.334836in}}{\pgfqpoint{0.668497in}{1.333241in}}%
\pgfpathcurveto{\pgfqpoint{0.666902in}{1.331646in}}{\pgfqpoint{0.666006in}{1.329483in}}{\pgfqpoint{0.666006in}{1.327227in}}%
\pgfpathcurveto{\pgfqpoint{0.666006in}{1.324971in}}{\pgfqpoint{0.666902in}{1.322808in}}{\pgfqpoint{0.668497in}{1.321213in}}%
\pgfpathcurveto{\pgfqpoint{0.670092in}{1.319618in}}{\pgfqpoint{0.672255in}{1.318722in}}{\pgfqpoint{0.674511in}{1.318722in}}%
\pgfpathlineto{\pgfqpoint{0.674511in}{1.318722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751098in}{1.323937in}}%
\pgfpathcurveto{\pgfqpoint{0.753354in}{1.323937in}}{\pgfqpoint{0.755517in}{1.324833in}}{\pgfqpoint{0.757112in}{1.326428in}}%
\pgfpathcurveto{\pgfqpoint{0.758707in}{1.328023in}}{\pgfqpoint{0.759604in}{1.330186in}}{\pgfqpoint{0.759604in}{1.332442in}}%
\pgfpathcurveto{\pgfqpoint{0.759604in}{1.334697in}}{\pgfqpoint{0.758707in}{1.336861in}}{\pgfqpoint{0.757112in}{1.338456in}}%
\pgfpathcurveto{\pgfqpoint{0.755517in}{1.340051in}}{\pgfqpoint{0.753354in}{1.340947in}}{\pgfqpoint{0.751098in}{1.340947in}}%
\pgfpathcurveto{\pgfqpoint{0.748843in}{1.340947in}}{\pgfqpoint{0.746679in}{1.340051in}}{\pgfqpoint{0.745084in}{1.338456in}}%
\pgfpathcurveto{\pgfqpoint{0.743489in}{1.336861in}}{\pgfqpoint{0.742593in}{1.334697in}}{\pgfqpoint{0.742593in}{1.332442in}}%
\pgfpathcurveto{\pgfqpoint{0.742593in}{1.330186in}}{\pgfqpoint{0.743489in}{1.328023in}}{\pgfqpoint{0.745084in}{1.326428in}}%
\pgfpathcurveto{\pgfqpoint{0.746679in}{1.324833in}}{\pgfqpoint{0.748843in}{1.323937in}}{\pgfqpoint{0.751098in}{1.323937in}}%
\pgfpathlineto{\pgfqpoint{0.751098in}{1.323937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715260in}{1.324570in}}%
\pgfpathcurveto{\pgfqpoint{0.717516in}{1.324570in}}{\pgfqpoint{0.719679in}{1.325466in}}{\pgfqpoint{0.721274in}{1.327061in}}%
\pgfpathcurveto{\pgfqpoint{0.722869in}{1.328656in}}{\pgfqpoint{0.723765in}{1.330819in}}{\pgfqpoint{0.723765in}{1.333075in}}%
\pgfpathcurveto{\pgfqpoint{0.723765in}{1.335331in}}{\pgfqpoint{0.722869in}{1.337494in}}{\pgfqpoint{0.721274in}{1.339089in}}%
\pgfpathcurveto{\pgfqpoint{0.719679in}{1.340684in}}{\pgfqpoint{0.717516in}{1.341580in}}{\pgfqpoint{0.715260in}{1.341580in}}%
\pgfpathcurveto{\pgfqpoint{0.713005in}{1.341580in}}{\pgfqpoint{0.710841in}{1.340684in}}{\pgfqpoint{0.709246in}{1.339089in}}%
\pgfpathcurveto{\pgfqpoint{0.707651in}{1.337494in}}{\pgfqpoint{0.706755in}{1.335331in}}{\pgfqpoint{0.706755in}{1.333075in}}%
\pgfpathcurveto{\pgfqpoint{0.706755in}{1.330819in}}{\pgfqpoint{0.707651in}{1.328656in}}{\pgfqpoint{0.709246in}{1.327061in}}%
\pgfpathcurveto{\pgfqpoint{0.710841in}{1.325466in}}{\pgfqpoint{0.713005in}{1.324570in}}{\pgfqpoint{0.715260in}{1.324570in}}%
\pgfpathlineto{\pgfqpoint{0.715260in}{1.324570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688330in}{1.324652in}}%
\pgfpathcurveto{\pgfqpoint{0.690586in}{1.324652in}}{\pgfqpoint{0.692749in}{1.325549in}}{\pgfqpoint{0.694344in}{1.327144in}}%
\pgfpathcurveto{\pgfqpoint{0.695939in}{1.328739in}}{\pgfqpoint{0.696835in}{1.330902in}}{\pgfqpoint{0.696835in}{1.333158in}}%
\pgfpathcurveto{\pgfqpoint{0.696835in}{1.335413in}}{\pgfqpoint{0.695939in}{1.337577in}}{\pgfqpoint{0.694344in}{1.339172in}}%
\pgfpathcurveto{\pgfqpoint{0.692749in}{1.340767in}}{\pgfqpoint{0.690586in}{1.341663in}}{\pgfqpoint{0.688330in}{1.341663in}}%
\pgfpathcurveto{\pgfqpoint{0.686075in}{1.341663in}}{\pgfqpoint{0.683911in}{1.340767in}}{\pgfqpoint{0.682316in}{1.339172in}}%
\pgfpathcurveto{\pgfqpoint{0.680721in}{1.337577in}}{\pgfqpoint{0.679825in}{1.335413in}}{\pgfqpoint{0.679825in}{1.333158in}}%
\pgfpathcurveto{\pgfqpoint{0.679825in}{1.330902in}}{\pgfqpoint{0.680721in}{1.328739in}}{\pgfqpoint{0.682316in}{1.327144in}}%
\pgfpathcurveto{\pgfqpoint{0.683911in}{1.325549in}}{\pgfqpoint{0.686075in}{1.324652in}}{\pgfqpoint{0.688330in}{1.324652in}}%
\pgfpathlineto{\pgfqpoint{0.688330in}{1.324652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.336418in}}%
\pgfpathcurveto{\pgfqpoint{0.704285in}{1.336418in}}{\pgfqpoint{0.706448in}{1.337314in}}{\pgfqpoint{0.708043in}{1.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.709638in}{1.340504in}}{\pgfqpoint{0.710534in}{1.342667in}}{\pgfqpoint{0.710534in}{1.344923in}}%
\pgfpathcurveto{\pgfqpoint{0.710534in}{1.347179in}}{\pgfqpoint{0.709638in}{1.349342in}}{\pgfqpoint{0.708043in}{1.350937in}}%
\pgfpathcurveto{\pgfqpoint{0.706448in}{1.352532in}}{\pgfqpoint{0.704285in}{1.353428in}}{\pgfqpoint{0.702029in}{1.353428in}}%
\pgfpathcurveto{\pgfqpoint{0.699774in}{1.353428in}}{\pgfqpoint{0.697610in}{1.352532in}}{\pgfqpoint{0.696015in}{1.350937in}}%
\pgfpathcurveto{\pgfqpoint{0.694420in}{1.349342in}}{\pgfqpoint{0.693524in}{1.347179in}}{\pgfqpoint{0.693524in}{1.344923in}}%
\pgfpathcurveto{\pgfqpoint{0.693524in}{1.342667in}}{\pgfqpoint{0.694420in}{1.340504in}}{\pgfqpoint{0.696015in}{1.338909in}}%
\pgfpathcurveto{\pgfqpoint{0.697610in}{1.337314in}}{\pgfqpoint{0.699774in}{1.336418in}}{\pgfqpoint{0.702029in}{1.336418in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{1.336418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658098in}{1.339690in}}%
\pgfpathcurveto{\pgfqpoint{0.660354in}{1.339690in}}{\pgfqpoint{0.662517in}{1.340587in}}{\pgfqpoint{0.664112in}{1.342181in}}%
\pgfpathcurveto{\pgfqpoint{0.665707in}{1.343776in}}{\pgfqpoint{0.666603in}{1.345940in}}{\pgfqpoint{0.666603in}{1.348196in}}%
\pgfpathcurveto{\pgfqpoint{0.666603in}{1.350451in}}{\pgfqpoint{0.665707in}{1.352615in}}{\pgfqpoint{0.664112in}{1.354210in}}%
\pgfpathcurveto{\pgfqpoint{0.662517in}{1.355805in}}{\pgfqpoint{0.660354in}{1.356701in}}{\pgfqpoint{0.658098in}{1.356701in}}%
\pgfpathcurveto{\pgfqpoint{0.655843in}{1.356701in}}{\pgfqpoint{0.653679in}{1.355805in}}{\pgfqpoint{0.652084in}{1.354210in}}%
\pgfpathcurveto{\pgfqpoint{0.650489in}{1.352615in}}{\pgfqpoint{0.649593in}{1.350451in}}{\pgfqpoint{0.649593in}{1.348196in}}%
\pgfpathcurveto{\pgfqpoint{0.649593in}{1.345940in}}{\pgfqpoint{0.650489in}{1.343776in}}{\pgfqpoint{0.652084in}{1.342181in}}%
\pgfpathcurveto{\pgfqpoint{0.653679in}{1.340587in}}{\pgfqpoint{0.655843in}{1.339690in}}{\pgfqpoint{0.658098in}{1.339690in}}%
\pgfpathlineto{\pgfqpoint{0.658098in}{1.339690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668788in}{1.346587in}}%
\pgfpathcurveto{\pgfqpoint{0.671044in}{1.346587in}}{\pgfqpoint{0.673207in}{1.347483in}}{\pgfqpoint{0.674802in}{1.349078in}}%
\pgfpathcurveto{\pgfqpoint{0.676397in}{1.350673in}}{\pgfqpoint{0.677293in}{1.352836in}}{\pgfqpoint{0.677293in}{1.355092in}}%
\pgfpathcurveto{\pgfqpoint{0.677293in}{1.357348in}}{\pgfqpoint{0.676397in}{1.359511in}}{\pgfqpoint{0.674802in}{1.361106in}}%
\pgfpathcurveto{\pgfqpoint{0.673207in}{1.362701in}}{\pgfqpoint{0.671044in}{1.363597in}}{\pgfqpoint{0.668788in}{1.363597in}}%
\pgfpathcurveto{\pgfqpoint{0.666533in}{1.363597in}}{\pgfqpoint{0.664369in}{1.362701in}}{\pgfqpoint{0.662774in}{1.361106in}}%
\pgfpathcurveto{\pgfqpoint{0.661179in}{1.359511in}}{\pgfqpoint{0.660283in}{1.357348in}}{\pgfqpoint{0.660283in}{1.355092in}}%
\pgfpathcurveto{\pgfqpoint{0.660283in}{1.352836in}}{\pgfqpoint{0.661179in}{1.350673in}}{\pgfqpoint{0.662774in}{1.349078in}}%
\pgfpathcurveto{\pgfqpoint{0.664369in}{1.347483in}}{\pgfqpoint{0.666533in}{1.346587in}}{\pgfqpoint{0.668788in}{1.346587in}}%
\pgfpathlineto{\pgfqpoint{0.668788in}{1.346587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729649in}{1.350089in}}%
\pgfpathcurveto{\pgfqpoint{0.731904in}{1.350089in}}{\pgfqpoint{0.734068in}{1.350985in}}{\pgfqpoint{0.735663in}{1.352580in}}%
\pgfpathcurveto{\pgfqpoint{0.737258in}{1.354175in}}{\pgfqpoint{0.738154in}{1.356339in}}{\pgfqpoint{0.738154in}{1.358594in}}%
\pgfpathcurveto{\pgfqpoint{0.738154in}{1.360850in}}{\pgfqpoint{0.737258in}{1.363013in}}{\pgfqpoint{0.735663in}{1.364608in}}%
\pgfpathcurveto{\pgfqpoint{0.734068in}{1.366203in}}{\pgfqpoint{0.731904in}{1.367099in}}{\pgfqpoint{0.729649in}{1.367099in}}%
\pgfpathcurveto{\pgfqpoint{0.727393in}{1.367099in}}{\pgfqpoint{0.725229in}{1.366203in}}{\pgfqpoint{0.723634in}{1.364608in}}%
\pgfpathcurveto{\pgfqpoint{0.722039in}{1.363013in}}{\pgfqpoint{0.721143in}{1.360850in}}{\pgfqpoint{0.721143in}{1.358594in}}%
\pgfpathcurveto{\pgfqpoint{0.721143in}{1.356339in}}{\pgfqpoint{0.722039in}{1.354175in}}{\pgfqpoint{0.723634in}{1.352580in}}%
\pgfpathcurveto{\pgfqpoint{0.725229in}{1.350985in}}{\pgfqpoint{0.727393in}{1.350089in}}{\pgfqpoint{0.729649in}{1.350089in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.350089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727038in}{1.356507in}}%
\pgfpathcurveto{\pgfqpoint{0.729294in}{1.356507in}}{\pgfqpoint{0.731457in}{1.357403in}}{\pgfqpoint{0.733052in}{1.358998in}}%
\pgfpathcurveto{\pgfqpoint{0.734647in}{1.360593in}}{\pgfqpoint{0.735543in}{1.362756in}}{\pgfqpoint{0.735543in}{1.365012in}}%
\pgfpathcurveto{\pgfqpoint{0.735543in}{1.367268in}}{\pgfqpoint{0.734647in}{1.369431in}}{\pgfqpoint{0.733052in}{1.371026in}}%
\pgfpathcurveto{\pgfqpoint{0.731457in}{1.372621in}}{\pgfqpoint{0.729294in}{1.373517in}}{\pgfqpoint{0.727038in}{1.373517in}}%
\pgfpathcurveto{\pgfqpoint{0.724782in}{1.373517in}}{\pgfqpoint{0.722619in}{1.372621in}}{\pgfqpoint{0.721024in}{1.371026in}}%
\pgfpathcurveto{\pgfqpoint{0.719429in}{1.369431in}}{\pgfqpoint{0.718533in}{1.367268in}}{\pgfqpoint{0.718533in}{1.365012in}}%
\pgfpathcurveto{\pgfqpoint{0.718533in}{1.362756in}}{\pgfqpoint{0.719429in}{1.360593in}}{\pgfqpoint{0.721024in}{1.358998in}}%
\pgfpathcurveto{\pgfqpoint{0.722619in}{1.357403in}}{\pgfqpoint{0.724782in}{1.356507in}}{\pgfqpoint{0.727038in}{1.356507in}}%
\pgfpathlineto{\pgfqpoint{0.727038in}{1.356507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723495in}{1.358556in}}%
\pgfpathcurveto{\pgfqpoint{0.725751in}{1.358556in}}{\pgfqpoint{0.727914in}{1.359453in}}{\pgfqpoint{0.729509in}{1.361048in}}%
\pgfpathcurveto{\pgfqpoint{0.731104in}{1.362643in}}{\pgfqpoint{0.732000in}{1.364806in}}{\pgfqpoint{0.732000in}{1.367062in}}%
\pgfpathcurveto{\pgfqpoint{0.732000in}{1.369317in}}{\pgfqpoint{0.731104in}{1.371481in}}{\pgfqpoint{0.729509in}{1.373076in}}%
\pgfpathcurveto{\pgfqpoint{0.727914in}{1.374671in}}{\pgfqpoint{0.725751in}{1.375567in}}{\pgfqpoint{0.723495in}{1.375567in}}%
\pgfpathcurveto{\pgfqpoint{0.721239in}{1.375567in}}{\pgfqpoint{0.719076in}{1.374671in}}{\pgfqpoint{0.717481in}{1.373076in}}%
\pgfpathcurveto{\pgfqpoint{0.715886in}{1.371481in}}{\pgfqpoint{0.714990in}{1.369317in}}{\pgfqpoint{0.714990in}{1.367062in}}%
\pgfpathcurveto{\pgfqpoint{0.714990in}{1.364806in}}{\pgfqpoint{0.715886in}{1.362643in}}{\pgfqpoint{0.717481in}{1.361048in}}%
\pgfpathcurveto{\pgfqpoint{0.719076in}{1.359453in}}{\pgfqpoint{0.721239in}{1.358556in}}{\pgfqpoint{0.723495in}{1.358556in}}%
\pgfpathlineto{\pgfqpoint{0.723495in}{1.358556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697684in}{1.360071in}}%
\pgfpathcurveto{\pgfqpoint{0.699939in}{1.360071in}}{\pgfqpoint{0.702103in}{1.360968in}}{\pgfqpoint{0.703698in}{1.362563in}}%
\pgfpathcurveto{\pgfqpoint{0.705293in}{1.364158in}}{\pgfqpoint{0.706189in}{1.366321in}}{\pgfqpoint{0.706189in}{1.368577in}}%
\pgfpathcurveto{\pgfqpoint{0.706189in}{1.370832in}}{\pgfqpoint{0.705293in}{1.372996in}}{\pgfqpoint{0.703698in}{1.374591in}}%
\pgfpathcurveto{\pgfqpoint{0.702103in}{1.376186in}}{\pgfqpoint{0.699939in}{1.377082in}}{\pgfqpoint{0.697684in}{1.377082in}}%
\pgfpathcurveto{\pgfqpoint{0.695428in}{1.377082in}}{\pgfqpoint{0.693265in}{1.376186in}}{\pgfqpoint{0.691670in}{1.374591in}}%
\pgfpathcurveto{\pgfqpoint{0.690075in}{1.372996in}}{\pgfqpoint{0.689179in}{1.370832in}}{\pgfqpoint{0.689179in}{1.368577in}}%
\pgfpathcurveto{\pgfqpoint{0.689179in}{1.366321in}}{\pgfqpoint{0.690075in}{1.364158in}}{\pgfqpoint{0.691670in}{1.362563in}}%
\pgfpathcurveto{\pgfqpoint{0.693265in}{1.360968in}}{\pgfqpoint{0.695428in}{1.360071in}}{\pgfqpoint{0.697684in}{1.360071in}}%
\pgfpathlineto{\pgfqpoint{0.697684in}{1.360071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766029in}{1.361854in}}%
\pgfpathcurveto{\pgfqpoint{0.768285in}{1.361854in}}{\pgfqpoint{0.770448in}{1.362751in}}{\pgfqpoint{0.772043in}{1.364346in}}%
\pgfpathcurveto{\pgfqpoint{0.773638in}{1.365940in}}{\pgfqpoint{0.774534in}{1.368104in}}{\pgfqpoint{0.774534in}{1.370360in}}%
\pgfpathcurveto{\pgfqpoint{0.774534in}{1.372615in}}{\pgfqpoint{0.773638in}{1.374779in}}{\pgfqpoint{0.772043in}{1.376374in}}%
\pgfpathcurveto{\pgfqpoint{0.770448in}{1.377969in}}{\pgfqpoint{0.768285in}{1.378865in}}{\pgfqpoint{0.766029in}{1.378865in}}%
\pgfpathcurveto{\pgfqpoint{0.763773in}{1.378865in}}{\pgfqpoint{0.761610in}{1.377969in}}{\pgfqpoint{0.760015in}{1.376374in}}%
\pgfpathcurveto{\pgfqpoint{0.758420in}{1.374779in}}{\pgfqpoint{0.757524in}{1.372615in}}{\pgfqpoint{0.757524in}{1.370360in}}%
\pgfpathcurveto{\pgfqpoint{0.757524in}{1.368104in}}{\pgfqpoint{0.758420in}{1.365940in}}{\pgfqpoint{0.760015in}{1.364346in}}%
\pgfpathcurveto{\pgfqpoint{0.761610in}{1.362751in}}{\pgfqpoint{0.763773in}{1.361854in}}{\pgfqpoint{0.766029in}{1.361854in}}%
\pgfpathlineto{\pgfqpoint{0.766029in}{1.361854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764205in}{1.364961in}}%
\pgfpathcurveto{\pgfqpoint{0.766460in}{1.364961in}}{\pgfqpoint{0.768624in}{1.365857in}}{\pgfqpoint{0.770219in}{1.367452in}}%
\pgfpathcurveto{\pgfqpoint{0.771814in}{1.369047in}}{\pgfqpoint{0.772710in}{1.371210in}}{\pgfqpoint{0.772710in}{1.373466in}}%
\pgfpathcurveto{\pgfqpoint{0.772710in}{1.375721in}}{\pgfqpoint{0.771814in}{1.377885in}}{\pgfqpoint{0.770219in}{1.379480in}}%
\pgfpathcurveto{\pgfqpoint{0.768624in}{1.381075in}}{\pgfqpoint{0.766460in}{1.381971in}}{\pgfqpoint{0.764205in}{1.381971in}}%
\pgfpathcurveto{\pgfqpoint{0.761949in}{1.381971in}}{\pgfqpoint{0.759786in}{1.381075in}}{\pgfqpoint{0.758191in}{1.379480in}}%
\pgfpathcurveto{\pgfqpoint{0.756596in}{1.377885in}}{\pgfqpoint{0.755700in}{1.375721in}}{\pgfqpoint{0.755700in}{1.373466in}}%
\pgfpathcurveto{\pgfqpoint{0.755700in}{1.371210in}}{\pgfqpoint{0.756596in}{1.369047in}}{\pgfqpoint{0.758191in}{1.367452in}}%
\pgfpathcurveto{\pgfqpoint{0.759786in}{1.365857in}}{\pgfqpoint{0.761949in}{1.364961in}}{\pgfqpoint{0.764205in}{1.364961in}}%
\pgfpathlineto{\pgfqpoint{0.764205in}{1.364961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731310in}{1.366825in}}%
\pgfpathcurveto{\pgfqpoint{0.733566in}{1.366825in}}{\pgfqpoint{0.735729in}{1.367721in}}{\pgfqpoint{0.737324in}{1.369316in}}%
\pgfpathcurveto{\pgfqpoint{0.738919in}{1.370911in}}{\pgfqpoint{0.739815in}{1.373074in}}{\pgfqpoint{0.739815in}{1.375330in}}%
\pgfpathcurveto{\pgfqpoint{0.739815in}{1.377586in}}{\pgfqpoint{0.738919in}{1.379749in}}{\pgfqpoint{0.737324in}{1.381344in}}%
\pgfpathcurveto{\pgfqpoint{0.735729in}{1.382939in}}{\pgfqpoint{0.733566in}{1.383835in}}{\pgfqpoint{0.731310in}{1.383835in}}%
\pgfpathcurveto{\pgfqpoint{0.729055in}{1.383835in}}{\pgfqpoint{0.726891in}{1.382939in}}{\pgfqpoint{0.725296in}{1.381344in}}%
\pgfpathcurveto{\pgfqpoint{0.723701in}{1.379749in}}{\pgfqpoint{0.722805in}{1.377586in}}{\pgfqpoint{0.722805in}{1.375330in}}%
\pgfpathcurveto{\pgfqpoint{0.722805in}{1.373074in}}{\pgfqpoint{0.723701in}{1.370911in}}{\pgfqpoint{0.725296in}{1.369316in}}%
\pgfpathcurveto{\pgfqpoint{0.726891in}{1.367721in}}{\pgfqpoint{0.729055in}{1.366825in}}{\pgfqpoint{0.731310in}{1.366825in}}%
\pgfpathlineto{\pgfqpoint{0.731310in}{1.366825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727402in}{1.366969in}}%
\pgfpathcurveto{\pgfqpoint{0.729658in}{1.366969in}}{\pgfqpoint{0.731821in}{1.367865in}}{\pgfqpoint{0.733416in}{1.369460in}}%
\pgfpathcurveto{\pgfqpoint{0.735011in}{1.371055in}}{\pgfqpoint{0.735907in}{1.373218in}}{\pgfqpoint{0.735907in}{1.375474in}}%
\pgfpathcurveto{\pgfqpoint{0.735907in}{1.377729in}}{\pgfqpoint{0.735011in}{1.379893in}}{\pgfqpoint{0.733416in}{1.381488in}}%
\pgfpathcurveto{\pgfqpoint{0.731821in}{1.383083in}}{\pgfqpoint{0.729658in}{1.383979in}}{\pgfqpoint{0.727402in}{1.383979in}}%
\pgfpathcurveto{\pgfqpoint{0.725147in}{1.383979in}}{\pgfqpoint{0.722983in}{1.383083in}}{\pgfqpoint{0.721388in}{1.381488in}}%
\pgfpathcurveto{\pgfqpoint{0.719793in}{1.379893in}}{\pgfqpoint{0.718897in}{1.377729in}}{\pgfqpoint{0.718897in}{1.375474in}}%
\pgfpathcurveto{\pgfqpoint{0.718897in}{1.373218in}}{\pgfqpoint{0.719793in}{1.371055in}}{\pgfqpoint{0.721388in}{1.369460in}}%
\pgfpathcurveto{\pgfqpoint{0.722983in}{1.367865in}}{\pgfqpoint{0.725147in}{1.366969in}}{\pgfqpoint{0.727402in}{1.366969in}}%
\pgfpathlineto{\pgfqpoint{0.727402in}{1.366969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731634in}{1.367177in}}%
\pgfpathcurveto{\pgfqpoint{0.733889in}{1.367177in}}{\pgfqpoint{0.736053in}{1.368073in}}{\pgfqpoint{0.737648in}{1.369668in}}%
\pgfpathcurveto{\pgfqpoint{0.739243in}{1.371263in}}{\pgfqpoint{0.740139in}{1.373426in}}{\pgfqpoint{0.740139in}{1.375682in}}%
\pgfpathcurveto{\pgfqpoint{0.740139in}{1.377937in}}{\pgfqpoint{0.739243in}{1.380101in}}{\pgfqpoint{0.737648in}{1.381696in}}%
\pgfpathcurveto{\pgfqpoint{0.736053in}{1.383291in}}{\pgfqpoint{0.733889in}{1.384187in}}{\pgfqpoint{0.731634in}{1.384187in}}%
\pgfpathcurveto{\pgfqpoint{0.729378in}{1.384187in}}{\pgfqpoint{0.727215in}{1.383291in}}{\pgfqpoint{0.725620in}{1.381696in}}%
\pgfpathcurveto{\pgfqpoint{0.724025in}{1.380101in}}{\pgfqpoint{0.723129in}{1.377937in}}{\pgfqpoint{0.723129in}{1.375682in}}%
\pgfpathcurveto{\pgfqpoint{0.723129in}{1.373426in}}{\pgfqpoint{0.724025in}{1.371263in}}{\pgfqpoint{0.725620in}{1.369668in}}%
\pgfpathcurveto{\pgfqpoint{0.727215in}{1.368073in}}{\pgfqpoint{0.729378in}{1.367177in}}{\pgfqpoint{0.731634in}{1.367177in}}%
\pgfpathlineto{\pgfqpoint{0.731634in}{1.367177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698268in}{1.367980in}}%
\pgfpathcurveto{\pgfqpoint{0.700523in}{1.367980in}}{\pgfqpoint{0.702687in}{1.368876in}}{\pgfqpoint{0.704282in}{1.370471in}}%
\pgfpathcurveto{\pgfqpoint{0.705877in}{1.372066in}}{\pgfqpoint{0.706773in}{1.374230in}}{\pgfqpoint{0.706773in}{1.376485in}}%
\pgfpathcurveto{\pgfqpoint{0.706773in}{1.378741in}}{\pgfqpoint{0.705877in}{1.380904in}}{\pgfqpoint{0.704282in}{1.382499in}}%
\pgfpathcurveto{\pgfqpoint{0.702687in}{1.384094in}}{\pgfqpoint{0.700523in}{1.384990in}}{\pgfqpoint{0.698268in}{1.384990in}}%
\pgfpathcurveto{\pgfqpoint{0.696012in}{1.384990in}}{\pgfqpoint{0.693849in}{1.384094in}}{\pgfqpoint{0.692254in}{1.382499in}}%
\pgfpathcurveto{\pgfqpoint{0.690659in}{1.380904in}}{\pgfqpoint{0.689763in}{1.378741in}}{\pgfqpoint{0.689763in}{1.376485in}}%
\pgfpathcurveto{\pgfqpoint{0.689763in}{1.374230in}}{\pgfqpoint{0.690659in}{1.372066in}}{\pgfqpoint{0.692254in}{1.370471in}}%
\pgfpathcurveto{\pgfqpoint{0.693849in}{1.368876in}}{\pgfqpoint{0.696012in}{1.367980in}}{\pgfqpoint{0.698268in}{1.367980in}}%
\pgfpathlineto{\pgfqpoint{0.698268in}{1.367980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669993in}{1.370823in}}%
\pgfpathcurveto{\pgfqpoint{0.672248in}{1.370823in}}{\pgfqpoint{0.674412in}{1.371719in}}{\pgfqpoint{0.676007in}{1.373314in}}%
\pgfpathcurveto{\pgfqpoint{0.677602in}{1.374909in}}{\pgfqpoint{0.678498in}{1.377073in}}{\pgfqpoint{0.678498in}{1.379328in}}%
\pgfpathcurveto{\pgfqpoint{0.678498in}{1.381584in}}{\pgfqpoint{0.677602in}{1.383747in}}{\pgfqpoint{0.676007in}{1.385342in}}%
\pgfpathcurveto{\pgfqpoint{0.674412in}{1.386937in}}{\pgfqpoint{0.672248in}{1.387833in}}{\pgfqpoint{0.669993in}{1.387833in}}%
\pgfpathcurveto{\pgfqpoint{0.667737in}{1.387833in}}{\pgfqpoint{0.665574in}{1.386937in}}{\pgfqpoint{0.663979in}{1.385342in}}%
\pgfpathcurveto{\pgfqpoint{0.662384in}{1.383747in}}{\pgfqpoint{0.661488in}{1.381584in}}{\pgfqpoint{0.661488in}{1.379328in}}%
\pgfpathcurveto{\pgfqpoint{0.661488in}{1.377073in}}{\pgfqpoint{0.662384in}{1.374909in}}{\pgfqpoint{0.663979in}{1.373314in}}%
\pgfpathcurveto{\pgfqpoint{0.665574in}{1.371719in}}{\pgfqpoint{0.667737in}{1.370823in}}{\pgfqpoint{0.669993in}{1.370823in}}%
\pgfpathlineto{\pgfqpoint{0.669993in}{1.370823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735315in}{1.372551in}}%
\pgfpathcurveto{\pgfqpoint{0.737570in}{1.372551in}}{\pgfqpoint{0.739734in}{1.373448in}}{\pgfqpoint{0.741329in}{1.375043in}}%
\pgfpathcurveto{\pgfqpoint{0.742924in}{1.376637in}}{\pgfqpoint{0.743820in}{1.378801in}}{\pgfqpoint{0.743820in}{1.381057in}}%
\pgfpathcurveto{\pgfqpoint{0.743820in}{1.383312in}}{\pgfqpoint{0.742924in}{1.385476in}}{\pgfqpoint{0.741329in}{1.387071in}}%
\pgfpathcurveto{\pgfqpoint{0.739734in}{1.388666in}}{\pgfqpoint{0.737570in}{1.389562in}}{\pgfqpoint{0.735315in}{1.389562in}}%
\pgfpathcurveto{\pgfqpoint{0.733059in}{1.389562in}}{\pgfqpoint{0.730895in}{1.388666in}}{\pgfqpoint{0.729300in}{1.387071in}}%
\pgfpathcurveto{\pgfqpoint{0.727706in}{1.385476in}}{\pgfqpoint{0.726809in}{1.383312in}}{\pgfqpoint{0.726809in}{1.381057in}}%
\pgfpathcurveto{\pgfqpoint{0.726809in}{1.378801in}}{\pgfqpoint{0.727706in}{1.376637in}}{\pgfqpoint{0.729300in}{1.375043in}}%
\pgfpathcurveto{\pgfqpoint{0.730895in}{1.373448in}}{\pgfqpoint{0.733059in}{1.372551in}}{\pgfqpoint{0.735315in}{1.372551in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.372551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713466in}{1.373644in}}%
\pgfpathcurveto{\pgfqpoint{0.715722in}{1.373644in}}{\pgfqpoint{0.717885in}{1.374540in}}{\pgfqpoint{0.719480in}{1.376135in}}%
\pgfpathcurveto{\pgfqpoint{0.721075in}{1.377730in}}{\pgfqpoint{0.721971in}{1.379894in}}{\pgfqpoint{0.721971in}{1.382149in}}%
\pgfpathcurveto{\pgfqpoint{0.721971in}{1.384405in}}{\pgfqpoint{0.721075in}{1.386569in}}{\pgfqpoint{0.719480in}{1.388163in}}%
\pgfpathcurveto{\pgfqpoint{0.717885in}{1.389758in}}{\pgfqpoint{0.715722in}{1.390655in}}{\pgfqpoint{0.713466in}{1.390655in}}%
\pgfpathcurveto{\pgfqpoint{0.711210in}{1.390655in}}{\pgfqpoint{0.709047in}{1.389758in}}{\pgfqpoint{0.707452in}{1.388163in}}%
\pgfpathcurveto{\pgfqpoint{0.705857in}{1.386569in}}{\pgfqpoint{0.704961in}{1.384405in}}{\pgfqpoint{0.704961in}{1.382149in}}%
\pgfpathcurveto{\pgfqpoint{0.704961in}{1.379894in}}{\pgfqpoint{0.705857in}{1.377730in}}{\pgfqpoint{0.707452in}{1.376135in}}%
\pgfpathcurveto{\pgfqpoint{0.709047in}{1.374540in}}{\pgfqpoint{0.711210in}{1.373644in}}{\pgfqpoint{0.713466in}{1.373644in}}%
\pgfpathlineto{\pgfqpoint{0.713466in}{1.373644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689503in}{1.377031in}}%
\pgfpathcurveto{\pgfqpoint{0.691759in}{1.377031in}}{\pgfqpoint{0.693922in}{1.377927in}}{\pgfqpoint{0.695517in}{1.379522in}}%
\pgfpathcurveto{\pgfqpoint{0.697112in}{1.381117in}}{\pgfqpoint{0.698008in}{1.383281in}}{\pgfqpoint{0.698008in}{1.385536in}}%
\pgfpathcurveto{\pgfqpoint{0.698008in}{1.387792in}}{\pgfqpoint{0.697112in}{1.389956in}}{\pgfqpoint{0.695517in}{1.391551in}}%
\pgfpathcurveto{\pgfqpoint{0.693922in}{1.393145in}}{\pgfqpoint{0.691759in}{1.394042in}}{\pgfqpoint{0.689503in}{1.394042in}}%
\pgfpathcurveto{\pgfqpoint{0.687248in}{1.394042in}}{\pgfqpoint{0.685084in}{1.393145in}}{\pgfqpoint{0.683489in}{1.391551in}}%
\pgfpathcurveto{\pgfqpoint{0.681894in}{1.389956in}}{\pgfqpoint{0.680998in}{1.387792in}}{\pgfqpoint{0.680998in}{1.385536in}}%
\pgfpathcurveto{\pgfqpoint{0.680998in}{1.383281in}}{\pgfqpoint{0.681894in}{1.381117in}}{\pgfqpoint{0.683489in}{1.379522in}}%
\pgfpathcurveto{\pgfqpoint{0.685084in}{1.377927in}}{\pgfqpoint{0.687248in}{1.377031in}}{\pgfqpoint{0.689503in}{1.377031in}}%
\pgfpathlineto{\pgfqpoint{0.689503in}{1.377031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709064in}{1.378754in}}%
\pgfpathcurveto{\pgfqpoint{0.711319in}{1.378754in}}{\pgfqpoint{0.713483in}{1.379650in}}{\pgfqpoint{0.715078in}{1.381245in}}%
\pgfpathcurveto{\pgfqpoint{0.716673in}{1.382840in}}{\pgfqpoint{0.717569in}{1.385004in}}{\pgfqpoint{0.717569in}{1.387259in}}%
\pgfpathcurveto{\pgfqpoint{0.717569in}{1.389515in}}{\pgfqpoint{0.716673in}{1.391678in}}{\pgfqpoint{0.715078in}{1.393273in}}%
\pgfpathcurveto{\pgfqpoint{0.713483in}{1.394868in}}{\pgfqpoint{0.711319in}{1.395764in}}{\pgfqpoint{0.709064in}{1.395764in}}%
\pgfpathcurveto{\pgfqpoint{0.706808in}{1.395764in}}{\pgfqpoint{0.704645in}{1.394868in}}{\pgfqpoint{0.703050in}{1.393273in}}%
\pgfpathcurveto{\pgfqpoint{0.701455in}{1.391678in}}{\pgfqpoint{0.700559in}{1.389515in}}{\pgfqpoint{0.700559in}{1.387259in}}%
\pgfpathcurveto{\pgfqpoint{0.700559in}{1.385004in}}{\pgfqpoint{0.701455in}{1.382840in}}{\pgfqpoint{0.703050in}{1.381245in}}%
\pgfpathcurveto{\pgfqpoint{0.704645in}{1.379650in}}{\pgfqpoint{0.706808in}{1.378754in}}{\pgfqpoint{0.709064in}{1.378754in}}%
\pgfpathlineto{\pgfqpoint{0.709064in}{1.378754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754029in}{1.382821in}}%
\pgfpathcurveto{\pgfqpoint{0.756285in}{1.382821in}}{\pgfqpoint{0.758448in}{1.383717in}}{\pgfqpoint{0.760043in}{1.385312in}}%
\pgfpathcurveto{\pgfqpoint{0.761638in}{1.386907in}}{\pgfqpoint{0.762534in}{1.389071in}}{\pgfqpoint{0.762534in}{1.391326in}}%
\pgfpathcurveto{\pgfqpoint{0.762534in}{1.393582in}}{\pgfqpoint{0.761638in}{1.395745in}}{\pgfqpoint{0.760043in}{1.397340in}}%
\pgfpathcurveto{\pgfqpoint{0.758448in}{1.398935in}}{\pgfqpoint{0.756285in}{1.399831in}}{\pgfqpoint{0.754029in}{1.399831in}}%
\pgfpathcurveto{\pgfqpoint{0.751773in}{1.399831in}}{\pgfqpoint{0.749610in}{1.398935in}}{\pgfqpoint{0.748015in}{1.397340in}}%
\pgfpathcurveto{\pgfqpoint{0.746420in}{1.395745in}}{\pgfqpoint{0.745524in}{1.393582in}}{\pgfqpoint{0.745524in}{1.391326in}}%
\pgfpathcurveto{\pgfqpoint{0.745524in}{1.389071in}}{\pgfqpoint{0.746420in}{1.386907in}}{\pgfqpoint{0.748015in}{1.385312in}}%
\pgfpathcurveto{\pgfqpoint{0.749610in}{1.383717in}}{\pgfqpoint{0.751773in}{1.382821in}}{\pgfqpoint{0.754029in}{1.382821in}}%
\pgfpathlineto{\pgfqpoint{0.754029in}{1.382821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758992in}{1.388409in}}%
\pgfpathcurveto{\pgfqpoint{0.761248in}{1.388409in}}{\pgfqpoint{0.763412in}{1.389306in}}{\pgfqpoint{0.765006in}{1.390901in}}%
\pgfpathcurveto{\pgfqpoint{0.766601in}{1.392495in}}{\pgfqpoint{0.767498in}{1.394659in}}{\pgfqpoint{0.767498in}{1.396915in}}%
\pgfpathcurveto{\pgfqpoint{0.767498in}{1.399170in}}{\pgfqpoint{0.766601in}{1.401334in}}{\pgfqpoint{0.765006in}{1.402929in}}%
\pgfpathcurveto{\pgfqpoint{0.763412in}{1.404524in}}{\pgfqpoint{0.761248in}{1.405420in}}{\pgfqpoint{0.758992in}{1.405420in}}%
\pgfpathcurveto{\pgfqpoint{0.756737in}{1.405420in}}{\pgfqpoint{0.754573in}{1.404524in}}{\pgfqpoint{0.752978in}{1.402929in}}%
\pgfpathcurveto{\pgfqpoint{0.751383in}{1.401334in}}{\pgfqpoint{0.750487in}{1.399170in}}{\pgfqpoint{0.750487in}{1.396915in}}%
\pgfpathcurveto{\pgfqpoint{0.750487in}{1.394659in}}{\pgfqpoint{0.751383in}{1.392495in}}{\pgfqpoint{0.752978in}{1.390901in}}%
\pgfpathcurveto{\pgfqpoint{0.754573in}{1.389306in}}{\pgfqpoint{0.756737in}{1.388409in}}{\pgfqpoint{0.758992in}{1.388409in}}%
\pgfpathlineto{\pgfqpoint{0.758992in}{1.388409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694801in}{1.388467in}}%
\pgfpathcurveto{\pgfqpoint{0.697056in}{1.388467in}}{\pgfqpoint{0.699220in}{1.389363in}}{\pgfqpoint{0.700815in}{1.390958in}}%
\pgfpathcurveto{\pgfqpoint{0.702410in}{1.392553in}}{\pgfqpoint{0.703306in}{1.394717in}}{\pgfqpoint{0.703306in}{1.396972in}}%
\pgfpathcurveto{\pgfqpoint{0.703306in}{1.399228in}}{\pgfqpoint{0.702410in}{1.401392in}}{\pgfqpoint{0.700815in}{1.402987in}}%
\pgfpathcurveto{\pgfqpoint{0.699220in}{1.404581in}}{\pgfqpoint{0.697056in}{1.405478in}}{\pgfqpoint{0.694801in}{1.405478in}}%
\pgfpathcurveto{\pgfqpoint{0.692545in}{1.405478in}}{\pgfqpoint{0.690381in}{1.404581in}}{\pgfqpoint{0.688786in}{1.402987in}}%
\pgfpathcurveto{\pgfqpoint{0.687191in}{1.401392in}}{\pgfqpoint{0.686295in}{1.399228in}}{\pgfqpoint{0.686295in}{1.396972in}}%
\pgfpathcurveto{\pgfqpoint{0.686295in}{1.394717in}}{\pgfqpoint{0.687191in}{1.392553in}}{\pgfqpoint{0.688786in}{1.390958in}}%
\pgfpathcurveto{\pgfqpoint{0.690381in}{1.389363in}}{\pgfqpoint{0.692545in}{1.388467in}}{\pgfqpoint{0.694801in}{1.388467in}}%
\pgfpathlineto{\pgfqpoint{0.694801in}{1.388467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718610in}{1.391816in}}%
\pgfpathcurveto{\pgfqpoint{0.720865in}{1.391816in}}{\pgfqpoint{0.723029in}{1.392713in}}{\pgfqpoint{0.724624in}{1.394308in}}%
\pgfpathcurveto{\pgfqpoint{0.726219in}{1.395903in}}{\pgfqpoint{0.727115in}{1.398066in}}{\pgfqpoint{0.727115in}{1.400322in}}%
\pgfpathcurveto{\pgfqpoint{0.727115in}{1.402577in}}{\pgfqpoint{0.726219in}{1.404741in}}{\pgfqpoint{0.724624in}{1.406336in}}%
\pgfpathcurveto{\pgfqpoint{0.723029in}{1.407931in}}{\pgfqpoint{0.720865in}{1.408827in}}{\pgfqpoint{0.718610in}{1.408827in}}%
\pgfpathcurveto{\pgfqpoint{0.716354in}{1.408827in}}{\pgfqpoint{0.714191in}{1.407931in}}{\pgfqpoint{0.712596in}{1.406336in}}%
\pgfpathcurveto{\pgfqpoint{0.711001in}{1.404741in}}{\pgfqpoint{0.710105in}{1.402577in}}{\pgfqpoint{0.710105in}{1.400322in}}%
\pgfpathcurveto{\pgfqpoint{0.710105in}{1.398066in}}{\pgfqpoint{0.711001in}{1.395903in}}{\pgfqpoint{0.712596in}{1.394308in}}%
\pgfpathcurveto{\pgfqpoint{0.714191in}{1.392713in}}{\pgfqpoint{0.716354in}{1.391816in}}{\pgfqpoint{0.718610in}{1.391816in}}%
\pgfpathlineto{\pgfqpoint{0.718610in}{1.391816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690799in}{1.392989in}}%
\pgfpathcurveto{\pgfqpoint{0.693054in}{1.392989in}}{\pgfqpoint{0.695218in}{1.393886in}}{\pgfqpoint{0.696813in}{1.395481in}}%
\pgfpathcurveto{\pgfqpoint{0.698408in}{1.397076in}}{\pgfqpoint{0.699304in}{1.399239in}}{\pgfqpoint{0.699304in}{1.401495in}}%
\pgfpathcurveto{\pgfqpoint{0.699304in}{1.403750in}}{\pgfqpoint{0.698408in}{1.405914in}}{\pgfqpoint{0.696813in}{1.407509in}}%
\pgfpathcurveto{\pgfqpoint{0.695218in}{1.409104in}}{\pgfqpoint{0.693054in}{1.410000in}}{\pgfqpoint{0.690799in}{1.410000in}}%
\pgfpathcurveto{\pgfqpoint{0.688543in}{1.410000in}}{\pgfqpoint{0.686379in}{1.409104in}}{\pgfqpoint{0.684784in}{1.407509in}}%
\pgfpathcurveto{\pgfqpoint{0.683189in}{1.405914in}}{\pgfqpoint{0.682293in}{1.403750in}}{\pgfqpoint{0.682293in}{1.401495in}}%
\pgfpathcurveto{\pgfqpoint{0.682293in}{1.399239in}}{\pgfqpoint{0.683189in}{1.397076in}}{\pgfqpoint{0.684784in}{1.395481in}}%
\pgfpathcurveto{\pgfqpoint{0.686379in}{1.393886in}}{\pgfqpoint{0.688543in}{1.392989in}}{\pgfqpoint{0.690799in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{0.690799in}{1.392989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721146in}{1.394794in}}%
\pgfpathcurveto{\pgfqpoint{0.723402in}{1.394794in}}{\pgfqpoint{0.725565in}{1.395690in}}{\pgfqpoint{0.727160in}{1.397285in}}%
\pgfpathcurveto{\pgfqpoint{0.728755in}{1.398880in}}{\pgfqpoint{0.729651in}{1.401043in}}{\pgfqpoint{0.729651in}{1.403299in}}%
\pgfpathcurveto{\pgfqpoint{0.729651in}{1.405555in}}{\pgfqpoint{0.728755in}{1.407718in}}{\pgfqpoint{0.727160in}{1.409313in}}%
\pgfpathcurveto{\pgfqpoint{0.725565in}{1.410908in}}{\pgfqpoint{0.723402in}{1.411804in}}{\pgfqpoint{0.721146in}{1.411804in}}%
\pgfpathcurveto{\pgfqpoint{0.718891in}{1.411804in}}{\pgfqpoint{0.716727in}{1.410908in}}{\pgfqpoint{0.715132in}{1.409313in}}%
\pgfpathcurveto{\pgfqpoint{0.713537in}{1.407718in}}{\pgfqpoint{0.712641in}{1.405555in}}{\pgfqpoint{0.712641in}{1.403299in}}%
\pgfpathcurveto{\pgfqpoint{0.712641in}{1.401043in}}{\pgfqpoint{0.713537in}{1.398880in}}{\pgfqpoint{0.715132in}{1.397285in}}%
\pgfpathcurveto{\pgfqpoint{0.716727in}{1.395690in}}{\pgfqpoint{0.718891in}{1.394794in}}{\pgfqpoint{0.721146in}{1.394794in}}%
\pgfpathlineto{\pgfqpoint{0.721146in}{1.394794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692586in}{1.397133in}}%
\pgfpathcurveto{\pgfqpoint{0.694841in}{1.397133in}}{\pgfqpoint{0.697005in}{1.398030in}}{\pgfqpoint{0.698600in}{1.399625in}}%
\pgfpathcurveto{\pgfqpoint{0.700195in}{1.401220in}}{\pgfqpoint{0.701091in}{1.403383in}}{\pgfqpoint{0.701091in}{1.405639in}}%
\pgfpathcurveto{\pgfqpoint{0.701091in}{1.407894in}}{\pgfqpoint{0.700195in}{1.410058in}}{\pgfqpoint{0.698600in}{1.411653in}}%
\pgfpathcurveto{\pgfqpoint{0.697005in}{1.413248in}}{\pgfqpoint{0.694841in}{1.414144in}}{\pgfqpoint{0.692586in}{1.414144in}}%
\pgfpathcurveto{\pgfqpoint{0.690330in}{1.414144in}}{\pgfqpoint{0.688166in}{1.413248in}}{\pgfqpoint{0.686571in}{1.411653in}}%
\pgfpathcurveto{\pgfqpoint{0.684976in}{1.410058in}}{\pgfqpoint{0.684080in}{1.407894in}}{\pgfqpoint{0.684080in}{1.405639in}}%
\pgfpathcurveto{\pgfqpoint{0.684080in}{1.403383in}}{\pgfqpoint{0.684976in}{1.401220in}}{\pgfqpoint{0.686571in}{1.399625in}}%
\pgfpathcurveto{\pgfqpoint{0.688166in}{1.398030in}}{\pgfqpoint{0.690330in}{1.397133in}}{\pgfqpoint{0.692586in}{1.397133in}}%
\pgfpathlineto{\pgfqpoint{0.692586in}{1.397133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698568in}{1.397858in}}%
\pgfpathcurveto{\pgfqpoint{0.700824in}{1.397858in}}{\pgfqpoint{0.702987in}{1.398754in}}{\pgfqpoint{0.704582in}{1.400349in}}%
\pgfpathcurveto{\pgfqpoint{0.706177in}{1.401944in}}{\pgfqpoint{0.707074in}{1.404107in}}{\pgfqpoint{0.707074in}{1.406363in}}%
\pgfpathcurveto{\pgfqpoint{0.707074in}{1.408619in}}{\pgfqpoint{0.706177in}{1.410782in}}{\pgfqpoint{0.704582in}{1.412377in}}%
\pgfpathcurveto{\pgfqpoint{0.702987in}{1.413972in}}{\pgfqpoint{0.700824in}{1.414868in}}{\pgfqpoint{0.698568in}{1.414868in}}%
\pgfpathcurveto{\pgfqpoint{0.696313in}{1.414868in}}{\pgfqpoint{0.694149in}{1.413972in}}{\pgfqpoint{0.692554in}{1.412377in}}%
\pgfpathcurveto{\pgfqpoint{0.690959in}{1.410782in}}{\pgfqpoint{0.690063in}{1.408619in}}{\pgfqpoint{0.690063in}{1.406363in}}%
\pgfpathcurveto{\pgfqpoint{0.690063in}{1.404107in}}{\pgfqpoint{0.690959in}{1.401944in}}{\pgfqpoint{0.692554in}{1.400349in}}%
\pgfpathcurveto{\pgfqpoint{0.694149in}{1.398754in}}{\pgfqpoint{0.696313in}{1.397858in}}{\pgfqpoint{0.698568in}{1.397858in}}%
\pgfpathlineto{\pgfqpoint{0.698568in}{1.397858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754117in}{1.401262in}}%
\pgfpathcurveto{\pgfqpoint{0.756372in}{1.401262in}}{\pgfqpoint{0.758536in}{1.402158in}}{\pgfqpoint{0.760131in}{1.403753in}}%
\pgfpathcurveto{\pgfqpoint{0.761726in}{1.405348in}}{\pgfqpoint{0.762622in}{1.407511in}}{\pgfqpoint{0.762622in}{1.409767in}}%
\pgfpathcurveto{\pgfqpoint{0.762622in}{1.412023in}}{\pgfqpoint{0.761726in}{1.414186in}}{\pgfqpoint{0.760131in}{1.415781in}}%
\pgfpathcurveto{\pgfqpoint{0.758536in}{1.417376in}}{\pgfqpoint{0.756372in}{1.418272in}}{\pgfqpoint{0.754117in}{1.418272in}}%
\pgfpathcurveto{\pgfqpoint{0.751861in}{1.418272in}}{\pgfqpoint{0.749698in}{1.417376in}}{\pgfqpoint{0.748103in}{1.415781in}}%
\pgfpathcurveto{\pgfqpoint{0.746508in}{1.414186in}}{\pgfqpoint{0.745612in}{1.412023in}}{\pgfqpoint{0.745612in}{1.409767in}}%
\pgfpathcurveto{\pgfqpoint{0.745612in}{1.407511in}}{\pgfqpoint{0.746508in}{1.405348in}}{\pgfqpoint{0.748103in}{1.403753in}}%
\pgfpathcurveto{\pgfqpoint{0.749698in}{1.402158in}}{\pgfqpoint{0.751861in}{1.401262in}}{\pgfqpoint{0.754117in}{1.401262in}}%
\pgfpathlineto{\pgfqpoint{0.754117in}{1.401262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680248in}{1.401893in}}%
\pgfpathcurveto{\pgfqpoint{0.682504in}{1.401893in}}{\pgfqpoint{0.684667in}{1.402789in}}{\pgfqpoint{0.686262in}{1.404384in}}%
\pgfpathcurveto{\pgfqpoint{0.687857in}{1.405979in}}{\pgfqpoint{0.688753in}{1.408143in}}{\pgfqpoint{0.688753in}{1.410398in}}%
\pgfpathcurveto{\pgfqpoint{0.688753in}{1.412654in}}{\pgfqpoint{0.687857in}{1.414818in}}{\pgfqpoint{0.686262in}{1.416412in}}%
\pgfpathcurveto{\pgfqpoint{0.684667in}{1.418007in}}{\pgfqpoint{0.682504in}{1.418904in}}{\pgfqpoint{0.680248in}{1.418904in}}%
\pgfpathcurveto{\pgfqpoint{0.677992in}{1.418904in}}{\pgfqpoint{0.675829in}{1.418007in}}{\pgfqpoint{0.674234in}{1.416412in}}%
\pgfpathcurveto{\pgfqpoint{0.672639in}{1.414818in}}{\pgfqpoint{0.671743in}{1.412654in}}{\pgfqpoint{0.671743in}{1.410398in}}%
\pgfpathcurveto{\pgfqpoint{0.671743in}{1.408143in}}{\pgfqpoint{0.672639in}{1.405979in}}{\pgfqpoint{0.674234in}{1.404384in}}%
\pgfpathcurveto{\pgfqpoint{0.675829in}{1.402789in}}{\pgfqpoint{0.677992in}{1.401893in}}{\pgfqpoint{0.680248in}{1.401893in}}%
\pgfpathlineto{\pgfqpoint{0.680248in}{1.401893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724364in}{1.402268in}}%
\pgfpathcurveto{\pgfqpoint{0.726620in}{1.402268in}}{\pgfqpoint{0.728783in}{1.403164in}}{\pgfqpoint{0.730378in}{1.404759in}}%
\pgfpathcurveto{\pgfqpoint{0.731973in}{1.406354in}}{\pgfqpoint{0.732869in}{1.408517in}}{\pgfqpoint{0.732869in}{1.410773in}}%
\pgfpathcurveto{\pgfqpoint{0.732869in}{1.413028in}}{\pgfqpoint{0.731973in}{1.415192in}}{\pgfqpoint{0.730378in}{1.416787in}}%
\pgfpathcurveto{\pgfqpoint{0.728783in}{1.418382in}}{\pgfqpoint{0.726620in}{1.419278in}}{\pgfqpoint{0.724364in}{1.419278in}}%
\pgfpathcurveto{\pgfqpoint{0.722109in}{1.419278in}}{\pgfqpoint{0.719945in}{1.418382in}}{\pgfqpoint{0.718350in}{1.416787in}}%
\pgfpathcurveto{\pgfqpoint{0.716755in}{1.415192in}}{\pgfqpoint{0.715859in}{1.413028in}}{\pgfqpoint{0.715859in}{1.410773in}}%
\pgfpathcurveto{\pgfqpoint{0.715859in}{1.408517in}}{\pgfqpoint{0.716755in}{1.406354in}}{\pgfqpoint{0.718350in}{1.404759in}}%
\pgfpathcurveto{\pgfqpoint{0.719945in}{1.403164in}}{\pgfqpoint{0.722109in}{1.402268in}}{\pgfqpoint{0.724364in}{1.402268in}}%
\pgfpathlineto{\pgfqpoint{0.724364in}{1.402268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664302in}{1.403593in}}%
\pgfpathcurveto{\pgfqpoint{0.666558in}{1.403593in}}{\pgfqpoint{0.668722in}{1.404489in}}{\pgfqpoint{0.670317in}{1.406084in}}%
\pgfpathcurveto{\pgfqpoint{0.671911in}{1.407679in}}{\pgfqpoint{0.672808in}{1.409842in}}{\pgfqpoint{0.672808in}{1.412098in}}%
\pgfpathcurveto{\pgfqpoint{0.672808in}{1.414353in}}{\pgfqpoint{0.671911in}{1.416517in}}{\pgfqpoint{0.670317in}{1.418112in}}%
\pgfpathcurveto{\pgfqpoint{0.668722in}{1.419707in}}{\pgfqpoint{0.666558in}{1.420603in}}{\pgfqpoint{0.664302in}{1.420603in}}%
\pgfpathcurveto{\pgfqpoint{0.662047in}{1.420603in}}{\pgfqpoint{0.659883in}{1.419707in}}{\pgfqpoint{0.658288in}{1.418112in}}%
\pgfpathcurveto{\pgfqpoint{0.656693in}{1.416517in}}{\pgfqpoint{0.655797in}{1.414353in}}{\pgfqpoint{0.655797in}{1.412098in}}%
\pgfpathcurveto{\pgfqpoint{0.655797in}{1.409842in}}{\pgfqpoint{0.656693in}{1.407679in}}{\pgfqpoint{0.658288in}{1.406084in}}%
\pgfpathcurveto{\pgfqpoint{0.659883in}{1.404489in}}{\pgfqpoint{0.662047in}{1.403593in}}{\pgfqpoint{0.664302in}{1.403593in}}%
\pgfpathlineto{\pgfqpoint{0.664302in}{1.403593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747697in}{1.404941in}}%
\pgfpathcurveto{\pgfqpoint{0.749953in}{1.404941in}}{\pgfqpoint{0.752116in}{1.405837in}}{\pgfqpoint{0.753711in}{1.407432in}}%
\pgfpathcurveto{\pgfqpoint{0.755306in}{1.409027in}}{\pgfqpoint{0.756202in}{1.411191in}}{\pgfqpoint{0.756202in}{1.413446in}}%
\pgfpathcurveto{\pgfqpoint{0.756202in}{1.415702in}}{\pgfqpoint{0.755306in}{1.417865in}}{\pgfqpoint{0.753711in}{1.419460in}}%
\pgfpathcurveto{\pgfqpoint{0.752116in}{1.421055in}}{\pgfqpoint{0.749953in}{1.421951in}}{\pgfqpoint{0.747697in}{1.421951in}}%
\pgfpathcurveto{\pgfqpoint{0.745441in}{1.421951in}}{\pgfqpoint{0.743278in}{1.421055in}}{\pgfqpoint{0.741683in}{1.419460in}}%
\pgfpathcurveto{\pgfqpoint{0.740088in}{1.417865in}}{\pgfqpoint{0.739192in}{1.415702in}}{\pgfqpoint{0.739192in}{1.413446in}}%
\pgfpathcurveto{\pgfqpoint{0.739192in}{1.411191in}}{\pgfqpoint{0.740088in}{1.409027in}}{\pgfqpoint{0.741683in}{1.407432in}}%
\pgfpathcurveto{\pgfqpoint{0.743278in}{1.405837in}}{\pgfqpoint{0.745441in}{1.404941in}}{\pgfqpoint{0.747697in}{1.404941in}}%
\pgfpathlineto{\pgfqpoint{0.747697in}{1.404941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742623in}{1.406288in}}%
\pgfpathcurveto{\pgfqpoint{0.744879in}{1.406288in}}{\pgfqpoint{0.747042in}{1.407184in}}{\pgfqpoint{0.748637in}{1.408779in}}%
\pgfpathcurveto{\pgfqpoint{0.750232in}{1.410374in}}{\pgfqpoint{0.751128in}{1.412537in}}{\pgfqpoint{0.751128in}{1.414793in}}%
\pgfpathcurveto{\pgfqpoint{0.751128in}{1.417049in}}{\pgfqpoint{0.750232in}{1.419212in}}{\pgfqpoint{0.748637in}{1.420807in}}%
\pgfpathcurveto{\pgfqpoint{0.747042in}{1.422402in}}{\pgfqpoint{0.744879in}{1.423298in}}{\pgfqpoint{0.742623in}{1.423298in}}%
\pgfpathcurveto{\pgfqpoint{0.740368in}{1.423298in}}{\pgfqpoint{0.738204in}{1.422402in}}{\pgfqpoint{0.736609in}{1.420807in}}%
\pgfpathcurveto{\pgfqpoint{0.735014in}{1.419212in}}{\pgfqpoint{0.734118in}{1.417049in}}{\pgfqpoint{0.734118in}{1.414793in}}%
\pgfpathcurveto{\pgfqpoint{0.734118in}{1.412537in}}{\pgfqpoint{0.735014in}{1.410374in}}{\pgfqpoint{0.736609in}{1.408779in}}%
\pgfpathcurveto{\pgfqpoint{0.738204in}{1.407184in}}{\pgfqpoint{0.740368in}{1.406288in}}{\pgfqpoint{0.742623in}{1.406288in}}%
\pgfpathlineto{\pgfqpoint{0.742623in}{1.406288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681608in}{1.406837in}}%
\pgfpathcurveto{\pgfqpoint{0.683864in}{1.406837in}}{\pgfqpoint{0.686027in}{1.407733in}}{\pgfqpoint{0.687622in}{1.409328in}}%
\pgfpathcurveto{\pgfqpoint{0.689217in}{1.410923in}}{\pgfqpoint{0.690113in}{1.413086in}}{\pgfqpoint{0.690113in}{1.415342in}}%
\pgfpathcurveto{\pgfqpoint{0.690113in}{1.417597in}}{\pgfqpoint{0.689217in}{1.419761in}}{\pgfqpoint{0.687622in}{1.421356in}}%
\pgfpathcurveto{\pgfqpoint{0.686027in}{1.422951in}}{\pgfqpoint{0.683864in}{1.423847in}}{\pgfqpoint{0.681608in}{1.423847in}}%
\pgfpathcurveto{\pgfqpoint{0.679353in}{1.423847in}}{\pgfqpoint{0.677189in}{1.422951in}}{\pgfqpoint{0.675594in}{1.421356in}}%
\pgfpathcurveto{\pgfqpoint{0.673999in}{1.419761in}}{\pgfqpoint{0.673103in}{1.417597in}}{\pgfqpoint{0.673103in}{1.415342in}}%
\pgfpathcurveto{\pgfqpoint{0.673103in}{1.413086in}}{\pgfqpoint{0.673999in}{1.410923in}}{\pgfqpoint{0.675594in}{1.409328in}}%
\pgfpathcurveto{\pgfqpoint{0.677189in}{1.407733in}}{\pgfqpoint{0.679353in}{1.406837in}}{\pgfqpoint{0.681608in}{1.406837in}}%
\pgfpathlineto{\pgfqpoint{0.681608in}{1.406837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752581in}{1.406884in}}%
\pgfpathcurveto{\pgfqpoint{0.754836in}{1.406884in}}{\pgfqpoint{0.757000in}{1.407781in}}{\pgfqpoint{0.758595in}{1.409376in}}%
\pgfpathcurveto{\pgfqpoint{0.760190in}{1.410970in}}{\pgfqpoint{0.761086in}{1.413134in}}{\pgfqpoint{0.761086in}{1.415390in}}%
\pgfpathcurveto{\pgfqpoint{0.761086in}{1.417645in}}{\pgfqpoint{0.760190in}{1.419809in}}{\pgfqpoint{0.758595in}{1.421404in}}%
\pgfpathcurveto{\pgfqpoint{0.757000in}{1.422999in}}{\pgfqpoint{0.754836in}{1.423895in}}{\pgfqpoint{0.752581in}{1.423895in}}%
\pgfpathcurveto{\pgfqpoint{0.750325in}{1.423895in}}{\pgfqpoint{0.748161in}{1.422999in}}{\pgfqpoint{0.746566in}{1.421404in}}%
\pgfpathcurveto{\pgfqpoint{0.744972in}{1.419809in}}{\pgfqpoint{0.744075in}{1.417645in}}{\pgfqpoint{0.744075in}{1.415390in}}%
\pgfpathcurveto{\pgfqpoint{0.744075in}{1.413134in}}{\pgfqpoint{0.744972in}{1.410970in}}{\pgfqpoint{0.746566in}{1.409376in}}%
\pgfpathcurveto{\pgfqpoint{0.748161in}{1.407781in}}{\pgfqpoint{0.750325in}{1.406884in}}{\pgfqpoint{0.752581in}{1.406884in}}%
\pgfpathlineto{\pgfqpoint{0.752581in}{1.406884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661468in}{1.407321in}}%
\pgfpathcurveto{\pgfqpoint{0.663723in}{1.407321in}}{\pgfqpoint{0.665887in}{1.408217in}}{\pgfqpoint{0.667482in}{1.409812in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{1.411407in}}{\pgfqpoint{0.669973in}{1.413570in}}{\pgfqpoint{0.669973in}{1.415826in}}%
\pgfpathcurveto{\pgfqpoint{0.669973in}{1.418081in}}{\pgfqpoint{0.669077in}{1.420245in}}{\pgfqpoint{0.667482in}{1.421840in}}%
\pgfpathcurveto{\pgfqpoint{0.665887in}{1.423435in}}{\pgfqpoint{0.663723in}{1.424331in}}{\pgfqpoint{0.661468in}{1.424331in}}%
\pgfpathcurveto{\pgfqpoint{0.659212in}{1.424331in}}{\pgfqpoint{0.657049in}{1.423435in}}{\pgfqpoint{0.655454in}{1.421840in}}%
\pgfpathcurveto{\pgfqpoint{0.653859in}{1.420245in}}{\pgfqpoint{0.652963in}{1.418081in}}{\pgfqpoint{0.652963in}{1.415826in}}%
\pgfpathcurveto{\pgfqpoint{0.652963in}{1.413570in}}{\pgfqpoint{0.653859in}{1.411407in}}{\pgfqpoint{0.655454in}{1.409812in}}%
\pgfpathcurveto{\pgfqpoint{0.657049in}{1.408217in}}{\pgfqpoint{0.659212in}{1.407321in}}{\pgfqpoint{0.661468in}{1.407321in}}%
\pgfpathlineto{\pgfqpoint{0.661468in}{1.407321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692386in}{1.408037in}}%
\pgfpathcurveto{\pgfqpoint{0.694641in}{1.408037in}}{\pgfqpoint{0.696805in}{1.408933in}}{\pgfqpoint{0.698400in}{1.410528in}}%
\pgfpathcurveto{\pgfqpoint{0.699995in}{1.412123in}}{\pgfqpoint{0.700891in}{1.414287in}}{\pgfqpoint{0.700891in}{1.416542in}}%
\pgfpathcurveto{\pgfqpoint{0.700891in}{1.418798in}}{\pgfqpoint{0.699995in}{1.420961in}}{\pgfqpoint{0.698400in}{1.422556in}}%
\pgfpathcurveto{\pgfqpoint{0.696805in}{1.424151in}}{\pgfqpoint{0.694641in}{1.425047in}}{\pgfqpoint{0.692386in}{1.425047in}}%
\pgfpathcurveto{\pgfqpoint{0.690130in}{1.425047in}}{\pgfqpoint{0.687967in}{1.424151in}}{\pgfqpoint{0.686372in}{1.422556in}}%
\pgfpathcurveto{\pgfqpoint{0.684777in}{1.420961in}}{\pgfqpoint{0.683880in}{1.418798in}}{\pgfqpoint{0.683880in}{1.416542in}}%
\pgfpathcurveto{\pgfqpoint{0.683880in}{1.414287in}}{\pgfqpoint{0.684777in}{1.412123in}}{\pgfqpoint{0.686372in}{1.410528in}}%
\pgfpathcurveto{\pgfqpoint{0.687967in}{1.408933in}}{\pgfqpoint{0.690130in}{1.408037in}}{\pgfqpoint{0.692386in}{1.408037in}}%
\pgfpathlineto{\pgfqpoint{0.692386in}{1.408037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671684in}{1.412022in}}%
\pgfpathcurveto{\pgfqpoint{0.673940in}{1.412022in}}{\pgfqpoint{0.676103in}{1.412919in}}{\pgfqpoint{0.677698in}{1.414514in}}%
\pgfpathcurveto{\pgfqpoint{0.679293in}{1.416108in}}{\pgfqpoint{0.680189in}{1.418272in}}{\pgfqpoint{0.680189in}{1.420528in}}%
\pgfpathcurveto{\pgfqpoint{0.680189in}{1.422783in}}{\pgfqpoint{0.679293in}{1.424947in}}{\pgfqpoint{0.677698in}{1.426542in}}%
\pgfpathcurveto{\pgfqpoint{0.676103in}{1.428137in}}{\pgfqpoint{0.673940in}{1.429033in}}{\pgfqpoint{0.671684in}{1.429033in}}%
\pgfpathcurveto{\pgfqpoint{0.669428in}{1.429033in}}{\pgfqpoint{0.667265in}{1.428137in}}{\pgfqpoint{0.665670in}{1.426542in}}%
\pgfpathcurveto{\pgfqpoint{0.664075in}{1.424947in}}{\pgfqpoint{0.663179in}{1.422783in}}{\pgfqpoint{0.663179in}{1.420528in}}%
\pgfpathcurveto{\pgfqpoint{0.663179in}{1.418272in}}{\pgfqpoint{0.664075in}{1.416108in}}{\pgfqpoint{0.665670in}{1.414514in}}%
\pgfpathcurveto{\pgfqpoint{0.667265in}{1.412919in}}{\pgfqpoint{0.669428in}{1.412022in}}{\pgfqpoint{0.671684in}{1.412022in}}%
\pgfpathlineto{\pgfqpoint{0.671684in}{1.412022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705110in}{1.413715in}}%
\pgfpathcurveto{\pgfqpoint{0.707365in}{1.413715in}}{\pgfqpoint{0.709529in}{1.414611in}}{\pgfqpoint{0.711124in}{1.416206in}}%
\pgfpathcurveto{\pgfqpoint{0.712719in}{1.417801in}}{\pgfqpoint{0.713615in}{1.419965in}}{\pgfqpoint{0.713615in}{1.422220in}}%
\pgfpathcurveto{\pgfqpoint{0.713615in}{1.424476in}}{\pgfqpoint{0.712719in}{1.426640in}}{\pgfqpoint{0.711124in}{1.428234in}}%
\pgfpathcurveto{\pgfqpoint{0.709529in}{1.429829in}}{\pgfqpoint{0.707365in}{1.430726in}}{\pgfqpoint{0.705110in}{1.430726in}}%
\pgfpathcurveto{\pgfqpoint{0.702854in}{1.430726in}}{\pgfqpoint{0.700690in}{1.429829in}}{\pgfqpoint{0.699096in}{1.428234in}}%
\pgfpathcurveto{\pgfqpoint{0.697501in}{1.426640in}}{\pgfqpoint{0.696604in}{1.424476in}}{\pgfqpoint{0.696604in}{1.422220in}}%
\pgfpathcurveto{\pgfqpoint{0.696604in}{1.419965in}}{\pgfqpoint{0.697501in}{1.417801in}}{\pgfqpoint{0.699096in}{1.416206in}}%
\pgfpathcurveto{\pgfqpoint{0.700690in}{1.414611in}}{\pgfqpoint{0.702854in}{1.413715in}}{\pgfqpoint{0.705110in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{0.705110in}{1.413715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743651in}{1.418135in}}%
\pgfpathcurveto{\pgfqpoint{0.745907in}{1.418135in}}{\pgfqpoint{0.748070in}{1.419032in}}{\pgfqpoint{0.749665in}{1.420626in}}%
\pgfpathcurveto{\pgfqpoint{0.751260in}{1.422221in}}{\pgfqpoint{0.752156in}{1.424385in}}{\pgfqpoint{0.752156in}{1.426641in}}%
\pgfpathcurveto{\pgfqpoint{0.752156in}{1.428896in}}{\pgfqpoint{0.751260in}{1.431060in}}{\pgfqpoint{0.749665in}{1.432655in}}%
\pgfpathcurveto{\pgfqpoint{0.748070in}{1.434250in}}{\pgfqpoint{0.745907in}{1.435146in}}{\pgfqpoint{0.743651in}{1.435146in}}%
\pgfpathcurveto{\pgfqpoint{0.741395in}{1.435146in}}{\pgfqpoint{0.739232in}{1.434250in}}{\pgfqpoint{0.737637in}{1.432655in}}%
\pgfpathcurveto{\pgfqpoint{0.736042in}{1.431060in}}{\pgfqpoint{0.735146in}{1.428896in}}{\pgfqpoint{0.735146in}{1.426641in}}%
\pgfpathcurveto{\pgfqpoint{0.735146in}{1.424385in}}{\pgfqpoint{0.736042in}{1.422221in}}{\pgfqpoint{0.737637in}{1.420626in}}%
\pgfpathcurveto{\pgfqpoint{0.739232in}{1.419032in}}{\pgfqpoint{0.741395in}{1.418135in}}{\pgfqpoint{0.743651in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{0.743651in}{1.418135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680636in}{1.424810in}}%
\pgfpathcurveto{\pgfqpoint{0.682892in}{1.424810in}}{\pgfqpoint{0.685055in}{1.425706in}}{\pgfqpoint{0.686650in}{1.427301in}}%
\pgfpathcurveto{\pgfqpoint{0.688245in}{1.428896in}}{\pgfqpoint{0.689141in}{1.431059in}}{\pgfqpoint{0.689141in}{1.433315in}}%
\pgfpathcurveto{\pgfqpoint{0.689141in}{1.435570in}}{\pgfqpoint{0.688245in}{1.437734in}}{\pgfqpoint{0.686650in}{1.439329in}}%
\pgfpathcurveto{\pgfqpoint{0.685055in}{1.440924in}}{\pgfqpoint{0.682892in}{1.441820in}}{\pgfqpoint{0.680636in}{1.441820in}}%
\pgfpathcurveto{\pgfqpoint{0.678381in}{1.441820in}}{\pgfqpoint{0.676217in}{1.440924in}}{\pgfqpoint{0.674622in}{1.439329in}}%
\pgfpathcurveto{\pgfqpoint{0.673027in}{1.437734in}}{\pgfqpoint{0.672131in}{1.435570in}}{\pgfqpoint{0.672131in}{1.433315in}}%
\pgfpathcurveto{\pgfqpoint{0.672131in}{1.431059in}}{\pgfqpoint{0.673027in}{1.428896in}}{\pgfqpoint{0.674622in}{1.427301in}}%
\pgfpathcurveto{\pgfqpoint{0.676217in}{1.425706in}}{\pgfqpoint{0.678381in}{1.424810in}}{\pgfqpoint{0.680636in}{1.424810in}}%
\pgfpathlineto{\pgfqpoint{0.680636in}{1.424810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660738in}{1.427421in}}%
\pgfpathcurveto{\pgfqpoint{0.662994in}{1.427421in}}{\pgfqpoint{0.665158in}{1.428317in}}{\pgfqpoint{0.666753in}{1.429912in}}%
\pgfpathcurveto{\pgfqpoint{0.668347in}{1.431507in}}{\pgfqpoint{0.669244in}{1.433670in}}{\pgfqpoint{0.669244in}{1.435926in}}%
\pgfpathcurveto{\pgfqpoint{0.669244in}{1.438181in}}{\pgfqpoint{0.668347in}{1.440345in}}{\pgfqpoint{0.666753in}{1.441940in}}%
\pgfpathcurveto{\pgfqpoint{0.665158in}{1.443535in}}{\pgfqpoint{0.662994in}{1.444431in}}{\pgfqpoint{0.660738in}{1.444431in}}%
\pgfpathcurveto{\pgfqpoint{0.658483in}{1.444431in}}{\pgfqpoint{0.656319in}{1.443535in}}{\pgfqpoint{0.654724in}{1.441940in}}%
\pgfpathcurveto{\pgfqpoint{0.653129in}{1.440345in}}{\pgfqpoint{0.652233in}{1.438181in}}{\pgfqpoint{0.652233in}{1.435926in}}%
\pgfpathcurveto{\pgfqpoint{0.652233in}{1.433670in}}{\pgfqpoint{0.653129in}{1.431507in}}{\pgfqpoint{0.654724in}{1.429912in}}%
\pgfpathcurveto{\pgfqpoint{0.656319in}{1.428317in}}{\pgfqpoint{0.658483in}{1.427421in}}{\pgfqpoint{0.660738in}{1.427421in}}%
\pgfpathlineto{\pgfqpoint{0.660738in}{1.427421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700009in}{1.427465in}}%
\pgfpathcurveto{\pgfqpoint{0.702265in}{1.427465in}}{\pgfqpoint{0.704428in}{1.428362in}}{\pgfqpoint{0.706023in}{1.429957in}}%
\pgfpathcurveto{\pgfqpoint{0.707618in}{1.431552in}}{\pgfqpoint{0.708514in}{1.433715in}}{\pgfqpoint{0.708514in}{1.435971in}}%
\pgfpathcurveto{\pgfqpoint{0.708514in}{1.438226in}}{\pgfqpoint{0.707618in}{1.440390in}}{\pgfqpoint{0.706023in}{1.441985in}}%
\pgfpathcurveto{\pgfqpoint{0.704428in}{1.443580in}}{\pgfqpoint{0.702265in}{1.444476in}}{\pgfqpoint{0.700009in}{1.444476in}}%
\pgfpathcurveto{\pgfqpoint{0.697753in}{1.444476in}}{\pgfqpoint{0.695590in}{1.443580in}}{\pgfqpoint{0.693995in}{1.441985in}}%
\pgfpathcurveto{\pgfqpoint{0.692400in}{1.440390in}}{\pgfqpoint{0.691504in}{1.438226in}}{\pgfqpoint{0.691504in}{1.435971in}}%
\pgfpathcurveto{\pgfqpoint{0.691504in}{1.433715in}}{\pgfqpoint{0.692400in}{1.431552in}}{\pgfqpoint{0.693995in}{1.429957in}}%
\pgfpathcurveto{\pgfqpoint{0.695590in}{1.428362in}}{\pgfqpoint{0.697753in}{1.427465in}}{\pgfqpoint{0.700009in}{1.427465in}}%
\pgfpathlineto{\pgfqpoint{0.700009in}{1.427465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677057in}{1.432474in}}%
\pgfpathcurveto{\pgfqpoint{0.679313in}{1.432474in}}{\pgfqpoint{0.681476in}{1.433370in}}{\pgfqpoint{0.683071in}{1.434965in}}%
\pgfpathcurveto{\pgfqpoint{0.684666in}{1.436560in}}{\pgfqpoint{0.685562in}{1.438724in}}{\pgfqpoint{0.685562in}{1.440979in}}%
\pgfpathcurveto{\pgfqpoint{0.685562in}{1.443235in}}{\pgfqpoint{0.684666in}{1.445398in}}{\pgfqpoint{0.683071in}{1.446993in}}%
\pgfpathcurveto{\pgfqpoint{0.681476in}{1.448588in}}{\pgfqpoint{0.679313in}{1.449484in}}{\pgfqpoint{0.677057in}{1.449484in}}%
\pgfpathcurveto{\pgfqpoint{0.674801in}{1.449484in}}{\pgfqpoint{0.672638in}{1.448588in}}{\pgfqpoint{0.671043in}{1.446993in}}%
\pgfpathcurveto{\pgfqpoint{0.669448in}{1.445398in}}{\pgfqpoint{0.668552in}{1.443235in}}{\pgfqpoint{0.668552in}{1.440979in}}%
\pgfpathcurveto{\pgfqpoint{0.668552in}{1.438724in}}{\pgfqpoint{0.669448in}{1.436560in}}{\pgfqpoint{0.671043in}{1.434965in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{1.433370in}}{\pgfqpoint{0.674801in}{1.432474in}}{\pgfqpoint{0.677057in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{0.677057in}{1.432474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665053in}{1.433078in}}%
\pgfpathcurveto{\pgfqpoint{0.667309in}{1.433078in}}{\pgfqpoint{0.669472in}{1.433974in}}{\pgfqpoint{0.671067in}{1.435569in}}%
\pgfpathcurveto{\pgfqpoint{0.672662in}{1.437164in}}{\pgfqpoint{0.673558in}{1.439327in}}{\pgfqpoint{0.673558in}{1.441583in}}%
\pgfpathcurveto{\pgfqpoint{0.673558in}{1.443838in}}{\pgfqpoint{0.672662in}{1.446002in}}{\pgfqpoint{0.671067in}{1.447597in}}%
\pgfpathcurveto{\pgfqpoint{0.669472in}{1.449192in}}{\pgfqpoint{0.667309in}{1.450088in}}{\pgfqpoint{0.665053in}{1.450088in}}%
\pgfpathcurveto{\pgfqpoint{0.662797in}{1.450088in}}{\pgfqpoint{0.660634in}{1.449192in}}{\pgfqpoint{0.659039in}{1.447597in}}%
\pgfpathcurveto{\pgfqpoint{0.657444in}{1.446002in}}{\pgfqpoint{0.656548in}{1.443838in}}{\pgfqpoint{0.656548in}{1.441583in}}%
\pgfpathcurveto{\pgfqpoint{0.656548in}{1.439327in}}{\pgfqpoint{0.657444in}{1.437164in}}{\pgfqpoint{0.659039in}{1.435569in}}%
\pgfpathcurveto{\pgfqpoint{0.660634in}{1.433974in}}{\pgfqpoint{0.662797in}{1.433078in}}{\pgfqpoint{0.665053in}{1.433078in}}%
\pgfpathlineto{\pgfqpoint{0.665053in}{1.433078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719590in}{1.433916in}}%
\pgfpathcurveto{\pgfqpoint{0.721846in}{1.433916in}}{\pgfqpoint{0.724009in}{1.434812in}}{\pgfqpoint{0.725604in}{1.436407in}}%
\pgfpathcurveto{\pgfqpoint{0.727199in}{1.438002in}}{\pgfqpoint{0.728095in}{1.440166in}}{\pgfqpoint{0.728095in}{1.442421in}}%
\pgfpathcurveto{\pgfqpoint{0.728095in}{1.444677in}}{\pgfqpoint{0.727199in}{1.446840in}}{\pgfqpoint{0.725604in}{1.448435in}}%
\pgfpathcurveto{\pgfqpoint{0.724009in}{1.450030in}}{\pgfqpoint{0.721846in}{1.450926in}}{\pgfqpoint{0.719590in}{1.450926in}}%
\pgfpathcurveto{\pgfqpoint{0.717335in}{1.450926in}}{\pgfqpoint{0.715171in}{1.450030in}}{\pgfqpoint{0.713576in}{1.448435in}}%
\pgfpathcurveto{\pgfqpoint{0.711981in}{1.446840in}}{\pgfqpoint{0.711085in}{1.444677in}}{\pgfqpoint{0.711085in}{1.442421in}}%
\pgfpathcurveto{\pgfqpoint{0.711085in}{1.440166in}}{\pgfqpoint{0.711981in}{1.438002in}}{\pgfqpoint{0.713576in}{1.436407in}}%
\pgfpathcurveto{\pgfqpoint{0.715171in}{1.434812in}}{\pgfqpoint{0.717335in}{1.433916in}}{\pgfqpoint{0.719590in}{1.433916in}}%
\pgfpathlineto{\pgfqpoint{0.719590in}{1.433916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688217in}{1.440952in}}%
\pgfpathcurveto{\pgfqpoint{0.690473in}{1.440952in}}{\pgfqpoint{0.692636in}{1.441848in}}{\pgfqpoint{0.694231in}{1.443443in}}%
\pgfpathcurveto{\pgfqpoint{0.695826in}{1.445038in}}{\pgfqpoint{0.696722in}{1.447201in}}{\pgfqpoint{0.696722in}{1.449457in}}%
\pgfpathcurveto{\pgfqpoint{0.696722in}{1.451712in}}{\pgfqpoint{0.695826in}{1.453876in}}{\pgfqpoint{0.694231in}{1.455471in}}%
\pgfpathcurveto{\pgfqpoint{0.692636in}{1.457066in}}{\pgfqpoint{0.690473in}{1.457962in}}{\pgfqpoint{0.688217in}{1.457962in}}%
\pgfpathcurveto{\pgfqpoint{0.685961in}{1.457962in}}{\pgfqpoint{0.683798in}{1.457066in}}{\pgfqpoint{0.682203in}{1.455471in}}%
\pgfpathcurveto{\pgfqpoint{0.680608in}{1.453876in}}{\pgfqpoint{0.679712in}{1.451712in}}{\pgfqpoint{0.679712in}{1.449457in}}%
\pgfpathcurveto{\pgfqpoint{0.679712in}{1.447201in}}{\pgfqpoint{0.680608in}{1.445038in}}{\pgfqpoint{0.682203in}{1.443443in}}%
\pgfpathcurveto{\pgfqpoint{0.683798in}{1.441848in}}{\pgfqpoint{0.685961in}{1.440952in}}{\pgfqpoint{0.688217in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{0.688217in}{1.440952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729801in}{1.442187in}}%
\pgfpathcurveto{\pgfqpoint{0.732057in}{1.442187in}}{\pgfqpoint{0.734220in}{1.443084in}}{\pgfqpoint{0.735815in}{1.444679in}}%
\pgfpathcurveto{\pgfqpoint{0.737410in}{1.446274in}}{\pgfqpoint{0.738306in}{1.448437in}}{\pgfqpoint{0.738306in}{1.450693in}}%
\pgfpathcurveto{\pgfqpoint{0.738306in}{1.452948in}}{\pgfqpoint{0.737410in}{1.455112in}}{\pgfqpoint{0.735815in}{1.456707in}}%
\pgfpathcurveto{\pgfqpoint{0.734220in}{1.458302in}}{\pgfqpoint{0.732057in}{1.459198in}}{\pgfqpoint{0.729801in}{1.459198in}}%
\pgfpathcurveto{\pgfqpoint{0.727546in}{1.459198in}}{\pgfqpoint{0.725382in}{1.458302in}}{\pgfqpoint{0.723787in}{1.456707in}}%
\pgfpathcurveto{\pgfqpoint{0.722192in}{1.455112in}}{\pgfqpoint{0.721296in}{1.452948in}}{\pgfqpoint{0.721296in}{1.450693in}}%
\pgfpathcurveto{\pgfqpoint{0.721296in}{1.448437in}}{\pgfqpoint{0.722192in}{1.446274in}}{\pgfqpoint{0.723787in}{1.444679in}}%
\pgfpathcurveto{\pgfqpoint{0.725382in}{1.443084in}}{\pgfqpoint{0.727546in}{1.442187in}}{\pgfqpoint{0.729801in}{1.442187in}}%
\pgfpathlineto{\pgfqpoint{0.729801in}{1.442187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677169in}{1.444832in}}%
\pgfpathcurveto{\pgfqpoint{0.679424in}{1.444832in}}{\pgfqpoint{0.681588in}{1.445728in}}{\pgfqpoint{0.683183in}{1.447323in}}%
\pgfpathcurveto{\pgfqpoint{0.684778in}{1.448918in}}{\pgfqpoint{0.685674in}{1.451082in}}{\pgfqpoint{0.685674in}{1.453337in}}%
\pgfpathcurveto{\pgfqpoint{0.685674in}{1.455593in}}{\pgfqpoint{0.684778in}{1.457757in}}{\pgfqpoint{0.683183in}{1.459351in}}%
\pgfpathcurveto{\pgfqpoint{0.681588in}{1.460946in}}{\pgfqpoint{0.679424in}{1.461843in}}{\pgfqpoint{0.677169in}{1.461843in}}%
\pgfpathcurveto{\pgfqpoint{0.674913in}{1.461843in}}{\pgfqpoint{0.672750in}{1.460946in}}{\pgfqpoint{0.671155in}{1.459351in}}%
\pgfpathcurveto{\pgfqpoint{0.669560in}{1.457757in}}{\pgfqpoint{0.668664in}{1.455593in}}{\pgfqpoint{0.668664in}{1.453337in}}%
\pgfpathcurveto{\pgfqpoint{0.668664in}{1.451082in}}{\pgfqpoint{0.669560in}{1.448918in}}{\pgfqpoint{0.671155in}{1.447323in}}%
\pgfpathcurveto{\pgfqpoint{0.672750in}{1.445728in}}{\pgfqpoint{0.674913in}{1.444832in}}{\pgfqpoint{0.677169in}{1.444832in}}%
\pgfpathlineto{\pgfqpoint{0.677169in}{1.444832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759891in}{1.447833in}}%
\pgfpathcurveto{\pgfqpoint{0.762147in}{1.447833in}}{\pgfqpoint{0.764310in}{1.448729in}}{\pgfqpoint{0.765905in}{1.450324in}}%
\pgfpathcurveto{\pgfqpoint{0.767500in}{1.451919in}}{\pgfqpoint{0.768397in}{1.454082in}}{\pgfqpoint{0.768397in}{1.456338in}}%
\pgfpathcurveto{\pgfqpoint{0.768397in}{1.458593in}}{\pgfqpoint{0.767500in}{1.460757in}}{\pgfqpoint{0.765905in}{1.462352in}}%
\pgfpathcurveto{\pgfqpoint{0.764310in}{1.463947in}}{\pgfqpoint{0.762147in}{1.464843in}}{\pgfqpoint{0.759891in}{1.464843in}}%
\pgfpathcurveto{\pgfqpoint{0.757636in}{1.464843in}}{\pgfqpoint{0.755472in}{1.463947in}}{\pgfqpoint{0.753877in}{1.462352in}}%
\pgfpathcurveto{\pgfqpoint{0.752282in}{1.460757in}}{\pgfqpoint{0.751386in}{1.458593in}}{\pgfqpoint{0.751386in}{1.456338in}}%
\pgfpathcurveto{\pgfqpoint{0.751386in}{1.454082in}}{\pgfqpoint{0.752282in}{1.451919in}}{\pgfqpoint{0.753877in}{1.450324in}}%
\pgfpathcurveto{\pgfqpoint{0.755472in}{1.448729in}}{\pgfqpoint{0.757636in}{1.447833in}}{\pgfqpoint{0.759891in}{1.447833in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{1.447833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695615in}{1.455556in}}%
\pgfpathcurveto{\pgfqpoint{0.697871in}{1.455556in}}{\pgfqpoint{0.700034in}{1.456452in}}{\pgfqpoint{0.701629in}{1.458047in}}%
\pgfpathcurveto{\pgfqpoint{0.703224in}{1.459642in}}{\pgfqpoint{0.704121in}{1.461805in}}{\pgfqpoint{0.704121in}{1.464061in}}%
\pgfpathcurveto{\pgfqpoint{0.704121in}{1.466317in}}{\pgfqpoint{0.703224in}{1.468480in}}{\pgfqpoint{0.701629in}{1.470075in}}%
\pgfpathcurveto{\pgfqpoint{0.700034in}{1.471670in}}{\pgfqpoint{0.697871in}{1.472566in}}{\pgfqpoint{0.695615in}{1.472566in}}%
\pgfpathcurveto{\pgfqpoint{0.693360in}{1.472566in}}{\pgfqpoint{0.691196in}{1.471670in}}{\pgfqpoint{0.689601in}{1.470075in}}%
\pgfpathcurveto{\pgfqpoint{0.688006in}{1.468480in}}{\pgfqpoint{0.687110in}{1.466317in}}{\pgfqpoint{0.687110in}{1.464061in}}%
\pgfpathcurveto{\pgfqpoint{0.687110in}{1.461805in}}{\pgfqpoint{0.688006in}{1.459642in}}{\pgfqpoint{0.689601in}{1.458047in}}%
\pgfpathcurveto{\pgfqpoint{0.691196in}{1.456452in}}{\pgfqpoint{0.693360in}{1.455556in}}{\pgfqpoint{0.695615in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.695615in}{1.455556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666695in}{1.457430in}}%
\pgfpathcurveto{\pgfqpoint{0.668951in}{1.457430in}}{\pgfqpoint{0.671114in}{1.458326in}}{\pgfqpoint{0.672709in}{1.459921in}}%
\pgfpathcurveto{\pgfqpoint{0.674304in}{1.461516in}}{\pgfqpoint{0.675200in}{1.463680in}}{\pgfqpoint{0.675200in}{1.465935in}}%
\pgfpathcurveto{\pgfqpoint{0.675200in}{1.468191in}}{\pgfqpoint{0.674304in}{1.470354in}}{\pgfqpoint{0.672709in}{1.471949in}}%
\pgfpathcurveto{\pgfqpoint{0.671114in}{1.473544in}}{\pgfqpoint{0.668951in}{1.474441in}}{\pgfqpoint{0.666695in}{1.474441in}}%
\pgfpathcurveto{\pgfqpoint{0.664440in}{1.474441in}}{\pgfqpoint{0.662276in}{1.473544in}}{\pgfqpoint{0.660681in}{1.471949in}}%
\pgfpathcurveto{\pgfqpoint{0.659086in}{1.470354in}}{\pgfqpoint{0.658190in}{1.468191in}}{\pgfqpoint{0.658190in}{1.465935in}}%
\pgfpathcurveto{\pgfqpoint{0.658190in}{1.463680in}}{\pgfqpoint{0.659086in}{1.461516in}}{\pgfqpoint{0.660681in}{1.459921in}}%
\pgfpathcurveto{\pgfqpoint{0.662276in}{1.458326in}}{\pgfqpoint{0.664440in}{1.457430in}}{\pgfqpoint{0.666695in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{0.666695in}{1.457430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725024in}{1.462581in}}%
\pgfpathcurveto{\pgfqpoint{0.727279in}{1.462581in}}{\pgfqpoint{0.729443in}{1.463477in}}{\pgfqpoint{0.731038in}{1.465072in}}%
\pgfpathcurveto{\pgfqpoint{0.732633in}{1.466667in}}{\pgfqpoint{0.733529in}{1.468831in}}{\pgfqpoint{0.733529in}{1.471086in}}%
\pgfpathcurveto{\pgfqpoint{0.733529in}{1.473342in}}{\pgfqpoint{0.732633in}{1.475505in}}{\pgfqpoint{0.731038in}{1.477100in}}%
\pgfpathcurveto{\pgfqpoint{0.729443in}{1.478695in}}{\pgfqpoint{0.727279in}{1.479591in}}{\pgfqpoint{0.725024in}{1.479591in}}%
\pgfpathcurveto{\pgfqpoint{0.722768in}{1.479591in}}{\pgfqpoint{0.720605in}{1.478695in}}{\pgfqpoint{0.719010in}{1.477100in}}%
\pgfpathcurveto{\pgfqpoint{0.717415in}{1.475505in}}{\pgfqpoint{0.716519in}{1.473342in}}{\pgfqpoint{0.716519in}{1.471086in}}%
\pgfpathcurveto{\pgfqpoint{0.716519in}{1.468831in}}{\pgfqpoint{0.717415in}{1.466667in}}{\pgfqpoint{0.719010in}{1.465072in}}%
\pgfpathcurveto{\pgfqpoint{0.720605in}{1.463477in}}{\pgfqpoint{0.722768in}{1.462581in}}{\pgfqpoint{0.725024in}{1.462581in}}%
\pgfpathlineto{\pgfqpoint{0.725024in}{1.462581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758225in}{1.464080in}}%
\pgfpathcurveto{\pgfqpoint{0.760481in}{1.464080in}}{\pgfqpoint{0.762644in}{1.464976in}}{\pgfqpoint{0.764239in}{1.466571in}}%
\pgfpathcurveto{\pgfqpoint{0.765834in}{1.468166in}}{\pgfqpoint{0.766730in}{1.470330in}}{\pgfqpoint{0.766730in}{1.472585in}}%
\pgfpathcurveto{\pgfqpoint{0.766730in}{1.474841in}}{\pgfqpoint{0.765834in}{1.477004in}}{\pgfqpoint{0.764239in}{1.478599in}}%
\pgfpathcurveto{\pgfqpoint{0.762644in}{1.480194in}}{\pgfqpoint{0.760481in}{1.481090in}}{\pgfqpoint{0.758225in}{1.481090in}}%
\pgfpathcurveto{\pgfqpoint{0.755969in}{1.481090in}}{\pgfqpoint{0.753806in}{1.480194in}}{\pgfqpoint{0.752211in}{1.478599in}}%
\pgfpathcurveto{\pgfqpoint{0.750616in}{1.477004in}}{\pgfqpoint{0.749720in}{1.474841in}}{\pgfqpoint{0.749720in}{1.472585in}}%
\pgfpathcurveto{\pgfqpoint{0.749720in}{1.470330in}}{\pgfqpoint{0.750616in}{1.468166in}}{\pgfqpoint{0.752211in}{1.466571in}}%
\pgfpathcurveto{\pgfqpoint{0.753806in}{1.464976in}}{\pgfqpoint{0.755969in}{1.464080in}}{\pgfqpoint{0.758225in}{1.464080in}}%
\pgfpathlineto{\pgfqpoint{0.758225in}{1.464080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704000in}{1.465903in}}%
\pgfpathcurveto{\pgfqpoint{0.706255in}{1.465903in}}{\pgfqpoint{0.708419in}{1.466799in}}{\pgfqpoint{0.710014in}{1.468394in}}%
\pgfpathcurveto{\pgfqpoint{0.711609in}{1.469989in}}{\pgfqpoint{0.712505in}{1.472152in}}{\pgfqpoint{0.712505in}{1.474408in}}%
\pgfpathcurveto{\pgfqpoint{0.712505in}{1.476663in}}{\pgfqpoint{0.711609in}{1.478827in}}{\pgfqpoint{0.710014in}{1.480422in}}%
\pgfpathcurveto{\pgfqpoint{0.708419in}{1.482017in}}{\pgfqpoint{0.706255in}{1.482913in}}{\pgfqpoint{0.704000in}{1.482913in}}%
\pgfpathcurveto{\pgfqpoint{0.701744in}{1.482913in}}{\pgfqpoint{0.699581in}{1.482017in}}{\pgfqpoint{0.697986in}{1.480422in}}%
\pgfpathcurveto{\pgfqpoint{0.696391in}{1.478827in}}{\pgfqpoint{0.695495in}{1.476663in}}{\pgfqpoint{0.695495in}{1.474408in}}%
\pgfpathcurveto{\pgfqpoint{0.695495in}{1.472152in}}{\pgfqpoint{0.696391in}{1.469989in}}{\pgfqpoint{0.697986in}{1.468394in}}%
\pgfpathcurveto{\pgfqpoint{0.699581in}{1.466799in}}{\pgfqpoint{0.701744in}{1.465903in}}{\pgfqpoint{0.704000in}{1.465903in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.465903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761281in}{1.468106in}}%
\pgfpathcurveto{\pgfqpoint{0.763537in}{1.468106in}}{\pgfqpoint{0.765700in}{1.469002in}}{\pgfqpoint{0.767295in}{1.470597in}}%
\pgfpathcurveto{\pgfqpoint{0.768890in}{1.472192in}}{\pgfqpoint{0.769786in}{1.474356in}}{\pgfqpoint{0.769786in}{1.476611in}}%
\pgfpathcurveto{\pgfqpoint{0.769786in}{1.478867in}}{\pgfqpoint{0.768890in}{1.481030in}}{\pgfqpoint{0.767295in}{1.482625in}}%
\pgfpathcurveto{\pgfqpoint{0.765700in}{1.484220in}}{\pgfqpoint{0.763537in}{1.485116in}}{\pgfqpoint{0.761281in}{1.485116in}}%
\pgfpathcurveto{\pgfqpoint{0.759026in}{1.485116in}}{\pgfqpoint{0.756862in}{1.484220in}}{\pgfqpoint{0.755267in}{1.482625in}}%
\pgfpathcurveto{\pgfqpoint{0.753672in}{1.481030in}}{\pgfqpoint{0.752776in}{1.478867in}}{\pgfqpoint{0.752776in}{1.476611in}}%
\pgfpathcurveto{\pgfqpoint{0.752776in}{1.474356in}}{\pgfqpoint{0.753672in}{1.472192in}}{\pgfqpoint{0.755267in}{1.470597in}}%
\pgfpathcurveto{\pgfqpoint{0.756862in}{1.469002in}}{\pgfqpoint{0.759026in}{1.468106in}}{\pgfqpoint{0.761281in}{1.468106in}}%
\pgfpathlineto{\pgfqpoint{0.761281in}{1.468106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710630in}{1.470191in}}%
\pgfpathcurveto{\pgfqpoint{0.712886in}{1.470191in}}{\pgfqpoint{0.715049in}{1.471087in}}{\pgfqpoint{0.716644in}{1.472682in}}%
\pgfpathcurveto{\pgfqpoint{0.718239in}{1.474277in}}{\pgfqpoint{0.719135in}{1.476441in}}{\pgfqpoint{0.719135in}{1.478696in}}%
\pgfpathcurveto{\pgfqpoint{0.719135in}{1.480952in}}{\pgfqpoint{0.718239in}{1.483115in}}{\pgfqpoint{0.716644in}{1.484710in}}%
\pgfpathcurveto{\pgfqpoint{0.715049in}{1.486305in}}{\pgfqpoint{0.712886in}{1.487201in}}{\pgfqpoint{0.710630in}{1.487201in}}%
\pgfpathcurveto{\pgfqpoint{0.708374in}{1.487201in}}{\pgfqpoint{0.706211in}{1.486305in}}{\pgfqpoint{0.704616in}{1.484710in}}%
\pgfpathcurveto{\pgfqpoint{0.703021in}{1.483115in}}{\pgfqpoint{0.702125in}{1.480952in}}{\pgfqpoint{0.702125in}{1.478696in}}%
\pgfpathcurveto{\pgfqpoint{0.702125in}{1.476441in}}{\pgfqpoint{0.703021in}{1.474277in}}{\pgfqpoint{0.704616in}{1.472682in}}%
\pgfpathcurveto{\pgfqpoint{0.706211in}{1.471087in}}{\pgfqpoint{0.708374in}{1.470191in}}{\pgfqpoint{0.710630in}{1.470191in}}%
\pgfpathlineto{\pgfqpoint{0.710630in}{1.470191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702312in}{1.479321in}}%
\pgfpathcurveto{\pgfqpoint{0.704568in}{1.479321in}}{\pgfqpoint{0.706731in}{1.480217in}}{\pgfqpoint{0.708326in}{1.481812in}}%
\pgfpathcurveto{\pgfqpoint{0.709921in}{1.483407in}}{\pgfqpoint{0.710818in}{1.485570in}}{\pgfqpoint{0.710818in}{1.487826in}}%
\pgfpathcurveto{\pgfqpoint{0.710818in}{1.490081in}}{\pgfqpoint{0.709921in}{1.492245in}}{\pgfqpoint{0.708326in}{1.493840in}}%
\pgfpathcurveto{\pgfqpoint{0.706731in}{1.495435in}}{\pgfqpoint{0.704568in}{1.496331in}}{\pgfqpoint{0.702312in}{1.496331in}}%
\pgfpathcurveto{\pgfqpoint{0.700057in}{1.496331in}}{\pgfqpoint{0.697893in}{1.495435in}}{\pgfqpoint{0.696298in}{1.493840in}}%
\pgfpathcurveto{\pgfqpoint{0.694703in}{1.492245in}}{\pgfqpoint{0.693807in}{1.490081in}}{\pgfqpoint{0.693807in}{1.487826in}}%
\pgfpathcurveto{\pgfqpoint{0.693807in}{1.485570in}}{\pgfqpoint{0.694703in}{1.483407in}}{\pgfqpoint{0.696298in}{1.481812in}}%
\pgfpathcurveto{\pgfqpoint{0.697893in}{1.480217in}}{\pgfqpoint{0.700057in}{1.479321in}}{\pgfqpoint{0.702312in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{0.702312in}{1.479321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724033in}{1.482758in}}%
\pgfpathcurveto{\pgfqpoint{0.726289in}{1.482758in}}{\pgfqpoint{0.728452in}{1.483654in}}{\pgfqpoint{0.730047in}{1.485249in}}%
\pgfpathcurveto{\pgfqpoint{0.731642in}{1.486844in}}{\pgfqpoint{0.732538in}{1.489008in}}{\pgfqpoint{0.732538in}{1.491263in}}%
\pgfpathcurveto{\pgfqpoint{0.732538in}{1.493519in}}{\pgfqpoint{0.731642in}{1.495682in}}{\pgfqpoint{0.730047in}{1.497277in}}%
\pgfpathcurveto{\pgfqpoint{0.728452in}{1.498872in}}{\pgfqpoint{0.726289in}{1.499768in}}{\pgfqpoint{0.724033in}{1.499768in}}%
\pgfpathcurveto{\pgfqpoint{0.721777in}{1.499768in}}{\pgfqpoint{0.719614in}{1.498872in}}{\pgfqpoint{0.718019in}{1.497277in}}%
\pgfpathcurveto{\pgfqpoint{0.716424in}{1.495682in}}{\pgfqpoint{0.715528in}{1.493519in}}{\pgfqpoint{0.715528in}{1.491263in}}%
\pgfpathcurveto{\pgfqpoint{0.715528in}{1.489008in}}{\pgfqpoint{0.716424in}{1.486844in}}{\pgfqpoint{0.718019in}{1.485249in}}%
\pgfpathcurveto{\pgfqpoint{0.719614in}{1.483654in}}{\pgfqpoint{0.721777in}{1.482758in}}{\pgfqpoint{0.724033in}{1.482758in}}%
\pgfpathlineto{\pgfqpoint{0.724033in}{1.482758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765793in}{1.489554in}}%
\pgfpathcurveto{\pgfqpoint{0.768049in}{1.489554in}}{\pgfqpoint{0.770213in}{1.490450in}}{\pgfqpoint{0.771808in}{1.492045in}}%
\pgfpathcurveto{\pgfqpoint{0.773403in}{1.493640in}}{\pgfqpoint{0.774299in}{1.495804in}}{\pgfqpoint{0.774299in}{1.498059in}}%
\pgfpathcurveto{\pgfqpoint{0.774299in}{1.500315in}}{\pgfqpoint{0.773403in}{1.502479in}}{\pgfqpoint{0.771808in}{1.504074in}}%
\pgfpathcurveto{\pgfqpoint{0.770213in}{1.505669in}}{\pgfqpoint{0.768049in}{1.506565in}}{\pgfqpoint{0.765793in}{1.506565in}}%
\pgfpathcurveto{\pgfqpoint{0.763538in}{1.506565in}}{\pgfqpoint{0.761374in}{1.505669in}}{\pgfqpoint{0.759779in}{1.504074in}}%
\pgfpathcurveto{\pgfqpoint{0.758184in}{1.502479in}}{\pgfqpoint{0.757288in}{1.500315in}}{\pgfqpoint{0.757288in}{1.498059in}}%
\pgfpathcurveto{\pgfqpoint{0.757288in}{1.495804in}}{\pgfqpoint{0.758184in}{1.493640in}}{\pgfqpoint{0.759779in}{1.492045in}}%
\pgfpathcurveto{\pgfqpoint{0.761374in}{1.490450in}}{\pgfqpoint{0.763538in}{1.489554in}}{\pgfqpoint{0.765793in}{1.489554in}}%
\pgfpathlineto{\pgfqpoint{0.765793in}{1.489554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760652in}{1.490628in}}%
\pgfpathcurveto{\pgfqpoint{0.762908in}{1.490628in}}{\pgfqpoint{0.765071in}{1.491524in}}{\pgfqpoint{0.766666in}{1.493119in}}%
\pgfpathcurveto{\pgfqpoint{0.768261in}{1.494714in}}{\pgfqpoint{0.769157in}{1.496878in}}{\pgfqpoint{0.769157in}{1.499133in}}%
\pgfpathcurveto{\pgfqpoint{0.769157in}{1.501389in}}{\pgfqpoint{0.768261in}{1.503553in}}{\pgfqpoint{0.766666in}{1.505148in}}%
\pgfpathcurveto{\pgfqpoint{0.765071in}{1.506742in}}{\pgfqpoint{0.762908in}{1.507639in}}{\pgfqpoint{0.760652in}{1.507639in}}%
\pgfpathcurveto{\pgfqpoint{0.758397in}{1.507639in}}{\pgfqpoint{0.756233in}{1.506742in}}{\pgfqpoint{0.754638in}{1.505148in}}%
\pgfpathcurveto{\pgfqpoint{0.753043in}{1.503553in}}{\pgfqpoint{0.752147in}{1.501389in}}{\pgfqpoint{0.752147in}{1.499133in}}%
\pgfpathcurveto{\pgfqpoint{0.752147in}{1.496878in}}{\pgfqpoint{0.753043in}{1.494714in}}{\pgfqpoint{0.754638in}{1.493119in}}%
\pgfpathcurveto{\pgfqpoint{0.756233in}{1.491524in}}{\pgfqpoint{0.758397in}{1.490628in}}{\pgfqpoint{0.760652in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.490628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706191in}{1.490645in}}%
\pgfpathcurveto{\pgfqpoint{0.708446in}{1.490645in}}{\pgfqpoint{0.710610in}{1.491542in}}{\pgfqpoint{0.712205in}{1.493137in}}%
\pgfpathcurveto{\pgfqpoint{0.713800in}{1.494731in}}{\pgfqpoint{0.714696in}{1.496895in}}{\pgfqpoint{0.714696in}{1.499151in}}%
\pgfpathcurveto{\pgfqpoint{0.714696in}{1.501406in}}{\pgfqpoint{0.713800in}{1.503570in}}{\pgfqpoint{0.712205in}{1.505165in}}%
\pgfpathcurveto{\pgfqpoint{0.710610in}{1.506760in}}{\pgfqpoint{0.708446in}{1.507656in}}{\pgfqpoint{0.706191in}{1.507656in}}%
\pgfpathcurveto{\pgfqpoint{0.703935in}{1.507656in}}{\pgfqpoint{0.701772in}{1.506760in}}{\pgfqpoint{0.700177in}{1.505165in}}%
\pgfpathcurveto{\pgfqpoint{0.698582in}{1.503570in}}{\pgfqpoint{0.697686in}{1.501406in}}{\pgfqpoint{0.697686in}{1.499151in}}%
\pgfpathcurveto{\pgfqpoint{0.697686in}{1.496895in}}{\pgfqpoint{0.698582in}{1.494731in}}{\pgfqpoint{0.700177in}{1.493137in}}%
\pgfpathcurveto{\pgfqpoint{0.701772in}{1.491542in}}{\pgfqpoint{0.703935in}{1.490645in}}{\pgfqpoint{0.706191in}{1.490645in}}%
\pgfpathlineto{\pgfqpoint{0.706191in}{1.490645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739352in}{1.493418in}}%
\pgfpathcurveto{\pgfqpoint{0.741607in}{1.493418in}}{\pgfqpoint{0.743771in}{1.494314in}}{\pgfqpoint{0.745366in}{1.495909in}}%
\pgfpathcurveto{\pgfqpoint{0.746961in}{1.497504in}}{\pgfqpoint{0.747857in}{1.499667in}}{\pgfqpoint{0.747857in}{1.501923in}}%
\pgfpathcurveto{\pgfqpoint{0.747857in}{1.504179in}}{\pgfqpoint{0.746961in}{1.506342in}}{\pgfqpoint{0.745366in}{1.507937in}}%
\pgfpathcurveto{\pgfqpoint{0.743771in}{1.509532in}}{\pgfqpoint{0.741607in}{1.510428in}}{\pgfqpoint{0.739352in}{1.510428in}}%
\pgfpathcurveto{\pgfqpoint{0.737096in}{1.510428in}}{\pgfqpoint{0.734933in}{1.509532in}}{\pgfqpoint{0.733338in}{1.507937in}}%
\pgfpathcurveto{\pgfqpoint{0.731743in}{1.506342in}}{\pgfqpoint{0.730846in}{1.504179in}}{\pgfqpoint{0.730846in}{1.501923in}}%
\pgfpathcurveto{\pgfqpoint{0.730846in}{1.499667in}}{\pgfqpoint{0.731743in}{1.497504in}}{\pgfqpoint{0.733338in}{1.495909in}}%
\pgfpathcurveto{\pgfqpoint{0.734933in}{1.494314in}}{\pgfqpoint{0.737096in}{1.493418in}}{\pgfqpoint{0.739352in}{1.493418in}}%
\pgfpathlineto{\pgfqpoint{0.739352in}{1.493418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710354in}{1.499497in}}%
\pgfpathcurveto{\pgfqpoint{0.712610in}{1.499497in}}{\pgfqpoint{0.714774in}{1.500393in}}{\pgfqpoint{0.716369in}{1.501988in}}%
\pgfpathcurveto{\pgfqpoint{0.717963in}{1.503583in}}{\pgfqpoint{0.718860in}{1.505747in}}{\pgfqpoint{0.718860in}{1.508002in}}%
\pgfpathcurveto{\pgfqpoint{0.718860in}{1.510258in}}{\pgfqpoint{0.717963in}{1.512422in}}{\pgfqpoint{0.716369in}{1.514016in}}%
\pgfpathcurveto{\pgfqpoint{0.714774in}{1.515611in}}{\pgfqpoint{0.712610in}{1.516508in}}{\pgfqpoint{0.710354in}{1.516508in}}%
\pgfpathcurveto{\pgfqpoint{0.708099in}{1.516508in}}{\pgfqpoint{0.705935in}{1.515611in}}{\pgfqpoint{0.704340in}{1.514016in}}%
\pgfpathcurveto{\pgfqpoint{0.702745in}{1.512422in}}{\pgfqpoint{0.701849in}{1.510258in}}{\pgfqpoint{0.701849in}{1.508002in}}%
\pgfpathcurveto{\pgfqpoint{0.701849in}{1.505747in}}{\pgfqpoint{0.702745in}{1.503583in}}{\pgfqpoint{0.704340in}{1.501988in}}%
\pgfpathcurveto{\pgfqpoint{0.705935in}{1.500393in}}{\pgfqpoint{0.708099in}{1.499497in}}{\pgfqpoint{0.710354in}{1.499497in}}%
\pgfpathlineto{\pgfqpoint{0.710354in}{1.499497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713907in}{1.501199in}}%
\pgfpathcurveto{\pgfqpoint{0.716162in}{1.501199in}}{\pgfqpoint{0.718326in}{1.502095in}}{\pgfqpoint{0.719921in}{1.503690in}}%
\pgfpathcurveto{\pgfqpoint{0.721516in}{1.505285in}}{\pgfqpoint{0.722412in}{1.507449in}}{\pgfqpoint{0.722412in}{1.509704in}}%
\pgfpathcurveto{\pgfqpoint{0.722412in}{1.511960in}}{\pgfqpoint{0.721516in}{1.514124in}}{\pgfqpoint{0.719921in}{1.515718in}}%
\pgfpathcurveto{\pgfqpoint{0.718326in}{1.517313in}}{\pgfqpoint{0.716162in}{1.518210in}}{\pgfqpoint{0.713907in}{1.518210in}}%
\pgfpathcurveto{\pgfqpoint{0.711651in}{1.518210in}}{\pgfqpoint{0.709488in}{1.517313in}}{\pgfqpoint{0.707893in}{1.515718in}}%
\pgfpathcurveto{\pgfqpoint{0.706298in}{1.514124in}}{\pgfqpoint{0.705402in}{1.511960in}}{\pgfqpoint{0.705402in}{1.509704in}}%
\pgfpathcurveto{\pgfqpoint{0.705402in}{1.507449in}}{\pgfqpoint{0.706298in}{1.505285in}}{\pgfqpoint{0.707893in}{1.503690in}}%
\pgfpathcurveto{\pgfqpoint{0.709488in}{1.502095in}}{\pgfqpoint{0.711651in}{1.501199in}}{\pgfqpoint{0.713907in}{1.501199in}}%
\pgfpathlineto{\pgfqpoint{0.713907in}{1.501199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742477in}{1.503218in}}%
\pgfpathcurveto{\pgfqpoint{0.744733in}{1.503218in}}{\pgfqpoint{0.746896in}{1.504114in}}{\pgfqpoint{0.748491in}{1.505709in}}%
\pgfpathcurveto{\pgfqpoint{0.750086in}{1.507304in}}{\pgfqpoint{0.750982in}{1.509467in}}{\pgfqpoint{0.750982in}{1.511723in}}%
\pgfpathcurveto{\pgfqpoint{0.750982in}{1.513978in}}{\pgfqpoint{0.750086in}{1.516142in}}{\pgfqpoint{0.748491in}{1.517737in}}%
\pgfpathcurveto{\pgfqpoint{0.746896in}{1.519332in}}{\pgfqpoint{0.744733in}{1.520228in}}{\pgfqpoint{0.742477in}{1.520228in}}%
\pgfpathcurveto{\pgfqpoint{0.740221in}{1.520228in}}{\pgfqpoint{0.738058in}{1.519332in}}{\pgfqpoint{0.736463in}{1.517737in}}%
\pgfpathcurveto{\pgfqpoint{0.734868in}{1.516142in}}{\pgfqpoint{0.733972in}{1.513978in}}{\pgfqpoint{0.733972in}{1.511723in}}%
\pgfpathcurveto{\pgfqpoint{0.733972in}{1.509467in}}{\pgfqpoint{0.734868in}{1.507304in}}{\pgfqpoint{0.736463in}{1.505709in}}%
\pgfpathcurveto{\pgfqpoint{0.738058in}{1.504114in}}{\pgfqpoint{0.740221in}{1.503218in}}{\pgfqpoint{0.742477in}{1.503218in}}%
\pgfpathlineto{\pgfqpoint{0.742477in}{1.503218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701135in}{1.503899in}}%
\pgfpathcurveto{\pgfqpoint{0.703390in}{1.503899in}}{\pgfqpoint{0.705554in}{1.504796in}}{\pgfqpoint{0.707149in}{1.506391in}}%
\pgfpathcurveto{\pgfqpoint{0.708744in}{1.507985in}}{\pgfqpoint{0.709640in}{1.510149in}}{\pgfqpoint{0.709640in}{1.512405in}}%
\pgfpathcurveto{\pgfqpoint{0.709640in}{1.514660in}}{\pgfqpoint{0.708744in}{1.516824in}}{\pgfqpoint{0.707149in}{1.518419in}}%
\pgfpathcurveto{\pgfqpoint{0.705554in}{1.520014in}}{\pgfqpoint{0.703390in}{1.520910in}}{\pgfqpoint{0.701135in}{1.520910in}}%
\pgfpathcurveto{\pgfqpoint{0.698879in}{1.520910in}}{\pgfqpoint{0.696715in}{1.520014in}}{\pgfqpoint{0.695121in}{1.518419in}}%
\pgfpathcurveto{\pgfqpoint{0.693526in}{1.516824in}}{\pgfqpoint{0.692629in}{1.514660in}}{\pgfqpoint{0.692629in}{1.512405in}}%
\pgfpathcurveto{\pgfqpoint{0.692629in}{1.510149in}}{\pgfqpoint{0.693526in}{1.507985in}}{\pgfqpoint{0.695121in}{1.506391in}}%
\pgfpathcurveto{\pgfqpoint{0.696715in}{1.504796in}}{\pgfqpoint{0.698879in}{1.503899in}}{\pgfqpoint{0.701135in}{1.503899in}}%
\pgfpathlineto{\pgfqpoint{0.701135in}{1.503899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736762in}{1.510497in}}%
\pgfpathcurveto{\pgfqpoint{0.739018in}{1.510497in}}{\pgfqpoint{0.741181in}{1.511393in}}{\pgfqpoint{0.742776in}{1.512988in}}%
\pgfpathcurveto{\pgfqpoint{0.744371in}{1.514583in}}{\pgfqpoint{0.745267in}{1.516747in}}{\pgfqpoint{0.745267in}{1.519002in}}%
\pgfpathcurveto{\pgfqpoint{0.745267in}{1.521258in}}{\pgfqpoint{0.744371in}{1.523421in}}{\pgfqpoint{0.742776in}{1.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.741181in}{1.526611in}}{\pgfqpoint{0.739018in}{1.527508in}}{\pgfqpoint{0.736762in}{1.527508in}}%
\pgfpathcurveto{\pgfqpoint{0.734507in}{1.527508in}}{\pgfqpoint{0.732343in}{1.526611in}}{\pgfqpoint{0.730748in}{1.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.729153in}{1.523421in}}{\pgfqpoint{0.728257in}{1.521258in}}{\pgfqpoint{0.728257in}{1.519002in}}%
\pgfpathcurveto{\pgfqpoint{0.728257in}{1.516747in}}{\pgfqpoint{0.729153in}{1.514583in}}{\pgfqpoint{0.730748in}{1.512988in}}%
\pgfpathcurveto{\pgfqpoint{0.732343in}{1.511393in}}{\pgfqpoint{0.734507in}{1.510497in}}{\pgfqpoint{0.736762in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{0.736762in}{1.510497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734162in}{1.511187in}}%
\pgfpathcurveto{\pgfqpoint{0.736418in}{1.511187in}}{\pgfqpoint{0.738581in}{1.512083in}}{\pgfqpoint{0.740176in}{1.513678in}}%
\pgfpathcurveto{\pgfqpoint{0.741771in}{1.515273in}}{\pgfqpoint{0.742667in}{1.517436in}}{\pgfqpoint{0.742667in}{1.519692in}}%
\pgfpathcurveto{\pgfqpoint{0.742667in}{1.521948in}}{\pgfqpoint{0.741771in}{1.524111in}}{\pgfqpoint{0.740176in}{1.525706in}}%
\pgfpathcurveto{\pgfqpoint{0.738581in}{1.527301in}}{\pgfqpoint{0.736418in}{1.528197in}}{\pgfqpoint{0.734162in}{1.528197in}}%
\pgfpathcurveto{\pgfqpoint{0.731907in}{1.528197in}}{\pgfqpoint{0.729743in}{1.527301in}}{\pgfqpoint{0.728148in}{1.525706in}}%
\pgfpathcurveto{\pgfqpoint{0.726553in}{1.524111in}}{\pgfqpoint{0.725657in}{1.521948in}}{\pgfqpoint{0.725657in}{1.519692in}}%
\pgfpathcurveto{\pgfqpoint{0.725657in}{1.517436in}}{\pgfqpoint{0.726553in}{1.515273in}}{\pgfqpoint{0.728148in}{1.513678in}}%
\pgfpathcurveto{\pgfqpoint{0.729743in}{1.512083in}}{\pgfqpoint{0.731907in}{1.511187in}}{\pgfqpoint{0.734162in}{1.511187in}}%
\pgfpathlineto{\pgfqpoint{0.734162in}{1.511187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758771in}{1.527018in}}%
\pgfpathcurveto{\pgfqpoint{0.761027in}{1.527018in}}{\pgfqpoint{0.763191in}{1.527914in}}{\pgfqpoint{0.764785in}{1.529509in}}%
\pgfpathcurveto{\pgfqpoint{0.766380in}{1.531104in}}{\pgfqpoint{0.767277in}{1.533268in}}{\pgfqpoint{0.767277in}{1.535523in}}%
\pgfpathcurveto{\pgfqpoint{0.767277in}{1.537779in}}{\pgfqpoint{0.766380in}{1.539943in}}{\pgfqpoint{0.764785in}{1.541537in}}%
\pgfpathcurveto{\pgfqpoint{0.763191in}{1.543132in}}{\pgfqpoint{0.761027in}{1.544029in}}{\pgfqpoint{0.758771in}{1.544029in}}%
\pgfpathcurveto{\pgfqpoint{0.756516in}{1.544029in}}{\pgfqpoint{0.754352in}{1.543132in}}{\pgfqpoint{0.752757in}{1.541537in}}%
\pgfpathcurveto{\pgfqpoint{0.751162in}{1.539943in}}{\pgfqpoint{0.750266in}{1.537779in}}{\pgfqpoint{0.750266in}{1.535523in}}%
\pgfpathcurveto{\pgfqpoint{0.750266in}{1.533268in}}{\pgfqpoint{0.751162in}{1.531104in}}{\pgfqpoint{0.752757in}{1.529509in}}%
\pgfpathcurveto{\pgfqpoint{0.754352in}{1.527914in}}{\pgfqpoint{0.756516in}{1.527018in}}{\pgfqpoint{0.758771in}{1.527018in}}%
\pgfpathlineto{\pgfqpoint{0.758771in}{1.527018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667747in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{0.670002in}{1.527467in}}{\pgfqpoint{0.672166in}{1.528363in}}{\pgfqpoint{0.673761in}{1.529958in}}%
\pgfpathcurveto{\pgfqpoint{0.675356in}{1.531553in}}{\pgfqpoint{0.676252in}{1.533716in}}{\pgfqpoint{0.676252in}{1.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.676252in}{1.538227in}}{\pgfqpoint{0.675356in}{1.540391in}}{\pgfqpoint{0.673761in}{1.541986in}}%
\pgfpathcurveto{\pgfqpoint{0.672166in}{1.543581in}}{\pgfqpoint{0.670002in}{1.544477in}}{\pgfqpoint{0.667747in}{1.544477in}}%
\pgfpathcurveto{\pgfqpoint{0.665491in}{1.544477in}}{\pgfqpoint{0.663327in}{1.543581in}}{\pgfqpoint{0.661732in}{1.541986in}}%
\pgfpathcurveto{\pgfqpoint{0.660138in}{1.540391in}}{\pgfqpoint{0.659241in}{1.538227in}}{\pgfqpoint{0.659241in}{1.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.659241in}{1.533716in}}{\pgfqpoint{0.660138in}{1.531553in}}{\pgfqpoint{0.661732in}{1.529958in}}%
\pgfpathcurveto{\pgfqpoint{0.663327in}{1.528363in}}{\pgfqpoint{0.665491in}{1.527467in}}{\pgfqpoint{0.667747in}{1.527467in}}%
\pgfpathlineto{\pgfqpoint{0.667747in}{1.527467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736153in}{1.528124in}}%
\pgfpathcurveto{\pgfqpoint{0.738409in}{1.528124in}}{\pgfqpoint{0.740572in}{1.529020in}}{\pgfqpoint{0.742167in}{1.530615in}}%
\pgfpathcurveto{\pgfqpoint{0.743762in}{1.532210in}}{\pgfqpoint{0.744658in}{1.534374in}}{\pgfqpoint{0.744658in}{1.536629in}}%
\pgfpathcurveto{\pgfqpoint{0.744658in}{1.538885in}}{\pgfqpoint{0.743762in}{1.541048in}}{\pgfqpoint{0.742167in}{1.542643in}}%
\pgfpathcurveto{\pgfqpoint{0.740572in}{1.544238in}}{\pgfqpoint{0.738409in}{1.545134in}}{\pgfqpoint{0.736153in}{1.545134in}}%
\pgfpathcurveto{\pgfqpoint{0.733897in}{1.545134in}}{\pgfqpoint{0.731734in}{1.544238in}}{\pgfqpoint{0.730139in}{1.542643in}}%
\pgfpathcurveto{\pgfqpoint{0.728544in}{1.541048in}}{\pgfqpoint{0.727648in}{1.538885in}}{\pgfqpoint{0.727648in}{1.536629in}}%
\pgfpathcurveto{\pgfqpoint{0.727648in}{1.534374in}}{\pgfqpoint{0.728544in}{1.532210in}}{\pgfqpoint{0.730139in}{1.530615in}}%
\pgfpathcurveto{\pgfqpoint{0.731734in}{1.529020in}}{\pgfqpoint{0.733897in}{1.528124in}}{\pgfqpoint{0.736153in}{1.528124in}}%
\pgfpathlineto{\pgfqpoint{0.736153in}{1.528124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758255in}{1.544915in}}%
\pgfpathcurveto{\pgfqpoint{0.760511in}{1.544915in}}{\pgfqpoint{0.762674in}{1.545811in}}{\pgfqpoint{0.764269in}{1.547406in}}%
\pgfpathcurveto{\pgfqpoint{0.765864in}{1.549001in}}{\pgfqpoint{0.766760in}{1.551165in}}{\pgfqpoint{0.766760in}{1.553420in}}%
\pgfpathcurveto{\pgfqpoint{0.766760in}{1.555676in}}{\pgfqpoint{0.765864in}{1.557840in}}{\pgfqpoint{0.764269in}{1.559435in}}%
\pgfpathcurveto{\pgfqpoint{0.762674in}{1.561030in}}{\pgfqpoint{0.760511in}{1.561926in}}{\pgfqpoint{0.758255in}{1.561926in}}%
\pgfpathcurveto{\pgfqpoint{0.755999in}{1.561926in}}{\pgfqpoint{0.753836in}{1.561030in}}{\pgfqpoint{0.752241in}{1.559435in}}%
\pgfpathcurveto{\pgfqpoint{0.750646in}{1.557840in}}{\pgfqpoint{0.749750in}{1.555676in}}{\pgfqpoint{0.749750in}{1.553420in}}%
\pgfpathcurveto{\pgfqpoint{0.749750in}{1.551165in}}{\pgfqpoint{0.750646in}{1.549001in}}{\pgfqpoint{0.752241in}{1.547406in}}%
\pgfpathcurveto{\pgfqpoint{0.753836in}{1.545811in}}{\pgfqpoint{0.755999in}{1.544915in}}{\pgfqpoint{0.758255in}{1.544915in}}%
\pgfpathlineto{\pgfqpoint{0.758255in}{1.544915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762767in}{1.555216in}}%
\pgfpathcurveto{\pgfqpoint{0.765022in}{1.555216in}}{\pgfqpoint{0.767186in}{1.556112in}}{\pgfqpoint{0.768781in}{1.557707in}}%
\pgfpathcurveto{\pgfqpoint{0.770376in}{1.559302in}}{\pgfqpoint{0.771272in}{1.561466in}}{\pgfqpoint{0.771272in}{1.563721in}}%
\pgfpathcurveto{\pgfqpoint{0.771272in}{1.565977in}}{\pgfqpoint{0.770376in}{1.568140in}}{\pgfqpoint{0.768781in}{1.569735in}}%
\pgfpathcurveto{\pgfqpoint{0.767186in}{1.571330in}}{\pgfqpoint{0.765022in}{1.572226in}}{\pgfqpoint{0.762767in}{1.572226in}}%
\pgfpathcurveto{\pgfqpoint{0.760511in}{1.572226in}}{\pgfqpoint{0.758348in}{1.571330in}}{\pgfqpoint{0.756753in}{1.569735in}}%
\pgfpathcurveto{\pgfqpoint{0.755158in}{1.568140in}}{\pgfqpoint{0.754262in}{1.565977in}}{\pgfqpoint{0.754262in}{1.563721in}}%
\pgfpathcurveto{\pgfqpoint{0.754262in}{1.561466in}}{\pgfqpoint{0.755158in}{1.559302in}}{\pgfqpoint{0.756753in}{1.557707in}}%
\pgfpathcurveto{\pgfqpoint{0.758348in}{1.556112in}}{\pgfqpoint{0.760511in}{1.555216in}}{\pgfqpoint{0.762767in}{1.555216in}}%
\pgfpathlineto{\pgfqpoint{0.762767in}{1.555216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656582in}{1.561686in}}%
\pgfpathcurveto{\pgfqpoint{0.658837in}{1.561686in}}{\pgfqpoint{0.661001in}{1.562582in}}{\pgfqpoint{0.662596in}{1.564177in}}%
\pgfpathcurveto{\pgfqpoint{0.664191in}{1.565772in}}{\pgfqpoint{0.665087in}{1.567935in}}{\pgfqpoint{0.665087in}{1.570191in}}%
\pgfpathcurveto{\pgfqpoint{0.665087in}{1.572447in}}{\pgfqpoint{0.664191in}{1.574610in}}{\pgfqpoint{0.662596in}{1.576205in}}%
\pgfpathcurveto{\pgfqpoint{0.661001in}{1.577800in}}{\pgfqpoint{0.658837in}{1.578696in}}{\pgfqpoint{0.656582in}{1.578696in}}%
\pgfpathcurveto{\pgfqpoint{0.654326in}{1.578696in}}{\pgfqpoint{0.652163in}{1.577800in}}{\pgfqpoint{0.650568in}{1.576205in}}%
\pgfpathcurveto{\pgfqpoint{0.648973in}{1.574610in}}{\pgfqpoint{0.648077in}{1.572447in}}{\pgfqpoint{0.648077in}{1.570191in}}%
\pgfpathcurveto{\pgfqpoint{0.648077in}{1.567935in}}{\pgfqpoint{0.648973in}{1.565772in}}{\pgfqpoint{0.650568in}{1.564177in}}%
\pgfpathcurveto{\pgfqpoint{0.652163in}{1.562582in}}{\pgfqpoint{0.654326in}{1.561686in}}{\pgfqpoint{0.656582in}{1.561686in}}%
\pgfpathlineto{\pgfqpoint{0.656582in}{1.561686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751150in}{1.576496in}}%
\pgfpathcurveto{\pgfqpoint{0.753405in}{1.576496in}}{\pgfqpoint{0.755569in}{1.577392in}}{\pgfqpoint{0.757164in}{1.578987in}}%
\pgfpathcurveto{\pgfqpoint{0.758759in}{1.580582in}}{\pgfqpoint{0.759655in}{1.582746in}}{\pgfqpoint{0.759655in}{1.585001in}}%
\pgfpathcurveto{\pgfqpoint{0.759655in}{1.587257in}}{\pgfqpoint{0.758759in}{1.589420in}}{\pgfqpoint{0.757164in}{1.591015in}}%
\pgfpathcurveto{\pgfqpoint{0.755569in}{1.592610in}}{\pgfqpoint{0.753405in}{1.593507in}}{\pgfqpoint{0.751150in}{1.593507in}}%
\pgfpathcurveto{\pgfqpoint{0.748894in}{1.593507in}}{\pgfqpoint{0.746731in}{1.592610in}}{\pgfqpoint{0.745136in}{1.591015in}}%
\pgfpathcurveto{\pgfqpoint{0.743541in}{1.589420in}}{\pgfqpoint{0.742645in}{1.587257in}}{\pgfqpoint{0.742645in}{1.585001in}}%
\pgfpathcurveto{\pgfqpoint{0.742645in}{1.582746in}}{\pgfqpoint{0.743541in}{1.580582in}}{\pgfqpoint{0.745136in}{1.578987in}}%
\pgfpathcurveto{\pgfqpoint{0.746731in}{1.577392in}}{\pgfqpoint{0.748894in}{1.576496in}}{\pgfqpoint{0.751150in}{1.576496in}}%
\pgfpathlineto{\pgfqpoint{0.751150in}{1.576496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764245in}{1.580074in}}%
\pgfpathcurveto{\pgfqpoint{0.766501in}{1.580074in}}{\pgfqpoint{0.768664in}{1.580971in}}{\pgfqpoint{0.770259in}{1.582565in}}%
\pgfpathcurveto{\pgfqpoint{0.771854in}{1.584160in}}{\pgfqpoint{0.772750in}{1.586324in}}{\pgfqpoint{0.772750in}{1.588580in}}%
\pgfpathcurveto{\pgfqpoint{0.772750in}{1.590835in}}{\pgfqpoint{0.771854in}{1.592999in}}{\pgfqpoint{0.770259in}{1.594594in}}%
\pgfpathcurveto{\pgfqpoint{0.768664in}{1.596189in}}{\pgfqpoint{0.766501in}{1.597085in}}{\pgfqpoint{0.764245in}{1.597085in}}%
\pgfpathcurveto{\pgfqpoint{0.761989in}{1.597085in}}{\pgfqpoint{0.759826in}{1.596189in}}{\pgfqpoint{0.758231in}{1.594594in}}%
\pgfpathcurveto{\pgfqpoint{0.756636in}{1.592999in}}{\pgfqpoint{0.755740in}{1.590835in}}{\pgfqpoint{0.755740in}{1.588580in}}%
\pgfpathcurveto{\pgfqpoint{0.755740in}{1.586324in}}{\pgfqpoint{0.756636in}{1.584160in}}{\pgfqpoint{0.758231in}{1.582565in}}%
\pgfpathcurveto{\pgfqpoint{0.759826in}{1.580971in}}{\pgfqpoint{0.761989in}{1.580074in}}{\pgfqpoint{0.764245in}{1.580074in}}%
\pgfpathlineto{\pgfqpoint{0.764245in}{1.580074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761573in}{1.582913in}}%
\pgfpathcurveto{\pgfqpoint{0.763829in}{1.582913in}}{\pgfqpoint{0.765992in}{1.583810in}}{\pgfqpoint{0.767587in}{1.585405in}}%
\pgfpathcurveto{\pgfqpoint{0.769182in}{1.586999in}}{\pgfqpoint{0.770078in}{1.589163in}}{\pgfqpoint{0.770078in}{1.591419in}}%
\pgfpathcurveto{\pgfqpoint{0.770078in}{1.593674in}}{\pgfqpoint{0.769182in}{1.595838in}}{\pgfqpoint{0.767587in}{1.597433in}}%
\pgfpathcurveto{\pgfqpoint{0.765992in}{1.599028in}}{\pgfqpoint{0.763829in}{1.599924in}}{\pgfqpoint{0.761573in}{1.599924in}}%
\pgfpathcurveto{\pgfqpoint{0.759317in}{1.599924in}}{\pgfqpoint{0.757154in}{1.599028in}}{\pgfqpoint{0.755559in}{1.597433in}}%
\pgfpathcurveto{\pgfqpoint{0.753964in}{1.595838in}}{\pgfqpoint{0.753068in}{1.593674in}}{\pgfqpoint{0.753068in}{1.591419in}}%
\pgfpathcurveto{\pgfqpoint{0.753068in}{1.589163in}}{\pgfqpoint{0.753964in}{1.586999in}}{\pgfqpoint{0.755559in}{1.585405in}}%
\pgfpathcurveto{\pgfqpoint{0.757154in}{1.583810in}}{\pgfqpoint{0.759317in}{1.582913in}}{\pgfqpoint{0.761573in}{1.582913in}}%
\pgfpathlineto{\pgfqpoint{0.761573in}{1.582913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671515in}{1.603344in}}%
\pgfpathcurveto{\pgfqpoint{0.673771in}{1.603344in}}{\pgfqpoint{0.675934in}{1.604240in}}{\pgfqpoint{0.677529in}{1.605835in}}%
\pgfpathcurveto{\pgfqpoint{0.679124in}{1.607430in}}{\pgfqpoint{0.680020in}{1.609593in}}{\pgfqpoint{0.680020in}{1.611849in}}%
\pgfpathcurveto{\pgfqpoint{0.680020in}{1.614104in}}{\pgfqpoint{0.679124in}{1.616268in}}{\pgfqpoint{0.677529in}{1.617863in}}%
\pgfpathcurveto{\pgfqpoint{0.675934in}{1.619458in}}{\pgfqpoint{0.673771in}{1.620354in}}{\pgfqpoint{0.671515in}{1.620354in}}%
\pgfpathcurveto{\pgfqpoint{0.669260in}{1.620354in}}{\pgfqpoint{0.667096in}{1.619458in}}{\pgfqpoint{0.665501in}{1.617863in}}%
\pgfpathcurveto{\pgfqpoint{0.663906in}{1.616268in}}{\pgfqpoint{0.663010in}{1.614104in}}{\pgfqpoint{0.663010in}{1.611849in}}%
\pgfpathcurveto{\pgfqpoint{0.663010in}{1.609593in}}{\pgfqpoint{0.663906in}{1.607430in}}{\pgfqpoint{0.665501in}{1.605835in}}%
\pgfpathcurveto{\pgfqpoint{0.667096in}{1.604240in}}{\pgfqpoint{0.669260in}{1.603344in}}{\pgfqpoint{0.671515in}{1.603344in}}%
\pgfpathlineto{\pgfqpoint{0.671515in}{1.603344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763291in}{1.612053in}}%
\pgfpathcurveto{\pgfqpoint{0.765546in}{1.612053in}}{\pgfqpoint{0.767710in}{1.612949in}}{\pgfqpoint{0.769305in}{1.614544in}}%
\pgfpathcurveto{\pgfqpoint{0.770900in}{1.616139in}}{\pgfqpoint{0.771796in}{1.618302in}}{\pgfqpoint{0.771796in}{1.620558in}}%
\pgfpathcurveto{\pgfqpoint{0.771796in}{1.622813in}}{\pgfqpoint{0.770900in}{1.624977in}}{\pgfqpoint{0.769305in}{1.626572in}}%
\pgfpathcurveto{\pgfqpoint{0.767710in}{1.628167in}}{\pgfqpoint{0.765546in}{1.629063in}}{\pgfqpoint{0.763291in}{1.629063in}}%
\pgfpathcurveto{\pgfqpoint{0.761035in}{1.629063in}}{\pgfqpoint{0.758872in}{1.628167in}}{\pgfqpoint{0.757277in}{1.626572in}}%
\pgfpathcurveto{\pgfqpoint{0.755682in}{1.624977in}}{\pgfqpoint{0.754785in}{1.622813in}}{\pgfqpoint{0.754785in}{1.620558in}}%
\pgfpathcurveto{\pgfqpoint{0.754785in}{1.618302in}}{\pgfqpoint{0.755682in}{1.616139in}}{\pgfqpoint{0.757277in}{1.614544in}}%
\pgfpathcurveto{\pgfqpoint{0.758872in}{1.612949in}}{\pgfqpoint{0.761035in}{1.612053in}}{\pgfqpoint{0.763291in}{1.612053in}}%
\pgfpathlineto{\pgfqpoint{0.763291in}{1.612053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754079in}{1.620852in}}%
\pgfpathcurveto{\pgfqpoint{0.756335in}{1.620852in}}{\pgfqpoint{0.758498in}{1.621748in}}{\pgfqpoint{0.760093in}{1.623343in}}%
\pgfpathcurveto{\pgfqpoint{0.761688in}{1.624938in}}{\pgfqpoint{0.762584in}{1.627102in}}{\pgfqpoint{0.762584in}{1.629357in}}%
\pgfpathcurveto{\pgfqpoint{0.762584in}{1.631613in}}{\pgfqpoint{0.761688in}{1.633777in}}{\pgfqpoint{0.760093in}{1.635371in}}%
\pgfpathcurveto{\pgfqpoint{0.758498in}{1.636966in}}{\pgfqpoint{0.756335in}{1.637863in}}{\pgfqpoint{0.754079in}{1.637863in}}%
\pgfpathcurveto{\pgfqpoint{0.751823in}{1.637863in}}{\pgfqpoint{0.749660in}{1.636966in}}{\pgfqpoint{0.748065in}{1.635371in}}%
\pgfpathcurveto{\pgfqpoint{0.746470in}{1.633777in}}{\pgfqpoint{0.745574in}{1.631613in}}{\pgfqpoint{0.745574in}{1.629357in}}%
\pgfpathcurveto{\pgfqpoint{0.745574in}{1.627102in}}{\pgfqpoint{0.746470in}{1.624938in}}{\pgfqpoint{0.748065in}{1.623343in}}%
\pgfpathcurveto{\pgfqpoint{0.749660in}{1.621748in}}{\pgfqpoint{0.751823in}{1.620852in}}{\pgfqpoint{0.754079in}{1.620852in}}%
\pgfpathlineto{\pgfqpoint{0.754079in}{1.620852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621614in, y=0.724616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont n=100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566066in, y=0.653083in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \mu\)=16.978}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583383in, y=0.581549in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \sigma\)=0.162}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303534in}{0.945868in}}%
\pgfpathcurveto{\pgfqpoint{1.305790in}{0.945868in}}{\pgfqpoint{1.307953in}{0.946764in}}{\pgfqpoint{1.309548in}{0.948359in}}%
\pgfpathcurveto{\pgfqpoint{1.311143in}{0.949954in}}{\pgfqpoint{1.312039in}{0.952117in}}{\pgfqpoint{1.312039in}{0.954373in}}%
\pgfpathcurveto{\pgfqpoint{1.312039in}{0.956628in}}{\pgfqpoint{1.311143in}{0.958792in}}{\pgfqpoint{1.309548in}{0.960387in}}%
\pgfpathcurveto{\pgfqpoint{1.307953in}{0.961982in}}{\pgfqpoint{1.305790in}{0.962878in}}{\pgfqpoint{1.303534in}{0.962878in}}%
\pgfpathcurveto{\pgfqpoint{1.301279in}{0.962878in}}{\pgfqpoint{1.299115in}{0.961982in}}{\pgfqpoint{1.297520in}{0.960387in}}%
\pgfpathcurveto{\pgfqpoint{1.295925in}{0.958792in}}{\pgfqpoint{1.295029in}{0.956628in}}{\pgfqpoint{1.295029in}{0.954373in}}%
\pgfpathcurveto{\pgfqpoint{1.295029in}{0.952117in}}{\pgfqpoint{1.295925in}{0.949954in}}{\pgfqpoint{1.297520in}{0.948359in}}%
\pgfpathcurveto{\pgfqpoint{1.299115in}{0.946764in}}{\pgfqpoint{1.301279in}{0.945868in}}{\pgfqpoint{1.303534in}{0.945868in}}%
\pgfpathlineto{\pgfqpoint{1.303534in}{0.945868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265394in}{0.956062in}}%
\pgfpathcurveto{\pgfqpoint{1.267649in}{0.956062in}}{\pgfqpoint{1.269813in}{0.956958in}}{\pgfqpoint{1.271408in}{0.958553in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{0.960148in}}{\pgfqpoint{1.273899in}{0.962311in}}{\pgfqpoint{1.273899in}{0.964567in}}%
\pgfpathcurveto{\pgfqpoint{1.273899in}{0.966822in}}{\pgfqpoint{1.273003in}{0.968986in}}{\pgfqpoint{1.271408in}{0.970581in}}%
\pgfpathcurveto{\pgfqpoint{1.269813in}{0.972176in}}{\pgfqpoint{1.267649in}{0.973072in}}{\pgfqpoint{1.265394in}{0.973072in}}%
\pgfpathcurveto{\pgfqpoint{1.263138in}{0.973072in}}{\pgfqpoint{1.260975in}{0.972176in}}{\pgfqpoint{1.259380in}{0.970581in}}%
\pgfpathcurveto{\pgfqpoint{1.257785in}{0.968986in}}{\pgfqpoint{1.256888in}{0.966822in}}{\pgfqpoint{1.256888in}{0.964567in}}%
\pgfpathcurveto{\pgfqpoint{1.256888in}{0.962311in}}{\pgfqpoint{1.257785in}{0.960148in}}{\pgfqpoint{1.259380in}{0.958553in}}%
\pgfpathcurveto{\pgfqpoint{1.260975in}{0.956958in}}{\pgfqpoint{1.263138in}{0.956062in}}{\pgfqpoint{1.265394in}{0.956062in}}%
\pgfpathlineto{\pgfqpoint{1.265394in}{0.956062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237810in}{0.959328in}}%
\pgfpathcurveto{\pgfqpoint{1.240066in}{0.959328in}}{\pgfqpoint{1.242229in}{0.960224in}}{\pgfqpoint{1.243824in}{0.961819in}}%
\pgfpathcurveto{\pgfqpoint{1.245419in}{0.963414in}}{\pgfqpoint{1.246315in}{0.965577in}}{\pgfqpoint{1.246315in}{0.967833in}}%
\pgfpathcurveto{\pgfqpoint{1.246315in}{0.970088in}}{\pgfqpoint{1.245419in}{0.972252in}}{\pgfqpoint{1.243824in}{0.973847in}}%
\pgfpathcurveto{\pgfqpoint{1.242229in}{0.975442in}}{\pgfqpoint{1.240066in}{0.976338in}}{\pgfqpoint{1.237810in}{0.976338in}}%
\pgfpathcurveto{\pgfqpoint{1.235555in}{0.976338in}}{\pgfqpoint{1.233391in}{0.975442in}}{\pgfqpoint{1.231796in}{0.973847in}}%
\pgfpathcurveto{\pgfqpoint{1.230201in}{0.972252in}}{\pgfqpoint{1.229305in}{0.970088in}}{\pgfqpoint{1.229305in}{0.967833in}}%
\pgfpathcurveto{\pgfqpoint{1.229305in}{0.965577in}}{\pgfqpoint{1.230201in}{0.963414in}}{\pgfqpoint{1.231796in}{0.961819in}}%
\pgfpathcurveto{\pgfqpoint{1.233391in}{0.960224in}}{\pgfqpoint{1.235555in}{0.959328in}}{\pgfqpoint{1.237810in}{0.959328in}}%
\pgfpathlineto{\pgfqpoint{1.237810in}{0.959328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301251in}{0.964577in}}%
\pgfpathcurveto{\pgfqpoint{1.303507in}{0.964577in}}{\pgfqpoint{1.305670in}{0.965473in}}{\pgfqpoint{1.307265in}{0.967068in}}%
\pgfpathcurveto{\pgfqpoint{1.308860in}{0.968663in}}{\pgfqpoint{1.309756in}{0.970826in}}{\pgfqpoint{1.309756in}{0.973082in}}%
\pgfpathcurveto{\pgfqpoint{1.309756in}{0.975338in}}{\pgfqpoint{1.308860in}{0.977501in}}{\pgfqpoint{1.307265in}{0.979096in}}%
\pgfpathcurveto{\pgfqpoint{1.305670in}{0.980691in}}{\pgfqpoint{1.303507in}{0.981587in}}{\pgfqpoint{1.301251in}{0.981587in}}%
\pgfpathcurveto{\pgfqpoint{1.298996in}{0.981587in}}{\pgfqpoint{1.296832in}{0.980691in}}{\pgfqpoint{1.295237in}{0.979096in}}%
\pgfpathcurveto{\pgfqpoint{1.293642in}{0.977501in}}{\pgfqpoint{1.292746in}{0.975338in}}{\pgfqpoint{1.292746in}{0.973082in}}%
\pgfpathcurveto{\pgfqpoint{1.292746in}{0.970826in}}{\pgfqpoint{1.293642in}{0.968663in}}{\pgfqpoint{1.295237in}{0.967068in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.965473in}}{\pgfqpoint{1.298996in}{0.964577in}}{\pgfqpoint{1.301251in}{0.964577in}}%
\pgfpathlineto{\pgfqpoint{1.301251in}{0.964577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314803in}{0.968525in}}%
\pgfpathcurveto{\pgfqpoint{1.317058in}{0.968525in}}{\pgfqpoint{1.319222in}{0.969421in}}{\pgfqpoint{1.320817in}{0.971016in}}%
\pgfpathcurveto{\pgfqpoint{1.322412in}{0.972611in}}{\pgfqpoint{1.323308in}{0.974774in}}{\pgfqpoint{1.323308in}{0.977030in}}%
\pgfpathcurveto{\pgfqpoint{1.323308in}{0.979285in}}{\pgfqpoint{1.322412in}{0.981449in}}{\pgfqpoint{1.320817in}{0.983044in}}%
\pgfpathcurveto{\pgfqpoint{1.319222in}{0.984639in}}{\pgfqpoint{1.317058in}{0.985535in}}{\pgfqpoint{1.314803in}{0.985535in}}%
\pgfpathcurveto{\pgfqpoint{1.312547in}{0.985535in}}{\pgfqpoint{1.310383in}{0.984639in}}{\pgfqpoint{1.308789in}{0.983044in}}%
\pgfpathcurveto{\pgfqpoint{1.307194in}{0.981449in}}{\pgfqpoint{1.306297in}{0.979285in}}{\pgfqpoint{1.306297in}{0.977030in}}%
\pgfpathcurveto{\pgfqpoint{1.306297in}{0.974774in}}{\pgfqpoint{1.307194in}{0.972611in}}{\pgfqpoint{1.308789in}{0.971016in}}%
\pgfpathcurveto{\pgfqpoint{1.310383in}{0.969421in}}{\pgfqpoint{1.312547in}{0.968525in}}{\pgfqpoint{1.314803in}{0.968525in}}%
\pgfpathlineto{\pgfqpoint{1.314803in}{0.968525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241571in}{0.971374in}}%
\pgfpathcurveto{\pgfqpoint{1.243826in}{0.971374in}}{\pgfqpoint{1.245990in}{0.972270in}}{\pgfqpoint{1.247585in}{0.973865in}}%
\pgfpathcurveto{\pgfqpoint{1.249180in}{0.975460in}}{\pgfqpoint{1.250076in}{0.977624in}}{\pgfqpoint{1.250076in}{0.979879in}}%
\pgfpathcurveto{\pgfqpoint{1.250076in}{0.982135in}}{\pgfqpoint{1.249180in}{0.984299in}}{\pgfqpoint{1.247585in}{0.985894in}}%
\pgfpathcurveto{\pgfqpoint{1.245990in}{0.987488in}}{\pgfqpoint{1.243826in}{0.988385in}}{\pgfqpoint{1.241571in}{0.988385in}}%
\pgfpathcurveto{\pgfqpoint{1.239315in}{0.988385in}}{\pgfqpoint{1.237152in}{0.987488in}}{\pgfqpoint{1.235557in}{0.985894in}}%
\pgfpathcurveto{\pgfqpoint{1.233962in}{0.984299in}}{\pgfqpoint{1.233066in}{0.982135in}}{\pgfqpoint{1.233066in}{0.979879in}}%
\pgfpathcurveto{\pgfqpoint{1.233066in}{0.977624in}}{\pgfqpoint{1.233962in}{0.975460in}}{\pgfqpoint{1.235557in}{0.973865in}}%
\pgfpathcurveto{\pgfqpoint{1.237152in}{0.972270in}}{\pgfqpoint{1.239315in}{0.971374in}}{\pgfqpoint{1.241571in}{0.971374in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{0.971374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271960in}{0.974050in}}%
\pgfpathcurveto{\pgfqpoint{1.274216in}{0.974050in}}{\pgfqpoint{1.276379in}{0.974946in}}{\pgfqpoint{1.277974in}{0.976541in}}%
\pgfpathcurveto{\pgfqpoint{1.279569in}{0.978136in}}{\pgfqpoint{1.280465in}{0.980299in}}{\pgfqpoint{1.280465in}{0.982555in}}%
\pgfpathcurveto{\pgfqpoint{1.280465in}{0.984811in}}{\pgfqpoint{1.279569in}{0.986974in}}{\pgfqpoint{1.277974in}{0.988569in}}%
\pgfpathcurveto{\pgfqpoint{1.276379in}{0.990164in}}{\pgfqpoint{1.274216in}{0.991060in}}{\pgfqpoint{1.271960in}{0.991060in}}%
\pgfpathcurveto{\pgfqpoint{1.269704in}{0.991060in}}{\pgfqpoint{1.267541in}{0.990164in}}{\pgfqpoint{1.265946in}{0.988569in}}%
\pgfpathcurveto{\pgfqpoint{1.264351in}{0.986974in}}{\pgfqpoint{1.263455in}{0.984811in}}{\pgfqpoint{1.263455in}{0.982555in}}%
\pgfpathcurveto{\pgfqpoint{1.263455in}{0.980299in}}{\pgfqpoint{1.264351in}{0.978136in}}{\pgfqpoint{1.265946in}{0.976541in}}%
\pgfpathcurveto{\pgfqpoint{1.267541in}{0.974946in}}{\pgfqpoint{1.269704in}{0.974050in}}{\pgfqpoint{1.271960in}{0.974050in}}%
\pgfpathlineto{\pgfqpoint{1.271960in}{0.974050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261246in}{0.974856in}}%
\pgfpathcurveto{\pgfqpoint{1.263501in}{0.974856in}}{\pgfqpoint{1.265665in}{0.975752in}}{\pgfqpoint{1.267260in}{0.977347in}}%
\pgfpathcurveto{\pgfqpoint{1.268855in}{0.978942in}}{\pgfqpoint{1.269751in}{0.981105in}}{\pgfqpoint{1.269751in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{1.269751in}{0.985616in}}{\pgfqpoint{1.268855in}{0.987780in}}{\pgfqpoint{1.267260in}{0.989375in}}%
\pgfpathcurveto{\pgfqpoint{1.265665in}{0.990970in}}{\pgfqpoint{1.263501in}{0.991866in}}{\pgfqpoint{1.261246in}{0.991866in}}%
\pgfpathcurveto{\pgfqpoint{1.258990in}{0.991866in}}{\pgfqpoint{1.256827in}{0.990970in}}{\pgfqpoint{1.255232in}{0.989375in}}%
\pgfpathcurveto{\pgfqpoint{1.253637in}{0.987780in}}{\pgfqpoint{1.252741in}{0.985616in}}{\pgfqpoint{1.252741in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{1.252741in}{0.981105in}}{\pgfqpoint{1.253637in}{0.978942in}}{\pgfqpoint{1.255232in}{0.977347in}}%
\pgfpathcurveto{\pgfqpoint{1.256827in}{0.975752in}}{\pgfqpoint{1.258990in}{0.974856in}}{\pgfqpoint{1.261246in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{1.261246in}{0.974856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315637in}{0.981082in}}%
\pgfpathcurveto{\pgfqpoint{1.317892in}{0.981082in}}{\pgfqpoint{1.320056in}{0.981978in}}{\pgfqpoint{1.321651in}{0.983573in}}%
\pgfpathcurveto{\pgfqpoint{1.323246in}{0.985168in}}{\pgfqpoint{1.324142in}{0.987332in}}{\pgfqpoint{1.324142in}{0.989587in}}%
\pgfpathcurveto{\pgfqpoint{1.324142in}{0.991843in}}{\pgfqpoint{1.323246in}{0.994006in}}{\pgfqpoint{1.321651in}{0.995601in}}%
\pgfpathcurveto{\pgfqpoint{1.320056in}{0.997196in}}{\pgfqpoint{1.317892in}{0.998092in}}{\pgfqpoint{1.315637in}{0.998092in}}%
\pgfpathcurveto{\pgfqpoint{1.313381in}{0.998092in}}{\pgfqpoint{1.311217in}{0.997196in}}{\pgfqpoint{1.309623in}{0.995601in}}%
\pgfpathcurveto{\pgfqpoint{1.308028in}{0.994006in}}{\pgfqpoint{1.307131in}{0.991843in}}{\pgfqpoint{1.307131in}{0.989587in}}%
\pgfpathcurveto{\pgfqpoint{1.307131in}{0.987332in}}{\pgfqpoint{1.308028in}{0.985168in}}{\pgfqpoint{1.309623in}{0.983573in}}%
\pgfpathcurveto{\pgfqpoint{1.311217in}{0.981978in}}{\pgfqpoint{1.313381in}{0.981082in}}{\pgfqpoint{1.315637in}{0.981082in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{0.981082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216438in}{0.981364in}}%
\pgfpathcurveto{\pgfqpoint{1.218693in}{0.981364in}}{\pgfqpoint{1.220857in}{0.982261in}}{\pgfqpoint{1.222452in}{0.983856in}}%
\pgfpathcurveto{\pgfqpoint{1.224047in}{0.985450in}}{\pgfqpoint{1.224943in}{0.987614in}}{\pgfqpoint{1.224943in}{0.989870in}}%
\pgfpathcurveto{\pgfqpoint{1.224943in}{0.992125in}}{\pgfqpoint{1.224047in}{0.994289in}}{\pgfqpoint{1.222452in}{0.995884in}}%
\pgfpathcurveto{\pgfqpoint{1.220857in}{0.997479in}}{\pgfqpoint{1.218693in}{0.998375in}}{\pgfqpoint{1.216438in}{0.998375in}}%
\pgfpathcurveto{\pgfqpoint{1.214182in}{0.998375in}}{\pgfqpoint{1.212018in}{0.997479in}}{\pgfqpoint{1.210423in}{0.995884in}}%
\pgfpathcurveto{\pgfqpoint{1.208828in}{0.994289in}}{\pgfqpoint{1.207932in}{0.992125in}}{\pgfqpoint{1.207932in}{0.989870in}}%
\pgfpathcurveto{\pgfqpoint{1.207932in}{0.987614in}}{\pgfqpoint{1.208828in}{0.985450in}}{\pgfqpoint{1.210423in}{0.983856in}}%
\pgfpathcurveto{\pgfqpoint{1.212018in}{0.982261in}}{\pgfqpoint{1.214182in}{0.981364in}}{\pgfqpoint{1.216438in}{0.981364in}}%
\pgfpathlineto{\pgfqpoint{1.216438in}{0.981364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293468in}{0.982666in}}%
\pgfpathcurveto{\pgfqpoint{1.295723in}{0.982666in}}{\pgfqpoint{1.297887in}{0.983562in}}{\pgfqpoint{1.299482in}{0.985157in}}%
\pgfpathcurveto{\pgfqpoint{1.301077in}{0.986752in}}{\pgfqpoint{1.301973in}{0.988915in}}{\pgfqpoint{1.301973in}{0.991171in}}%
\pgfpathcurveto{\pgfqpoint{1.301973in}{0.993427in}}{\pgfqpoint{1.301077in}{0.995590in}}{\pgfqpoint{1.299482in}{0.997185in}}%
\pgfpathcurveto{\pgfqpoint{1.297887in}{0.998780in}}{\pgfqpoint{1.295723in}{0.999676in}}{\pgfqpoint{1.293468in}{0.999676in}}%
\pgfpathcurveto{\pgfqpoint{1.291212in}{0.999676in}}{\pgfqpoint{1.289048in}{0.998780in}}{\pgfqpoint{1.287453in}{0.997185in}}%
\pgfpathcurveto{\pgfqpoint{1.285859in}{0.995590in}}{\pgfqpoint{1.284962in}{0.993427in}}{\pgfqpoint{1.284962in}{0.991171in}}%
\pgfpathcurveto{\pgfqpoint{1.284962in}{0.988915in}}{\pgfqpoint{1.285859in}{0.986752in}}{\pgfqpoint{1.287453in}{0.985157in}}%
\pgfpathcurveto{\pgfqpoint{1.289048in}{0.983562in}}{\pgfqpoint{1.291212in}{0.982666in}}{\pgfqpoint{1.293468in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{1.293468in}{0.982666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280364in}{0.984480in}}%
\pgfpathcurveto{\pgfqpoint{1.282619in}{0.984480in}}{\pgfqpoint{1.284783in}{0.985376in}}{\pgfqpoint{1.286378in}{0.986971in}}%
\pgfpathcurveto{\pgfqpoint{1.287973in}{0.988566in}}{\pgfqpoint{1.288869in}{0.990730in}}{\pgfqpoint{1.288869in}{0.992985in}}%
\pgfpathcurveto{\pgfqpoint{1.288869in}{0.995241in}}{\pgfqpoint{1.287973in}{0.997404in}}{\pgfqpoint{1.286378in}{0.998999in}}%
\pgfpathcurveto{\pgfqpoint{1.284783in}{1.000594in}}{\pgfqpoint{1.282619in}{1.001490in}}{\pgfqpoint{1.280364in}{1.001490in}}%
\pgfpathcurveto{\pgfqpoint{1.278108in}{1.001490in}}{\pgfqpoint{1.275945in}{1.000594in}}{\pgfqpoint{1.274350in}{0.998999in}}%
\pgfpathcurveto{\pgfqpoint{1.272755in}{0.997404in}}{\pgfqpoint{1.271858in}{0.995241in}}{\pgfqpoint{1.271858in}{0.992985in}}%
\pgfpathcurveto{\pgfqpoint{1.271858in}{0.990730in}}{\pgfqpoint{1.272755in}{0.988566in}}{\pgfqpoint{1.274350in}{0.986971in}}%
\pgfpathcurveto{\pgfqpoint{1.275945in}{0.985376in}}{\pgfqpoint{1.278108in}{0.984480in}}{\pgfqpoint{1.280364in}{0.984480in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{0.984480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215085in}{0.992022in}}%
\pgfpathcurveto{\pgfqpoint{1.217340in}{0.992022in}}{\pgfqpoint{1.219504in}{0.992919in}}{\pgfqpoint{1.221099in}{0.994513in}}%
\pgfpathcurveto{\pgfqpoint{1.222694in}{0.996108in}}{\pgfqpoint{1.223590in}{0.998272in}}{\pgfqpoint{1.223590in}{1.000528in}}%
\pgfpathcurveto{\pgfqpoint{1.223590in}{1.002783in}}{\pgfqpoint{1.222694in}{1.004947in}}{\pgfqpoint{1.221099in}{1.006542in}}%
\pgfpathcurveto{\pgfqpoint{1.219504in}{1.008137in}}{\pgfqpoint{1.217340in}{1.009033in}}{\pgfqpoint{1.215085in}{1.009033in}}%
\pgfpathcurveto{\pgfqpoint{1.212829in}{1.009033in}}{\pgfqpoint{1.210665in}{1.008137in}}{\pgfqpoint{1.209070in}{1.006542in}}%
\pgfpathcurveto{\pgfqpoint{1.207476in}{1.004947in}}{\pgfqpoint{1.206579in}{1.002783in}}{\pgfqpoint{1.206579in}{1.000528in}}%
\pgfpathcurveto{\pgfqpoint{1.206579in}{0.998272in}}{\pgfqpoint{1.207476in}{0.996108in}}{\pgfqpoint{1.209070in}{0.994513in}}%
\pgfpathcurveto{\pgfqpoint{1.210665in}{0.992919in}}{\pgfqpoint{1.212829in}{0.992022in}}{\pgfqpoint{1.215085in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.215085in}{0.992022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292043in}{0.993386in}}%
\pgfpathcurveto{\pgfqpoint{1.294299in}{0.993386in}}{\pgfqpoint{1.296462in}{0.994282in}}{\pgfqpoint{1.298057in}{0.995877in}}%
\pgfpathcurveto{\pgfqpoint{1.299652in}{0.997472in}}{\pgfqpoint{1.300548in}{0.999635in}}{\pgfqpoint{1.300548in}{1.001891in}}%
\pgfpathcurveto{\pgfqpoint{1.300548in}{1.004147in}}{\pgfqpoint{1.299652in}{1.006310in}}{\pgfqpoint{1.298057in}{1.007905in}}%
\pgfpathcurveto{\pgfqpoint{1.296462in}{1.009500in}}{\pgfqpoint{1.294299in}{1.010396in}}{\pgfqpoint{1.292043in}{1.010396in}}%
\pgfpathcurveto{\pgfqpoint{1.289788in}{1.010396in}}{\pgfqpoint{1.287624in}{1.009500in}}{\pgfqpoint{1.286029in}{1.007905in}}%
\pgfpathcurveto{\pgfqpoint{1.284434in}{1.006310in}}{\pgfqpoint{1.283538in}{1.004147in}}{\pgfqpoint{1.283538in}{1.001891in}}%
\pgfpathcurveto{\pgfqpoint{1.283538in}{0.999635in}}{\pgfqpoint{1.284434in}{0.997472in}}{\pgfqpoint{1.286029in}{0.995877in}}%
\pgfpathcurveto{\pgfqpoint{1.287624in}{0.994282in}}{\pgfqpoint{1.289788in}{0.993386in}}{\pgfqpoint{1.292043in}{0.993386in}}%
\pgfpathlineto{\pgfqpoint{1.292043in}{0.993386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213706in}{0.994646in}}%
\pgfpathcurveto{\pgfqpoint{1.215962in}{0.994646in}}{\pgfqpoint{1.218125in}{0.995542in}}{\pgfqpoint{1.219720in}{0.997137in}}%
\pgfpathcurveto{\pgfqpoint{1.221315in}{0.998732in}}{\pgfqpoint{1.222211in}{1.000895in}}{\pgfqpoint{1.222211in}{1.003151in}}%
\pgfpathcurveto{\pgfqpoint{1.222211in}{1.005406in}}{\pgfqpoint{1.221315in}{1.007570in}}{\pgfqpoint{1.219720in}{1.009165in}}%
\pgfpathcurveto{\pgfqpoint{1.218125in}{1.010760in}}{\pgfqpoint{1.215962in}{1.011656in}}{\pgfqpoint{1.213706in}{1.011656in}}%
\pgfpathcurveto{\pgfqpoint{1.211451in}{1.011656in}}{\pgfqpoint{1.209287in}{1.010760in}}{\pgfqpoint{1.207692in}{1.009165in}}%
\pgfpathcurveto{\pgfqpoint{1.206097in}{1.007570in}}{\pgfqpoint{1.205201in}{1.005406in}}{\pgfqpoint{1.205201in}{1.003151in}}%
\pgfpathcurveto{\pgfqpoint{1.205201in}{1.000895in}}{\pgfqpoint{1.206097in}{0.998732in}}{\pgfqpoint{1.207692in}{0.997137in}}%
\pgfpathcurveto{\pgfqpoint{1.209287in}{0.995542in}}{\pgfqpoint{1.211451in}{0.994646in}}{\pgfqpoint{1.213706in}{0.994646in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{0.994646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296358in}{0.996211in}}%
\pgfpathcurveto{\pgfqpoint{1.298613in}{0.996211in}}{\pgfqpoint{1.300777in}{0.997107in}}{\pgfqpoint{1.302372in}{0.998702in}}%
\pgfpathcurveto{\pgfqpoint{1.303967in}{1.000297in}}{\pgfqpoint{1.304863in}{1.002460in}}{\pgfqpoint{1.304863in}{1.004716in}}%
\pgfpathcurveto{\pgfqpoint{1.304863in}{1.006972in}}{\pgfqpoint{1.303967in}{1.009135in}}{\pgfqpoint{1.302372in}{1.010730in}}%
\pgfpathcurveto{\pgfqpoint{1.300777in}{1.012325in}}{\pgfqpoint{1.298613in}{1.013221in}}{\pgfqpoint{1.296358in}{1.013221in}}%
\pgfpathcurveto{\pgfqpoint{1.294102in}{1.013221in}}{\pgfqpoint{1.291939in}{1.012325in}}{\pgfqpoint{1.290344in}{1.010730in}}%
\pgfpathcurveto{\pgfqpoint{1.288749in}{1.009135in}}{\pgfqpoint{1.287852in}{1.006972in}}{\pgfqpoint{1.287852in}{1.004716in}}%
\pgfpathcurveto{\pgfqpoint{1.287852in}{1.002460in}}{\pgfqpoint{1.288749in}{1.000297in}}{\pgfqpoint{1.290344in}{0.998702in}}%
\pgfpathcurveto{\pgfqpoint{1.291939in}{0.997107in}}{\pgfqpoint{1.294102in}{0.996211in}}{\pgfqpoint{1.296358in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{0.996211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269044in}{0.996713in}}%
\pgfpathcurveto{\pgfqpoint{1.271300in}{0.996713in}}{\pgfqpoint{1.273463in}{0.997609in}}{\pgfqpoint{1.275058in}{0.999204in}}%
\pgfpathcurveto{\pgfqpoint{1.276653in}{1.000799in}}{\pgfqpoint{1.277549in}{1.002962in}}{\pgfqpoint{1.277549in}{1.005218in}}%
\pgfpathcurveto{\pgfqpoint{1.277549in}{1.007473in}}{\pgfqpoint{1.276653in}{1.009637in}}{\pgfqpoint{1.275058in}{1.011232in}}%
\pgfpathcurveto{\pgfqpoint{1.273463in}{1.012827in}}{\pgfqpoint{1.271300in}{1.013723in}}{\pgfqpoint{1.269044in}{1.013723in}}%
\pgfpathcurveto{\pgfqpoint{1.266789in}{1.013723in}}{\pgfqpoint{1.264625in}{1.012827in}}{\pgfqpoint{1.263030in}{1.011232in}}%
\pgfpathcurveto{\pgfqpoint{1.261435in}{1.009637in}}{\pgfqpoint{1.260539in}{1.007473in}}{\pgfqpoint{1.260539in}{1.005218in}}%
\pgfpathcurveto{\pgfqpoint{1.260539in}{1.002962in}}{\pgfqpoint{1.261435in}{1.000799in}}{\pgfqpoint{1.263030in}{0.999204in}}%
\pgfpathcurveto{\pgfqpoint{1.264625in}{0.997609in}}{\pgfqpoint{1.266789in}{0.996713in}}{\pgfqpoint{1.269044in}{0.996713in}}%
\pgfpathlineto{\pgfqpoint{1.269044in}{0.996713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315423in}{1.001019in}}%
\pgfpathcurveto{\pgfqpoint{1.317679in}{1.001019in}}{\pgfqpoint{1.319843in}{1.001915in}}{\pgfqpoint{1.321438in}{1.003510in}}%
\pgfpathcurveto{\pgfqpoint{1.323033in}{1.005105in}}{\pgfqpoint{1.323929in}{1.007268in}}{\pgfqpoint{1.323929in}{1.009524in}}%
\pgfpathcurveto{\pgfqpoint{1.323929in}{1.011779in}}{\pgfqpoint{1.323033in}{1.013943in}}{\pgfqpoint{1.321438in}{1.015538in}}%
\pgfpathcurveto{\pgfqpoint{1.319843in}{1.017133in}}{\pgfqpoint{1.317679in}{1.018029in}}{\pgfqpoint{1.315423in}{1.018029in}}%
\pgfpathcurveto{\pgfqpoint{1.313168in}{1.018029in}}{\pgfqpoint{1.311004in}{1.017133in}}{\pgfqpoint{1.309409in}{1.015538in}}%
\pgfpathcurveto{\pgfqpoint{1.307814in}{1.013943in}}{\pgfqpoint{1.306918in}{1.011779in}}{\pgfqpoint{1.306918in}{1.009524in}}%
\pgfpathcurveto{\pgfqpoint{1.306918in}{1.007268in}}{\pgfqpoint{1.307814in}{1.005105in}}{\pgfqpoint{1.309409in}{1.003510in}}%
\pgfpathcurveto{\pgfqpoint{1.311004in}{1.001915in}}{\pgfqpoint{1.313168in}{1.001019in}}{\pgfqpoint{1.315423in}{1.001019in}}%
\pgfpathlineto{\pgfqpoint{1.315423in}{1.001019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219286in}{1.002769in}}%
\pgfpathcurveto{\pgfqpoint{1.221542in}{1.002769in}}{\pgfqpoint{1.223705in}{1.003665in}}{\pgfqpoint{1.225300in}{1.005260in}}%
\pgfpathcurveto{\pgfqpoint{1.226895in}{1.006855in}}{\pgfqpoint{1.227791in}{1.009019in}}{\pgfqpoint{1.227791in}{1.011274in}}%
\pgfpathcurveto{\pgfqpoint{1.227791in}{1.013530in}}{\pgfqpoint{1.226895in}{1.015693in}}{\pgfqpoint{1.225300in}{1.017288in}}%
\pgfpathcurveto{\pgfqpoint{1.223705in}{1.018883in}}{\pgfqpoint{1.221542in}{1.019779in}}{\pgfqpoint{1.219286in}{1.019779in}}%
\pgfpathcurveto{\pgfqpoint{1.217031in}{1.019779in}}{\pgfqpoint{1.214867in}{1.018883in}}{\pgfqpoint{1.213272in}{1.017288in}}%
\pgfpathcurveto{\pgfqpoint{1.211677in}{1.015693in}}{\pgfqpoint{1.210781in}{1.013530in}}{\pgfqpoint{1.210781in}{1.011274in}}%
\pgfpathcurveto{\pgfqpoint{1.210781in}{1.009019in}}{\pgfqpoint{1.211677in}{1.006855in}}{\pgfqpoint{1.213272in}{1.005260in}}%
\pgfpathcurveto{\pgfqpoint{1.214867in}{1.003665in}}{\pgfqpoint{1.217031in}{1.002769in}}{\pgfqpoint{1.219286in}{1.002769in}}%
\pgfpathlineto{\pgfqpoint{1.219286in}{1.002769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305644in}{1.004974in}}%
\pgfpathcurveto{\pgfqpoint{1.307900in}{1.004974in}}{\pgfqpoint{1.310063in}{1.005870in}}{\pgfqpoint{1.311658in}{1.007465in}}%
\pgfpathcurveto{\pgfqpoint{1.313253in}{1.009060in}}{\pgfqpoint{1.314150in}{1.011224in}}{\pgfqpoint{1.314150in}{1.013479in}}%
\pgfpathcurveto{\pgfqpoint{1.314150in}{1.015735in}}{\pgfqpoint{1.313253in}{1.017898in}}{\pgfqpoint{1.311658in}{1.019493in}}%
\pgfpathcurveto{\pgfqpoint{1.310063in}{1.021088in}}{\pgfqpoint{1.307900in}{1.021984in}}{\pgfqpoint{1.305644in}{1.021984in}}%
\pgfpathcurveto{\pgfqpoint{1.303389in}{1.021984in}}{\pgfqpoint{1.301225in}{1.021088in}}{\pgfqpoint{1.299630in}{1.019493in}}%
\pgfpathcurveto{\pgfqpoint{1.298035in}{1.017898in}}{\pgfqpoint{1.297139in}{1.015735in}}{\pgfqpoint{1.297139in}{1.013479in}}%
\pgfpathcurveto{\pgfqpoint{1.297139in}{1.011224in}}{\pgfqpoint{1.298035in}{1.009060in}}{\pgfqpoint{1.299630in}{1.007465in}}%
\pgfpathcurveto{\pgfqpoint{1.301225in}{1.005870in}}{\pgfqpoint{1.303389in}{1.004974in}}{\pgfqpoint{1.305644in}{1.004974in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{1.004974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219354in}{1.005871in}}%
\pgfpathcurveto{\pgfqpoint{1.221609in}{1.005871in}}{\pgfqpoint{1.223773in}{1.006767in}}{\pgfqpoint{1.225368in}{1.008362in}}%
\pgfpathcurveto{\pgfqpoint{1.226963in}{1.009957in}}{\pgfqpoint{1.227859in}{1.012120in}}{\pgfqpoint{1.227859in}{1.014376in}}%
\pgfpathcurveto{\pgfqpoint{1.227859in}{1.016631in}}{\pgfqpoint{1.226963in}{1.018795in}}{\pgfqpoint{1.225368in}{1.020390in}}%
\pgfpathcurveto{\pgfqpoint{1.223773in}{1.021985in}}{\pgfqpoint{1.221609in}{1.022881in}}{\pgfqpoint{1.219354in}{1.022881in}}%
\pgfpathcurveto{\pgfqpoint{1.217098in}{1.022881in}}{\pgfqpoint{1.214935in}{1.021985in}}{\pgfqpoint{1.213340in}{1.020390in}}%
\pgfpathcurveto{\pgfqpoint{1.211745in}{1.018795in}}{\pgfqpoint{1.210849in}{1.016631in}}{\pgfqpoint{1.210849in}{1.014376in}}%
\pgfpathcurveto{\pgfqpoint{1.210849in}{1.012120in}}{\pgfqpoint{1.211745in}{1.009957in}}{\pgfqpoint{1.213340in}{1.008362in}}%
\pgfpathcurveto{\pgfqpoint{1.214935in}{1.006767in}}{\pgfqpoint{1.217098in}{1.005871in}}{\pgfqpoint{1.219354in}{1.005871in}}%
\pgfpathlineto{\pgfqpoint{1.219354in}{1.005871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250280in}{1.008284in}}%
\pgfpathcurveto{\pgfqpoint{1.252535in}{1.008284in}}{\pgfqpoint{1.254699in}{1.009181in}}{\pgfqpoint{1.256294in}{1.010776in}}%
\pgfpathcurveto{\pgfqpoint{1.257889in}{1.012371in}}{\pgfqpoint{1.258785in}{1.014534in}}{\pgfqpoint{1.258785in}{1.016790in}}%
\pgfpathcurveto{\pgfqpoint{1.258785in}{1.019045in}}{\pgfqpoint{1.257889in}{1.021209in}}{\pgfqpoint{1.256294in}{1.022804in}}%
\pgfpathcurveto{\pgfqpoint{1.254699in}{1.024399in}}{\pgfqpoint{1.252535in}{1.025295in}}{\pgfqpoint{1.250280in}{1.025295in}}%
\pgfpathcurveto{\pgfqpoint{1.248024in}{1.025295in}}{\pgfqpoint{1.245860in}{1.024399in}}{\pgfqpoint{1.244266in}{1.022804in}}%
\pgfpathcurveto{\pgfqpoint{1.242671in}{1.021209in}}{\pgfqpoint{1.241774in}{1.019045in}}{\pgfqpoint{1.241774in}{1.016790in}}%
\pgfpathcurveto{\pgfqpoint{1.241774in}{1.014534in}}{\pgfqpoint{1.242671in}{1.012371in}}{\pgfqpoint{1.244266in}{1.010776in}}%
\pgfpathcurveto{\pgfqpoint{1.245860in}{1.009181in}}{\pgfqpoint{1.248024in}{1.008284in}}{\pgfqpoint{1.250280in}{1.008284in}}%
\pgfpathlineto{\pgfqpoint{1.250280in}{1.008284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259858in}{1.014495in}}%
\pgfpathcurveto{\pgfqpoint{1.262114in}{1.014495in}}{\pgfqpoint{1.264278in}{1.015391in}}{\pgfqpoint{1.265872in}{1.016986in}}%
\pgfpathcurveto{\pgfqpoint{1.267467in}{1.018581in}}{\pgfqpoint{1.268364in}{1.020745in}}{\pgfqpoint{1.268364in}{1.023000in}}%
\pgfpathcurveto{\pgfqpoint{1.268364in}{1.025256in}}{\pgfqpoint{1.267467in}{1.027419in}}{\pgfqpoint{1.265872in}{1.029014in}}%
\pgfpathcurveto{\pgfqpoint{1.264278in}{1.030609in}}{\pgfqpoint{1.262114in}{1.031505in}}{\pgfqpoint{1.259858in}{1.031505in}}%
\pgfpathcurveto{\pgfqpoint{1.257603in}{1.031505in}}{\pgfqpoint{1.255439in}{1.030609in}}{\pgfqpoint{1.253844in}{1.029014in}}%
\pgfpathcurveto{\pgfqpoint{1.252249in}{1.027419in}}{\pgfqpoint{1.251353in}{1.025256in}}{\pgfqpoint{1.251353in}{1.023000in}}%
\pgfpathcurveto{\pgfqpoint{1.251353in}{1.020745in}}{\pgfqpoint{1.252249in}{1.018581in}}{\pgfqpoint{1.253844in}{1.016986in}}%
\pgfpathcurveto{\pgfqpoint{1.255439in}{1.015391in}}{\pgfqpoint{1.257603in}{1.014495in}}{\pgfqpoint{1.259858in}{1.014495in}}%
\pgfpathlineto{\pgfqpoint{1.259858in}{1.014495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319540in}{1.015351in}}%
\pgfpathcurveto{\pgfqpoint{1.321796in}{1.015351in}}{\pgfqpoint{1.323960in}{1.016247in}}{\pgfqpoint{1.325555in}{1.017842in}}%
\pgfpathcurveto{\pgfqpoint{1.327149in}{1.019437in}}{\pgfqpoint{1.328046in}{1.021600in}}{\pgfqpoint{1.328046in}{1.023856in}}%
\pgfpathcurveto{\pgfqpoint{1.328046in}{1.026112in}}{\pgfqpoint{1.327149in}{1.028275in}}{\pgfqpoint{1.325555in}{1.029870in}}%
\pgfpathcurveto{\pgfqpoint{1.323960in}{1.031465in}}{\pgfqpoint{1.321796in}{1.032361in}}{\pgfqpoint{1.319540in}{1.032361in}}%
\pgfpathcurveto{\pgfqpoint{1.317285in}{1.032361in}}{\pgfqpoint{1.315121in}{1.031465in}}{\pgfqpoint{1.313526in}{1.029870in}}%
\pgfpathcurveto{\pgfqpoint{1.311931in}{1.028275in}}{\pgfqpoint{1.311035in}{1.026112in}}{\pgfqpoint{1.311035in}{1.023856in}}%
\pgfpathcurveto{\pgfqpoint{1.311035in}{1.021600in}}{\pgfqpoint{1.311931in}{1.019437in}}{\pgfqpoint{1.313526in}{1.017842in}}%
\pgfpathcurveto{\pgfqpoint{1.315121in}{1.016247in}}{\pgfqpoint{1.317285in}{1.015351in}}{\pgfqpoint{1.319540in}{1.015351in}}%
\pgfpathlineto{\pgfqpoint{1.319540in}{1.015351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274555in}{1.016783in}}%
\pgfpathcurveto{\pgfqpoint{1.276811in}{1.016783in}}{\pgfqpoint{1.278974in}{1.017679in}}{\pgfqpoint{1.280569in}{1.019274in}}%
\pgfpathcurveto{\pgfqpoint{1.282164in}{1.020869in}}{\pgfqpoint{1.283060in}{1.023032in}}{\pgfqpoint{1.283060in}{1.025288in}}%
\pgfpathcurveto{\pgfqpoint{1.283060in}{1.027543in}}{\pgfqpoint{1.282164in}{1.029707in}}{\pgfqpoint{1.280569in}{1.031302in}}%
\pgfpathcurveto{\pgfqpoint{1.278974in}{1.032897in}}{\pgfqpoint{1.276811in}{1.033793in}}{\pgfqpoint{1.274555in}{1.033793in}}%
\pgfpathcurveto{\pgfqpoint{1.272300in}{1.033793in}}{\pgfqpoint{1.270136in}{1.032897in}}{\pgfqpoint{1.268541in}{1.031302in}}%
\pgfpathcurveto{\pgfqpoint{1.266946in}{1.029707in}}{\pgfqpoint{1.266050in}{1.027543in}}{\pgfqpoint{1.266050in}{1.025288in}}%
\pgfpathcurveto{\pgfqpoint{1.266050in}{1.023032in}}{\pgfqpoint{1.266946in}{1.020869in}}{\pgfqpoint{1.268541in}{1.019274in}}%
\pgfpathcurveto{\pgfqpoint{1.270136in}{1.017679in}}{\pgfqpoint{1.272300in}{1.016783in}}{\pgfqpoint{1.274555in}{1.016783in}}%
\pgfpathlineto{\pgfqpoint{1.274555in}{1.016783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240761in}{1.017768in}}%
\pgfpathcurveto{\pgfqpoint{1.243017in}{1.017768in}}{\pgfqpoint{1.245180in}{1.018664in}}{\pgfqpoint{1.246775in}{1.020259in}}%
\pgfpathcurveto{\pgfqpoint{1.248370in}{1.021854in}}{\pgfqpoint{1.249266in}{1.024017in}}{\pgfqpoint{1.249266in}{1.026273in}}%
\pgfpathcurveto{\pgfqpoint{1.249266in}{1.028528in}}{\pgfqpoint{1.248370in}{1.030692in}}{\pgfqpoint{1.246775in}{1.032287in}}%
\pgfpathcurveto{\pgfqpoint{1.245180in}{1.033882in}}{\pgfqpoint{1.243017in}{1.034778in}}{\pgfqpoint{1.240761in}{1.034778in}}%
\pgfpathcurveto{\pgfqpoint{1.238506in}{1.034778in}}{\pgfqpoint{1.236342in}{1.033882in}}{\pgfqpoint{1.234747in}{1.032287in}}%
\pgfpathcurveto{\pgfqpoint{1.233152in}{1.030692in}}{\pgfqpoint{1.232256in}{1.028528in}}{\pgfqpoint{1.232256in}{1.026273in}}%
\pgfpathcurveto{\pgfqpoint{1.232256in}{1.024017in}}{\pgfqpoint{1.233152in}{1.021854in}}{\pgfqpoint{1.234747in}{1.020259in}}%
\pgfpathcurveto{\pgfqpoint{1.236342in}{1.018664in}}{\pgfqpoint{1.238506in}{1.017768in}}{\pgfqpoint{1.240761in}{1.017768in}}%
\pgfpathlineto{\pgfqpoint{1.240761in}{1.017768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238847in}{1.020970in}}%
\pgfpathcurveto{\pgfqpoint{1.241102in}{1.020970in}}{\pgfqpoint{1.243266in}{1.021866in}}{\pgfqpoint{1.244861in}{1.023461in}}%
\pgfpathcurveto{\pgfqpoint{1.246456in}{1.025056in}}{\pgfqpoint{1.247352in}{1.027220in}}{\pgfqpoint{1.247352in}{1.029475in}}%
\pgfpathcurveto{\pgfqpoint{1.247352in}{1.031731in}}{\pgfqpoint{1.246456in}{1.033894in}}{\pgfqpoint{1.244861in}{1.035489in}}%
\pgfpathcurveto{\pgfqpoint{1.243266in}{1.037084in}}{\pgfqpoint{1.241102in}{1.037980in}}{\pgfqpoint{1.238847in}{1.037980in}}%
\pgfpathcurveto{\pgfqpoint{1.236591in}{1.037980in}}{\pgfqpoint{1.234427in}{1.037084in}}{\pgfqpoint{1.232832in}{1.035489in}}%
\pgfpathcurveto{\pgfqpoint{1.231238in}{1.033894in}}{\pgfqpoint{1.230341in}{1.031731in}}{\pgfqpoint{1.230341in}{1.029475in}}%
\pgfpathcurveto{\pgfqpoint{1.230341in}{1.027220in}}{\pgfqpoint{1.231238in}{1.025056in}}{\pgfqpoint{1.232832in}{1.023461in}}%
\pgfpathcurveto{\pgfqpoint{1.234427in}{1.021866in}}{\pgfqpoint{1.236591in}{1.020970in}}{\pgfqpoint{1.238847in}{1.020970in}}%
\pgfpathlineto{\pgfqpoint{1.238847in}{1.020970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310858in}{1.021231in}}%
\pgfpathcurveto{\pgfqpoint{1.313113in}{1.021231in}}{\pgfqpoint{1.315277in}{1.022127in}}{\pgfqpoint{1.316872in}{1.023722in}}%
\pgfpathcurveto{\pgfqpoint{1.318467in}{1.025317in}}{\pgfqpoint{1.319363in}{1.027481in}}{\pgfqpoint{1.319363in}{1.029736in}}%
\pgfpathcurveto{\pgfqpoint{1.319363in}{1.031992in}}{\pgfqpoint{1.318467in}{1.034155in}}{\pgfqpoint{1.316872in}{1.035750in}}%
\pgfpathcurveto{\pgfqpoint{1.315277in}{1.037345in}}{\pgfqpoint{1.313113in}{1.038241in}}{\pgfqpoint{1.310858in}{1.038241in}}%
\pgfpathcurveto{\pgfqpoint{1.308602in}{1.038241in}}{\pgfqpoint{1.306439in}{1.037345in}}{\pgfqpoint{1.304844in}{1.035750in}}%
\pgfpathcurveto{\pgfqpoint{1.303249in}{1.034155in}}{\pgfqpoint{1.302353in}{1.031992in}}{\pgfqpoint{1.302353in}{1.029736in}}%
\pgfpathcurveto{\pgfqpoint{1.302353in}{1.027481in}}{\pgfqpoint{1.303249in}{1.025317in}}{\pgfqpoint{1.304844in}{1.023722in}}%
\pgfpathcurveto{\pgfqpoint{1.306439in}{1.022127in}}{\pgfqpoint{1.308602in}{1.021231in}}{\pgfqpoint{1.310858in}{1.021231in}}%
\pgfpathlineto{\pgfqpoint{1.310858in}{1.021231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237086in}{1.023594in}}%
\pgfpathcurveto{\pgfqpoint{1.239341in}{1.023594in}}{\pgfqpoint{1.241505in}{1.024491in}}{\pgfqpoint{1.243100in}{1.026086in}}%
\pgfpathcurveto{\pgfqpoint{1.244695in}{1.027681in}}{\pgfqpoint{1.245591in}{1.029844in}}{\pgfqpoint{1.245591in}{1.032100in}}%
\pgfpathcurveto{\pgfqpoint{1.245591in}{1.034355in}}{\pgfqpoint{1.244695in}{1.036519in}}{\pgfqpoint{1.243100in}{1.038114in}}%
\pgfpathcurveto{\pgfqpoint{1.241505in}{1.039709in}}{\pgfqpoint{1.239341in}{1.040605in}}{\pgfqpoint{1.237086in}{1.040605in}}%
\pgfpathcurveto{\pgfqpoint{1.234830in}{1.040605in}}{\pgfqpoint{1.232667in}{1.039709in}}{\pgfqpoint{1.231072in}{1.038114in}}%
\pgfpathcurveto{\pgfqpoint{1.229477in}{1.036519in}}{\pgfqpoint{1.228581in}{1.034355in}}{\pgfqpoint{1.228581in}{1.032100in}}%
\pgfpathcurveto{\pgfqpoint{1.228581in}{1.029844in}}{\pgfqpoint{1.229477in}{1.027681in}}{\pgfqpoint{1.231072in}{1.026086in}}%
\pgfpathcurveto{\pgfqpoint{1.232667in}{1.024491in}}{\pgfqpoint{1.234830in}{1.023594in}}{\pgfqpoint{1.237086in}{1.023594in}}%
\pgfpathlineto{\pgfqpoint{1.237086in}{1.023594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225800in}{1.024619in}}%
\pgfpathcurveto{\pgfqpoint{1.228055in}{1.024619in}}{\pgfqpoint{1.230219in}{1.025515in}}{\pgfqpoint{1.231814in}{1.027110in}}%
\pgfpathcurveto{\pgfqpoint{1.233409in}{1.028705in}}{\pgfqpoint{1.234305in}{1.030869in}}{\pgfqpoint{1.234305in}{1.033124in}}%
\pgfpathcurveto{\pgfqpoint{1.234305in}{1.035380in}}{\pgfqpoint{1.233409in}{1.037543in}}{\pgfqpoint{1.231814in}{1.039138in}}%
\pgfpathcurveto{\pgfqpoint{1.230219in}{1.040733in}}{\pgfqpoint{1.228055in}{1.041629in}}{\pgfqpoint{1.225800in}{1.041629in}}%
\pgfpathcurveto{\pgfqpoint{1.223544in}{1.041629in}}{\pgfqpoint{1.221381in}{1.040733in}}{\pgfqpoint{1.219786in}{1.039138in}}%
\pgfpathcurveto{\pgfqpoint{1.218191in}{1.037543in}}{\pgfqpoint{1.217295in}{1.035380in}}{\pgfqpoint{1.217295in}{1.033124in}}%
\pgfpathcurveto{\pgfqpoint{1.217295in}{1.030869in}}{\pgfqpoint{1.218191in}{1.028705in}}{\pgfqpoint{1.219786in}{1.027110in}}%
\pgfpathcurveto{\pgfqpoint{1.221381in}{1.025515in}}{\pgfqpoint{1.223544in}{1.024619in}}{\pgfqpoint{1.225800in}{1.024619in}}%
\pgfpathlineto{\pgfqpoint{1.225800in}{1.024619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244044in}{1.026937in}}%
\pgfpathcurveto{\pgfqpoint{1.246299in}{1.026937in}}{\pgfqpoint{1.248463in}{1.027833in}}{\pgfqpoint{1.250058in}{1.029428in}}%
\pgfpathcurveto{\pgfqpoint{1.251653in}{1.031023in}}{\pgfqpoint{1.252549in}{1.033186in}}{\pgfqpoint{1.252549in}{1.035442in}}%
\pgfpathcurveto{\pgfqpoint{1.252549in}{1.037698in}}{\pgfqpoint{1.251653in}{1.039861in}}{\pgfqpoint{1.250058in}{1.041456in}}%
\pgfpathcurveto{\pgfqpoint{1.248463in}{1.043051in}}{\pgfqpoint{1.246299in}{1.043947in}}{\pgfqpoint{1.244044in}{1.043947in}}%
\pgfpathcurveto{\pgfqpoint{1.241788in}{1.043947in}}{\pgfqpoint{1.239625in}{1.043051in}}{\pgfqpoint{1.238030in}{1.041456in}}%
\pgfpathcurveto{\pgfqpoint{1.236435in}{1.039861in}}{\pgfqpoint{1.235539in}{1.037698in}}{\pgfqpoint{1.235539in}{1.035442in}}%
\pgfpathcurveto{\pgfqpoint{1.235539in}{1.033186in}}{\pgfqpoint{1.236435in}{1.031023in}}{\pgfqpoint{1.238030in}{1.029428in}}%
\pgfpathcurveto{\pgfqpoint{1.239625in}{1.027833in}}{\pgfqpoint{1.241788in}{1.026937in}}{\pgfqpoint{1.244044in}{1.026937in}}%
\pgfpathlineto{\pgfqpoint{1.244044in}{1.026937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277217in}{1.027074in}}%
\pgfpathcurveto{\pgfqpoint{1.279472in}{1.027074in}}{\pgfqpoint{1.281636in}{1.027970in}}{\pgfqpoint{1.283231in}{1.029565in}}%
\pgfpathcurveto{\pgfqpoint{1.284826in}{1.031160in}}{\pgfqpoint{1.285722in}{1.033324in}}{\pgfqpoint{1.285722in}{1.035579in}}%
\pgfpathcurveto{\pgfqpoint{1.285722in}{1.037835in}}{\pgfqpoint{1.284826in}{1.039998in}}{\pgfqpoint{1.283231in}{1.041593in}}%
\pgfpathcurveto{\pgfqpoint{1.281636in}{1.043188in}}{\pgfqpoint{1.279472in}{1.044084in}}{\pgfqpoint{1.277217in}{1.044084in}}%
\pgfpathcurveto{\pgfqpoint{1.274961in}{1.044084in}}{\pgfqpoint{1.272798in}{1.043188in}}{\pgfqpoint{1.271203in}{1.041593in}}%
\pgfpathcurveto{\pgfqpoint{1.269608in}{1.039998in}}{\pgfqpoint{1.268712in}{1.037835in}}{\pgfqpoint{1.268712in}{1.035579in}}%
\pgfpathcurveto{\pgfqpoint{1.268712in}{1.033324in}}{\pgfqpoint{1.269608in}{1.031160in}}{\pgfqpoint{1.271203in}{1.029565in}}%
\pgfpathcurveto{\pgfqpoint{1.272798in}{1.027970in}}{\pgfqpoint{1.274961in}{1.027074in}}{\pgfqpoint{1.277217in}{1.027074in}}%
\pgfpathlineto{\pgfqpoint{1.277217in}{1.027074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273648in}{1.027417in}}%
\pgfpathcurveto{\pgfqpoint{1.275904in}{1.027417in}}{\pgfqpoint{1.278067in}{1.028313in}}{\pgfqpoint{1.279662in}{1.029908in}}%
\pgfpathcurveto{\pgfqpoint{1.281257in}{1.031503in}}{\pgfqpoint{1.282154in}{1.033666in}}{\pgfqpoint{1.282154in}{1.035922in}}%
\pgfpathcurveto{\pgfqpoint{1.282154in}{1.038178in}}{\pgfqpoint{1.281257in}{1.040341in}}{\pgfqpoint{1.279662in}{1.041936in}}%
\pgfpathcurveto{\pgfqpoint{1.278067in}{1.043531in}}{\pgfqpoint{1.275904in}{1.044427in}}{\pgfqpoint{1.273648in}{1.044427in}}%
\pgfpathcurveto{\pgfqpoint{1.271393in}{1.044427in}}{\pgfqpoint{1.269229in}{1.043531in}}{\pgfqpoint{1.267634in}{1.041936in}}%
\pgfpathcurveto{\pgfqpoint{1.266039in}{1.040341in}}{\pgfqpoint{1.265143in}{1.038178in}}{\pgfqpoint{1.265143in}{1.035922in}}%
\pgfpathcurveto{\pgfqpoint{1.265143in}{1.033666in}}{\pgfqpoint{1.266039in}{1.031503in}}{\pgfqpoint{1.267634in}{1.029908in}}%
\pgfpathcurveto{\pgfqpoint{1.269229in}{1.028313in}}{\pgfqpoint{1.271393in}{1.027417in}}{\pgfqpoint{1.273648in}{1.027417in}}%
\pgfpathlineto{\pgfqpoint{1.273648in}{1.027417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302124in}{1.027570in}}%
\pgfpathcurveto{\pgfqpoint{1.304379in}{1.027570in}}{\pgfqpoint{1.306543in}{1.028466in}}{\pgfqpoint{1.308138in}{1.030061in}}%
\pgfpathcurveto{\pgfqpoint{1.309733in}{1.031656in}}{\pgfqpoint{1.310629in}{1.033819in}}{\pgfqpoint{1.310629in}{1.036075in}}%
\pgfpathcurveto{\pgfqpoint{1.310629in}{1.038331in}}{\pgfqpoint{1.309733in}{1.040494in}}{\pgfqpoint{1.308138in}{1.042089in}}%
\pgfpathcurveto{\pgfqpoint{1.306543in}{1.043684in}}{\pgfqpoint{1.304379in}{1.044580in}}{\pgfqpoint{1.302124in}{1.044580in}}%
\pgfpathcurveto{\pgfqpoint{1.299868in}{1.044580in}}{\pgfqpoint{1.297704in}{1.043684in}}{\pgfqpoint{1.296109in}{1.042089in}}%
\pgfpathcurveto{\pgfqpoint{1.294515in}{1.040494in}}{\pgfqpoint{1.293618in}{1.038331in}}{\pgfqpoint{1.293618in}{1.036075in}}%
\pgfpathcurveto{\pgfqpoint{1.293618in}{1.033819in}}{\pgfqpoint{1.294515in}{1.031656in}}{\pgfqpoint{1.296109in}{1.030061in}}%
\pgfpathcurveto{\pgfqpoint{1.297704in}{1.028466in}}{\pgfqpoint{1.299868in}{1.027570in}}{\pgfqpoint{1.302124in}{1.027570in}}%
\pgfpathlineto{\pgfqpoint{1.302124in}{1.027570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274360in}{1.029150in}}%
\pgfpathcurveto{\pgfqpoint{1.276615in}{1.029150in}}{\pgfqpoint{1.278779in}{1.030046in}}{\pgfqpoint{1.280374in}{1.031641in}}%
\pgfpathcurveto{\pgfqpoint{1.281969in}{1.033236in}}{\pgfqpoint{1.282865in}{1.035399in}}{\pgfqpoint{1.282865in}{1.037655in}}%
\pgfpathcurveto{\pgfqpoint{1.282865in}{1.039911in}}{\pgfqpoint{1.281969in}{1.042074in}}{\pgfqpoint{1.280374in}{1.043669in}}%
\pgfpathcurveto{\pgfqpoint{1.278779in}{1.045264in}}{\pgfqpoint{1.276615in}{1.046160in}}{\pgfqpoint{1.274360in}{1.046160in}}%
\pgfpathcurveto{\pgfqpoint{1.272104in}{1.046160in}}{\pgfqpoint{1.269941in}{1.045264in}}{\pgfqpoint{1.268346in}{1.043669in}}%
\pgfpathcurveto{\pgfqpoint{1.266751in}{1.042074in}}{\pgfqpoint{1.265855in}{1.039911in}}{\pgfqpoint{1.265855in}{1.037655in}}%
\pgfpathcurveto{\pgfqpoint{1.265855in}{1.035399in}}{\pgfqpoint{1.266751in}{1.033236in}}{\pgfqpoint{1.268346in}{1.031641in}}%
\pgfpathcurveto{\pgfqpoint{1.269941in}{1.030046in}}{\pgfqpoint{1.272104in}{1.029150in}}{\pgfqpoint{1.274360in}{1.029150in}}%
\pgfpathlineto{\pgfqpoint{1.274360in}{1.029150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244054in}{1.030239in}}%
\pgfpathcurveto{\pgfqpoint{1.246309in}{1.030239in}}{\pgfqpoint{1.248473in}{1.031135in}}{\pgfqpoint{1.250068in}{1.032730in}}%
\pgfpathcurveto{\pgfqpoint{1.251663in}{1.034325in}}{\pgfqpoint{1.252559in}{1.036489in}}{\pgfqpoint{1.252559in}{1.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.252559in}{1.041000in}}{\pgfqpoint{1.251663in}{1.043163in}}{\pgfqpoint{1.250068in}{1.044758in}}%
\pgfpathcurveto{\pgfqpoint{1.248473in}{1.046353in}}{\pgfqpoint{1.246309in}{1.047249in}}{\pgfqpoint{1.244054in}{1.047249in}}%
\pgfpathcurveto{\pgfqpoint{1.241798in}{1.047249in}}{\pgfqpoint{1.239635in}{1.046353in}}{\pgfqpoint{1.238040in}{1.044758in}}%
\pgfpathcurveto{\pgfqpoint{1.236445in}{1.043163in}}{\pgfqpoint{1.235549in}{1.041000in}}{\pgfqpoint{1.235549in}{1.038744in}}%
\pgfpathcurveto{\pgfqpoint{1.235549in}{1.036489in}}{\pgfqpoint{1.236445in}{1.034325in}}{\pgfqpoint{1.238040in}{1.032730in}}%
\pgfpathcurveto{\pgfqpoint{1.239635in}{1.031135in}}{\pgfqpoint{1.241798in}{1.030239in}}{\pgfqpoint{1.244054in}{1.030239in}}%
\pgfpathlineto{\pgfqpoint{1.244054in}{1.030239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257920in}{1.030951in}}%
\pgfpathcurveto{\pgfqpoint{1.260175in}{1.030951in}}{\pgfqpoint{1.262339in}{1.031848in}}{\pgfqpoint{1.263934in}{1.033443in}}%
\pgfpathcurveto{\pgfqpoint{1.265529in}{1.035038in}}{\pgfqpoint{1.266425in}{1.037201in}}{\pgfqpoint{1.266425in}{1.039457in}}%
\pgfpathcurveto{\pgfqpoint{1.266425in}{1.041712in}}{\pgfqpoint{1.265529in}{1.043876in}}{\pgfqpoint{1.263934in}{1.045471in}}%
\pgfpathcurveto{\pgfqpoint{1.262339in}{1.047066in}}{\pgfqpoint{1.260175in}{1.047962in}}{\pgfqpoint{1.257920in}{1.047962in}}%
\pgfpathcurveto{\pgfqpoint{1.255664in}{1.047962in}}{\pgfqpoint{1.253501in}{1.047066in}}{\pgfqpoint{1.251906in}{1.045471in}}%
\pgfpathcurveto{\pgfqpoint{1.250311in}{1.043876in}}{\pgfqpoint{1.249415in}{1.041712in}}{\pgfqpoint{1.249415in}{1.039457in}}%
\pgfpathcurveto{\pgfqpoint{1.249415in}{1.037201in}}{\pgfqpoint{1.250311in}{1.035038in}}{\pgfqpoint{1.251906in}{1.033443in}}%
\pgfpathcurveto{\pgfqpoint{1.253501in}{1.031848in}}{\pgfqpoint{1.255664in}{1.030951in}}{\pgfqpoint{1.257920in}{1.030951in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{1.030951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303060in}{1.031869in}}%
\pgfpathcurveto{\pgfqpoint{1.305316in}{1.031869in}}{\pgfqpoint{1.307479in}{1.032765in}}{\pgfqpoint{1.309074in}{1.034360in}}%
\pgfpathcurveto{\pgfqpoint{1.310669in}{1.035955in}}{\pgfqpoint{1.311566in}{1.038118in}}{\pgfqpoint{1.311566in}{1.040374in}}%
\pgfpathcurveto{\pgfqpoint{1.311566in}{1.042629in}}{\pgfqpoint{1.310669in}{1.044793in}}{\pgfqpoint{1.309074in}{1.046388in}}%
\pgfpathcurveto{\pgfqpoint{1.307479in}{1.047983in}}{\pgfqpoint{1.305316in}{1.048879in}}{\pgfqpoint{1.303060in}{1.048879in}}%
\pgfpathcurveto{\pgfqpoint{1.300805in}{1.048879in}}{\pgfqpoint{1.298641in}{1.047983in}}{\pgfqpoint{1.297046in}{1.046388in}}%
\pgfpathcurveto{\pgfqpoint{1.295451in}{1.044793in}}{\pgfqpoint{1.294555in}{1.042629in}}{\pgfqpoint{1.294555in}{1.040374in}}%
\pgfpathcurveto{\pgfqpoint{1.294555in}{1.038118in}}{\pgfqpoint{1.295451in}{1.035955in}}{\pgfqpoint{1.297046in}{1.034360in}}%
\pgfpathcurveto{\pgfqpoint{1.298641in}{1.032765in}}{\pgfqpoint{1.300805in}{1.031869in}}{\pgfqpoint{1.303060in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{1.303060in}{1.031869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281715in}{1.033016in}}%
\pgfpathcurveto{\pgfqpoint{1.283971in}{1.033016in}}{\pgfqpoint{1.286134in}{1.033912in}}{\pgfqpoint{1.287729in}{1.035507in}}%
\pgfpathcurveto{\pgfqpoint{1.289324in}{1.037102in}}{\pgfqpoint{1.290220in}{1.039265in}}{\pgfqpoint{1.290220in}{1.041521in}}%
\pgfpathcurveto{\pgfqpoint{1.290220in}{1.043776in}}{\pgfqpoint{1.289324in}{1.045940in}}{\pgfqpoint{1.287729in}{1.047535in}}%
\pgfpathcurveto{\pgfqpoint{1.286134in}{1.049130in}}{\pgfqpoint{1.283971in}{1.050026in}}{\pgfqpoint{1.281715in}{1.050026in}}%
\pgfpathcurveto{\pgfqpoint{1.279460in}{1.050026in}}{\pgfqpoint{1.277296in}{1.049130in}}{\pgfqpoint{1.275701in}{1.047535in}}%
\pgfpathcurveto{\pgfqpoint{1.274106in}{1.045940in}}{\pgfqpoint{1.273210in}{1.043776in}}{\pgfqpoint{1.273210in}{1.041521in}}%
\pgfpathcurveto{\pgfqpoint{1.273210in}{1.039265in}}{\pgfqpoint{1.274106in}{1.037102in}}{\pgfqpoint{1.275701in}{1.035507in}}%
\pgfpathcurveto{\pgfqpoint{1.277296in}{1.033912in}}{\pgfqpoint{1.279460in}{1.033016in}}{\pgfqpoint{1.281715in}{1.033016in}}%
\pgfpathlineto{\pgfqpoint{1.281715in}{1.033016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318762in}{1.035018in}}%
\pgfpathcurveto{\pgfqpoint{1.321018in}{1.035018in}}{\pgfqpoint{1.323182in}{1.035914in}}{\pgfqpoint{1.324776in}{1.037509in}}%
\pgfpathcurveto{\pgfqpoint{1.326371in}{1.039104in}}{\pgfqpoint{1.327268in}{1.041268in}}{\pgfqpoint{1.327268in}{1.043523in}}%
\pgfpathcurveto{\pgfqpoint{1.327268in}{1.045779in}}{\pgfqpoint{1.326371in}{1.047942in}}{\pgfqpoint{1.324776in}{1.049537in}}%
\pgfpathcurveto{\pgfqpoint{1.323182in}{1.051132in}}{\pgfqpoint{1.321018in}{1.052028in}}{\pgfqpoint{1.318762in}{1.052028in}}%
\pgfpathcurveto{\pgfqpoint{1.316507in}{1.052028in}}{\pgfqpoint{1.314343in}{1.051132in}}{\pgfqpoint{1.312748in}{1.049537in}}%
\pgfpathcurveto{\pgfqpoint{1.311153in}{1.047942in}}{\pgfqpoint{1.310257in}{1.045779in}}{\pgfqpoint{1.310257in}{1.043523in}}%
\pgfpathcurveto{\pgfqpoint{1.310257in}{1.041268in}}{\pgfqpoint{1.311153in}{1.039104in}}{\pgfqpoint{1.312748in}{1.037509in}}%
\pgfpathcurveto{\pgfqpoint{1.314343in}{1.035914in}}{\pgfqpoint{1.316507in}{1.035018in}}{\pgfqpoint{1.318762in}{1.035018in}}%
\pgfpathlineto{\pgfqpoint{1.318762in}{1.035018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253075in}{1.036809in}}%
\pgfpathcurveto{\pgfqpoint{1.255331in}{1.036809in}}{\pgfqpoint{1.257494in}{1.037706in}}{\pgfqpoint{1.259089in}{1.039301in}}%
\pgfpathcurveto{\pgfqpoint{1.260684in}{1.040895in}}{\pgfqpoint{1.261580in}{1.043059in}}{\pgfqpoint{1.261580in}{1.045315in}}%
\pgfpathcurveto{\pgfqpoint{1.261580in}{1.047570in}}{\pgfqpoint{1.260684in}{1.049734in}}{\pgfqpoint{1.259089in}{1.051329in}}%
\pgfpathcurveto{\pgfqpoint{1.257494in}{1.052924in}}{\pgfqpoint{1.255331in}{1.053820in}}{\pgfqpoint{1.253075in}{1.053820in}}%
\pgfpathcurveto{\pgfqpoint{1.250819in}{1.053820in}}{\pgfqpoint{1.248656in}{1.052924in}}{\pgfqpoint{1.247061in}{1.051329in}}%
\pgfpathcurveto{\pgfqpoint{1.245466in}{1.049734in}}{\pgfqpoint{1.244570in}{1.047570in}}{\pgfqpoint{1.244570in}{1.045315in}}%
\pgfpathcurveto{\pgfqpoint{1.244570in}{1.043059in}}{\pgfqpoint{1.245466in}{1.040895in}}{\pgfqpoint{1.247061in}{1.039301in}}%
\pgfpathcurveto{\pgfqpoint{1.248656in}{1.037706in}}{\pgfqpoint{1.250819in}{1.036809in}}{\pgfqpoint{1.253075in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{1.253075in}{1.036809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273484in}{1.041101in}}%
\pgfpathcurveto{\pgfqpoint{1.275739in}{1.041101in}}{\pgfqpoint{1.277903in}{1.041997in}}{\pgfqpoint{1.279498in}{1.043592in}}%
\pgfpathcurveto{\pgfqpoint{1.281093in}{1.045187in}}{\pgfqpoint{1.281989in}{1.047350in}}{\pgfqpoint{1.281989in}{1.049606in}}%
\pgfpathcurveto{\pgfqpoint{1.281989in}{1.051862in}}{\pgfqpoint{1.281093in}{1.054025in}}{\pgfqpoint{1.279498in}{1.055620in}}%
\pgfpathcurveto{\pgfqpoint{1.277903in}{1.057215in}}{\pgfqpoint{1.275739in}{1.058111in}}{\pgfqpoint{1.273484in}{1.058111in}}%
\pgfpathcurveto{\pgfqpoint{1.271228in}{1.058111in}}{\pgfqpoint{1.269065in}{1.057215in}}{\pgfqpoint{1.267470in}{1.055620in}}%
\pgfpathcurveto{\pgfqpoint{1.265875in}{1.054025in}}{\pgfqpoint{1.264978in}{1.051862in}}{\pgfqpoint{1.264978in}{1.049606in}}%
\pgfpathcurveto{\pgfqpoint{1.264978in}{1.047350in}}{\pgfqpoint{1.265875in}{1.045187in}}{\pgfqpoint{1.267470in}{1.043592in}}%
\pgfpathcurveto{\pgfqpoint{1.269065in}{1.041997in}}{\pgfqpoint{1.271228in}{1.041101in}}{\pgfqpoint{1.273484in}{1.041101in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{1.041101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278086in}{1.041159in}}%
\pgfpathcurveto{\pgfqpoint{1.280341in}{1.041159in}}{\pgfqpoint{1.282505in}{1.042055in}}{\pgfqpoint{1.284100in}{1.043650in}}%
\pgfpathcurveto{\pgfqpoint{1.285695in}{1.045245in}}{\pgfqpoint{1.286591in}{1.047408in}}{\pgfqpoint{1.286591in}{1.049664in}}%
\pgfpathcurveto{\pgfqpoint{1.286591in}{1.051920in}}{\pgfqpoint{1.285695in}{1.054083in}}{\pgfqpoint{1.284100in}{1.055678in}}%
\pgfpathcurveto{\pgfqpoint{1.282505in}{1.057273in}}{\pgfqpoint{1.280341in}{1.058169in}}{\pgfqpoint{1.278086in}{1.058169in}}%
\pgfpathcurveto{\pgfqpoint{1.275830in}{1.058169in}}{\pgfqpoint{1.273667in}{1.057273in}}{\pgfqpoint{1.272072in}{1.055678in}}%
\pgfpathcurveto{\pgfqpoint{1.270477in}{1.054083in}}{\pgfqpoint{1.269581in}{1.051920in}}{\pgfqpoint{1.269581in}{1.049664in}}%
\pgfpathcurveto{\pgfqpoint{1.269581in}{1.047408in}}{\pgfqpoint{1.270477in}{1.045245in}}{\pgfqpoint{1.272072in}{1.043650in}}%
\pgfpathcurveto{\pgfqpoint{1.273667in}{1.042055in}}{\pgfqpoint{1.275830in}{1.041159in}}{\pgfqpoint{1.278086in}{1.041159in}}%
\pgfpathlineto{\pgfqpoint{1.278086in}{1.041159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306421in}{1.042166in}}%
\pgfpathcurveto{\pgfqpoint{1.308677in}{1.042166in}}{\pgfqpoint{1.310840in}{1.043062in}}{\pgfqpoint{1.312435in}{1.044657in}}%
\pgfpathcurveto{\pgfqpoint{1.314030in}{1.046252in}}{\pgfqpoint{1.314926in}{1.048416in}}{\pgfqpoint{1.314926in}{1.050671in}}%
\pgfpathcurveto{\pgfqpoint{1.314926in}{1.052927in}}{\pgfqpoint{1.314030in}{1.055090in}}{\pgfqpoint{1.312435in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{1.310840in}{1.058280in}}{\pgfqpoint{1.308677in}{1.059177in}}{\pgfqpoint{1.306421in}{1.059177in}}%
\pgfpathcurveto{\pgfqpoint{1.304166in}{1.059177in}}{\pgfqpoint{1.302002in}{1.058280in}}{\pgfqpoint{1.300407in}{1.056685in}}%
\pgfpathcurveto{\pgfqpoint{1.298812in}{1.055090in}}{\pgfqpoint{1.297916in}{1.052927in}}{\pgfqpoint{1.297916in}{1.050671in}}%
\pgfpathcurveto{\pgfqpoint{1.297916in}{1.048416in}}{\pgfqpoint{1.298812in}{1.046252in}}{\pgfqpoint{1.300407in}{1.044657in}}%
\pgfpathcurveto{\pgfqpoint{1.302002in}{1.043062in}}{\pgfqpoint{1.304166in}{1.042166in}}{\pgfqpoint{1.306421in}{1.042166in}}%
\pgfpathlineto{\pgfqpoint{1.306421in}{1.042166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228130in}{1.042399in}}%
\pgfpathcurveto{\pgfqpoint{1.230386in}{1.042399in}}{\pgfqpoint{1.232549in}{1.043295in}}{\pgfqpoint{1.234144in}{1.044890in}}%
\pgfpathcurveto{\pgfqpoint{1.235739in}{1.046485in}}{\pgfqpoint{1.236635in}{1.048649in}}{\pgfqpoint{1.236635in}{1.050904in}}%
\pgfpathcurveto{\pgfqpoint{1.236635in}{1.053160in}}{\pgfqpoint{1.235739in}{1.055324in}}{\pgfqpoint{1.234144in}{1.056919in}}%
\pgfpathcurveto{\pgfqpoint{1.232549in}{1.058513in}}{\pgfqpoint{1.230386in}{1.059410in}}{\pgfqpoint{1.228130in}{1.059410in}}%
\pgfpathcurveto{\pgfqpoint{1.225874in}{1.059410in}}{\pgfqpoint{1.223711in}{1.058513in}}{\pgfqpoint{1.222116in}{1.056919in}}%
\pgfpathcurveto{\pgfqpoint{1.220521in}{1.055324in}}{\pgfqpoint{1.219625in}{1.053160in}}{\pgfqpoint{1.219625in}{1.050904in}}%
\pgfpathcurveto{\pgfqpoint{1.219625in}{1.048649in}}{\pgfqpoint{1.220521in}{1.046485in}}{\pgfqpoint{1.222116in}{1.044890in}}%
\pgfpathcurveto{\pgfqpoint{1.223711in}{1.043295in}}{\pgfqpoint{1.225874in}{1.042399in}}{\pgfqpoint{1.228130in}{1.042399in}}%
\pgfpathlineto{\pgfqpoint{1.228130in}{1.042399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257208in}{1.044659in}}%
\pgfpathcurveto{\pgfqpoint{1.259464in}{1.044659in}}{\pgfqpoint{1.261628in}{1.045556in}}{\pgfqpoint{1.263223in}{1.047151in}}%
\pgfpathcurveto{\pgfqpoint{1.264818in}{1.048745in}}{\pgfqpoint{1.265714in}{1.050909in}}{\pgfqpoint{1.265714in}{1.053165in}}%
\pgfpathcurveto{\pgfqpoint{1.265714in}{1.055420in}}{\pgfqpoint{1.264818in}{1.057584in}}{\pgfqpoint{1.263223in}{1.059179in}}%
\pgfpathcurveto{\pgfqpoint{1.261628in}{1.060774in}}{\pgfqpoint{1.259464in}{1.061670in}}{\pgfqpoint{1.257208in}{1.061670in}}%
\pgfpathcurveto{\pgfqpoint{1.254953in}{1.061670in}}{\pgfqpoint{1.252789in}{1.060774in}}{\pgfqpoint{1.251194in}{1.059179in}}%
\pgfpathcurveto{\pgfqpoint{1.249599in}{1.057584in}}{\pgfqpoint{1.248703in}{1.055420in}}{\pgfqpoint{1.248703in}{1.053165in}}%
\pgfpathcurveto{\pgfqpoint{1.248703in}{1.050909in}}{\pgfqpoint{1.249599in}{1.048745in}}{\pgfqpoint{1.251194in}{1.047151in}}%
\pgfpathcurveto{\pgfqpoint{1.252789in}{1.045556in}}{\pgfqpoint{1.254953in}{1.044659in}}{\pgfqpoint{1.257208in}{1.044659in}}%
\pgfpathlineto{\pgfqpoint{1.257208in}{1.044659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313291in}{1.045256in}}%
\pgfpathcurveto{\pgfqpoint{1.315546in}{1.045256in}}{\pgfqpoint{1.317710in}{1.046153in}}{\pgfqpoint{1.319305in}{1.047747in}}%
\pgfpathcurveto{\pgfqpoint{1.320900in}{1.049342in}}{\pgfqpoint{1.321796in}{1.051506in}}{\pgfqpoint{1.321796in}{1.053762in}}%
\pgfpathcurveto{\pgfqpoint{1.321796in}{1.056017in}}{\pgfqpoint{1.320900in}{1.058181in}}{\pgfqpoint{1.319305in}{1.059776in}}%
\pgfpathcurveto{\pgfqpoint{1.317710in}{1.061371in}}{\pgfqpoint{1.315546in}{1.062267in}}{\pgfqpoint{1.313291in}{1.062267in}}%
\pgfpathcurveto{\pgfqpoint{1.311035in}{1.062267in}}{\pgfqpoint{1.308872in}{1.061371in}}{\pgfqpoint{1.307277in}{1.059776in}}%
\pgfpathcurveto{\pgfqpoint{1.305682in}{1.058181in}}{\pgfqpoint{1.304786in}{1.056017in}}{\pgfqpoint{1.304786in}{1.053762in}}%
\pgfpathcurveto{\pgfqpoint{1.304786in}{1.051506in}}{\pgfqpoint{1.305682in}{1.049342in}}{\pgfqpoint{1.307277in}{1.047747in}}%
\pgfpathcurveto{\pgfqpoint{1.308872in}{1.046153in}}{\pgfqpoint{1.311035in}{1.045256in}}{\pgfqpoint{1.313291in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{1.045256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216722in}{1.045759in}}%
\pgfpathcurveto{\pgfqpoint{1.218978in}{1.045759in}}{\pgfqpoint{1.221141in}{1.046655in}}{\pgfqpoint{1.222736in}{1.048250in}}%
\pgfpathcurveto{\pgfqpoint{1.224331in}{1.049845in}}{\pgfqpoint{1.225227in}{1.052008in}}{\pgfqpoint{1.225227in}{1.054264in}}%
\pgfpathcurveto{\pgfqpoint{1.225227in}{1.056519in}}{\pgfqpoint{1.224331in}{1.058683in}}{\pgfqpoint{1.222736in}{1.060278in}}%
\pgfpathcurveto{\pgfqpoint{1.221141in}{1.061873in}}{\pgfqpoint{1.218978in}{1.062769in}}{\pgfqpoint{1.216722in}{1.062769in}}%
\pgfpathcurveto{\pgfqpoint{1.214467in}{1.062769in}}{\pgfqpoint{1.212303in}{1.061873in}}{\pgfqpoint{1.210708in}{1.060278in}}%
\pgfpathcurveto{\pgfqpoint{1.209113in}{1.058683in}}{\pgfqpoint{1.208217in}{1.056519in}}{\pgfqpoint{1.208217in}{1.054264in}}%
\pgfpathcurveto{\pgfqpoint{1.208217in}{1.052008in}}{\pgfqpoint{1.209113in}{1.049845in}}{\pgfqpoint{1.210708in}{1.048250in}}%
\pgfpathcurveto{\pgfqpoint{1.212303in}{1.046655in}}{\pgfqpoint{1.214467in}{1.045759in}}{\pgfqpoint{1.216722in}{1.045759in}}%
\pgfpathlineto{\pgfqpoint{1.216722in}{1.045759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303571in}{1.046580in}}%
\pgfpathcurveto{\pgfqpoint{1.305827in}{1.046580in}}{\pgfqpoint{1.307990in}{1.047476in}}{\pgfqpoint{1.309585in}{1.049071in}}%
\pgfpathcurveto{\pgfqpoint{1.311180in}{1.050666in}}{\pgfqpoint{1.312076in}{1.052829in}}{\pgfqpoint{1.312076in}{1.055085in}}%
\pgfpathcurveto{\pgfqpoint{1.312076in}{1.057341in}}{\pgfqpoint{1.311180in}{1.059504in}}{\pgfqpoint{1.309585in}{1.061099in}}%
\pgfpathcurveto{\pgfqpoint{1.307990in}{1.062694in}}{\pgfqpoint{1.305827in}{1.063590in}}{\pgfqpoint{1.303571in}{1.063590in}}%
\pgfpathcurveto{\pgfqpoint{1.301316in}{1.063590in}}{\pgfqpoint{1.299152in}{1.062694in}}{\pgfqpoint{1.297557in}{1.061099in}}%
\pgfpathcurveto{\pgfqpoint{1.295962in}{1.059504in}}{\pgfqpoint{1.295066in}{1.057341in}}{\pgfqpoint{1.295066in}{1.055085in}}%
\pgfpathcurveto{\pgfqpoint{1.295066in}{1.052829in}}{\pgfqpoint{1.295962in}{1.050666in}}{\pgfqpoint{1.297557in}{1.049071in}}%
\pgfpathcurveto{\pgfqpoint{1.299152in}{1.047476in}}{\pgfqpoint{1.301316in}{1.046580in}}{\pgfqpoint{1.303571in}{1.046580in}}%
\pgfpathlineto{\pgfqpoint{1.303571in}{1.046580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258197in}{1.048184in}}%
\pgfpathcurveto{\pgfqpoint{1.260453in}{1.048184in}}{\pgfqpoint{1.262616in}{1.049080in}}{\pgfqpoint{1.264211in}{1.050675in}}%
\pgfpathcurveto{\pgfqpoint{1.265806in}{1.052270in}}{\pgfqpoint{1.266702in}{1.054434in}}{\pgfqpoint{1.266702in}{1.056689in}}%
\pgfpathcurveto{\pgfqpoint{1.266702in}{1.058945in}}{\pgfqpoint{1.265806in}{1.061109in}}{\pgfqpoint{1.264211in}{1.062704in}}%
\pgfpathcurveto{\pgfqpoint{1.262616in}{1.064299in}}{\pgfqpoint{1.260453in}{1.065195in}}{\pgfqpoint{1.258197in}{1.065195in}}%
\pgfpathcurveto{\pgfqpoint{1.255941in}{1.065195in}}{\pgfqpoint{1.253778in}{1.064299in}}{\pgfqpoint{1.252183in}{1.062704in}}%
\pgfpathcurveto{\pgfqpoint{1.250588in}{1.061109in}}{\pgfqpoint{1.249692in}{1.058945in}}{\pgfqpoint{1.249692in}{1.056689in}}%
\pgfpathcurveto{\pgfqpoint{1.249692in}{1.054434in}}{\pgfqpoint{1.250588in}{1.052270in}}{\pgfqpoint{1.252183in}{1.050675in}}%
\pgfpathcurveto{\pgfqpoint{1.253778in}{1.049080in}}{\pgfqpoint{1.255941in}{1.048184in}}{\pgfqpoint{1.258197in}{1.048184in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{1.048184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304362in}{1.048781in}}%
\pgfpathcurveto{\pgfqpoint{1.306617in}{1.048781in}}{\pgfqpoint{1.308781in}{1.049677in}}{\pgfqpoint{1.310376in}{1.051272in}}%
\pgfpathcurveto{\pgfqpoint{1.311971in}{1.052867in}}{\pgfqpoint{1.312867in}{1.055031in}}{\pgfqpoint{1.312867in}{1.057286in}}%
\pgfpathcurveto{\pgfqpoint{1.312867in}{1.059542in}}{\pgfqpoint{1.311971in}{1.061705in}}{\pgfqpoint{1.310376in}{1.063300in}}%
\pgfpathcurveto{\pgfqpoint{1.308781in}{1.064895in}}{\pgfqpoint{1.306617in}{1.065791in}}{\pgfqpoint{1.304362in}{1.065791in}}%
\pgfpathcurveto{\pgfqpoint{1.302106in}{1.065791in}}{\pgfqpoint{1.299943in}{1.064895in}}{\pgfqpoint{1.298348in}{1.063300in}}%
\pgfpathcurveto{\pgfqpoint{1.296753in}{1.061705in}}{\pgfqpoint{1.295857in}{1.059542in}}{\pgfqpoint{1.295857in}{1.057286in}}%
\pgfpathcurveto{\pgfqpoint{1.295857in}{1.055031in}}{\pgfqpoint{1.296753in}{1.052867in}}{\pgfqpoint{1.298348in}{1.051272in}}%
\pgfpathcurveto{\pgfqpoint{1.299943in}{1.049677in}}{\pgfqpoint{1.302106in}{1.048781in}}{\pgfqpoint{1.304362in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{1.304362in}{1.048781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213034in}{1.049975in}}%
\pgfpathcurveto{\pgfqpoint{1.215289in}{1.049975in}}{\pgfqpoint{1.217453in}{1.050872in}}{\pgfqpoint{1.219048in}{1.052467in}}%
\pgfpathcurveto{\pgfqpoint{1.220643in}{1.054061in}}{\pgfqpoint{1.221539in}{1.056225in}}{\pgfqpoint{1.221539in}{1.058481in}}%
\pgfpathcurveto{\pgfqpoint{1.221539in}{1.060736in}}{\pgfqpoint{1.220643in}{1.062900in}}{\pgfqpoint{1.219048in}{1.064495in}}%
\pgfpathcurveto{\pgfqpoint{1.217453in}{1.066090in}}{\pgfqpoint{1.215289in}{1.066986in}}{\pgfqpoint{1.213034in}{1.066986in}}%
\pgfpathcurveto{\pgfqpoint{1.210778in}{1.066986in}}{\pgfqpoint{1.208615in}{1.066090in}}{\pgfqpoint{1.207020in}{1.064495in}}%
\pgfpathcurveto{\pgfqpoint{1.205425in}{1.062900in}}{\pgfqpoint{1.204528in}{1.060736in}}{\pgfqpoint{1.204528in}{1.058481in}}%
\pgfpathcurveto{\pgfqpoint{1.204528in}{1.056225in}}{\pgfqpoint{1.205425in}{1.054061in}}{\pgfqpoint{1.207020in}{1.052467in}}%
\pgfpathcurveto{\pgfqpoint{1.208615in}{1.050872in}}{\pgfqpoint{1.210778in}{1.049975in}}{\pgfqpoint{1.213034in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{1.049975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252590in}{1.050708in}}%
\pgfpathcurveto{\pgfqpoint{1.254845in}{1.050708in}}{\pgfqpoint{1.257009in}{1.051604in}}{\pgfqpoint{1.258604in}{1.053199in}}%
\pgfpathcurveto{\pgfqpoint{1.260199in}{1.054794in}}{\pgfqpoint{1.261095in}{1.056957in}}{\pgfqpoint{1.261095in}{1.059213in}}%
\pgfpathcurveto{\pgfqpoint{1.261095in}{1.061468in}}{\pgfqpoint{1.260199in}{1.063632in}}{\pgfqpoint{1.258604in}{1.065227in}}%
\pgfpathcurveto{\pgfqpoint{1.257009in}{1.066822in}}{\pgfqpoint{1.254845in}{1.067718in}}{\pgfqpoint{1.252590in}{1.067718in}}%
\pgfpathcurveto{\pgfqpoint{1.250334in}{1.067718in}}{\pgfqpoint{1.248170in}{1.066822in}}{\pgfqpoint{1.246575in}{1.065227in}}%
\pgfpathcurveto{\pgfqpoint{1.244981in}{1.063632in}}{\pgfqpoint{1.244084in}{1.061468in}}{\pgfqpoint{1.244084in}{1.059213in}}%
\pgfpathcurveto{\pgfqpoint{1.244084in}{1.056957in}}{\pgfqpoint{1.244981in}{1.054794in}}{\pgfqpoint{1.246575in}{1.053199in}}%
\pgfpathcurveto{\pgfqpoint{1.248170in}{1.051604in}}{\pgfqpoint{1.250334in}{1.050708in}}{\pgfqpoint{1.252590in}{1.050708in}}%
\pgfpathlineto{\pgfqpoint{1.252590in}{1.050708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220684in}{1.051586in}}%
\pgfpathcurveto{\pgfqpoint{1.222939in}{1.051586in}}{\pgfqpoint{1.225103in}{1.052482in}}{\pgfqpoint{1.226698in}{1.054077in}}%
\pgfpathcurveto{\pgfqpoint{1.228293in}{1.055672in}}{\pgfqpoint{1.229189in}{1.057836in}}{\pgfqpoint{1.229189in}{1.060091in}}%
\pgfpathcurveto{\pgfqpoint{1.229189in}{1.062347in}}{\pgfqpoint{1.228293in}{1.064510in}}{\pgfqpoint{1.226698in}{1.066105in}}%
\pgfpathcurveto{\pgfqpoint{1.225103in}{1.067700in}}{\pgfqpoint{1.222939in}{1.068596in}}{\pgfqpoint{1.220684in}{1.068596in}}%
\pgfpathcurveto{\pgfqpoint{1.218428in}{1.068596in}}{\pgfqpoint{1.216265in}{1.067700in}}{\pgfqpoint{1.214670in}{1.066105in}}%
\pgfpathcurveto{\pgfqpoint{1.213075in}{1.064510in}}{\pgfqpoint{1.212179in}{1.062347in}}{\pgfqpoint{1.212179in}{1.060091in}}%
\pgfpathcurveto{\pgfqpoint{1.212179in}{1.057836in}}{\pgfqpoint{1.213075in}{1.055672in}}{\pgfqpoint{1.214670in}{1.054077in}}%
\pgfpathcurveto{\pgfqpoint{1.216265in}{1.052482in}}{\pgfqpoint{1.218428in}{1.051586in}}{\pgfqpoint{1.220684in}{1.051586in}}%
\pgfpathlineto{\pgfqpoint{1.220684in}{1.051586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284624in}{1.051847in}}%
\pgfpathcurveto{\pgfqpoint{1.286879in}{1.051847in}}{\pgfqpoint{1.289043in}{1.052743in}}{\pgfqpoint{1.290638in}{1.054338in}}%
\pgfpathcurveto{\pgfqpoint{1.292233in}{1.055933in}}{\pgfqpoint{1.293129in}{1.058096in}}{\pgfqpoint{1.293129in}{1.060352in}}%
\pgfpathcurveto{\pgfqpoint{1.293129in}{1.062607in}}{\pgfqpoint{1.292233in}{1.064771in}}{\pgfqpoint{1.290638in}{1.066366in}}%
\pgfpathcurveto{\pgfqpoint{1.289043in}{1.067961in}}{\pgfqpoint{1.286879in}{1.068857in}}{\pgfqpoint{1.284624in}{1.068857in}}%
\pgfpathcurveto{\pgfqpoint{1.282368in}{1.068857in}}{\pgfqpoint{1.280204in}{1.067961in}}{\pgfqpoint{1.278610in}{1.066366in}}%
\pgfpathcurveto{\pgfqpoint{1.277015in}{1.064771in}}{\pgfqpoint{1.276118in}{1.062607in}}{\pgfqpoint{1.276118in}{1.060352in}}%
\pgfpathcurveto{\pgfqpoint{1.276118in}{1.058096in}}{\pgfqpoint{1.277015in}{1.055933in}}{\pgfqpoint{1.278610in}{1.054338in}}%
\pgfpathcurveto{\pgfqpoint{1.280204in}{1.052743in}}{\pgfqpoint{1.282368in}{1.051847in}}{\pgfqpoint{1.284624in}{1.051847in}}%
\pgfpathlineto{\pgfqpoint{1.284624in}{1.051847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242431in}{1.052508in}}%
\pgfpathcurveto{\pgfqpoint{1.244686in}{1.052508in}}{\pgfqpoint{1.246850in}{1.053405in}}{\pgfqpoint{1.248445in}{1.055000in}}%
\pgfpathcurveto{\pgfqpoint{1.250040in}{1.056594in}}{\pgfqpoint{1.250936in}{1.058758in}}{\pgfqpoint{1.250936in}{1.061014in}}%
\pgfpathcurveto{\pgfqpoint{1.250936in}{1.063269in}}{\pgfqpoint{1.250040in}{1.065433in}}{\pgfqpoint{1.248445in}{1.067028in}}%
\pgfpathcurveto{\pgfqpoint{1.246850in}{1.068623in}}{\pgfqpoint{1.244686in}{1.069519in}}{\pgfqpoint{1.242431in}{1.069519in}}%
\pgfpathcurveto{\pgfqpoint{1.240175in}{1.069519in}}{\pgfqpoint{1.238011in}{1.068623in}}{\pgfqpoint{1.236416in}{1.067028in}}%
\pgfpathcurveto{\pgfqpoint{1.234822in}{1.065433in}}{\pgfqpoint{1.233925in}{1.063269in}}{\pgfqpoint{1.233925in}{1.061014in}}%
\pgfpathcurveto{\pgfqpoint{1.233925in}{1.058758in}}{\pgfqpoint{1.234822in}{1.056594in}}{\pgfqpoint{1.236416in}{1.055000in}}%
\pgfpathcurveto{\pgfqpoint{1.238011in}{1.053405in}}{\pgfqpoint{1.240175in}{1.052508in}}{\pgfqpoint{1.242431in}{1.052508in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{1.052508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290198in}{1.053964in}}%
\pgfpathcurveto{\pgfqpoint{1.292453in}{1.053964in}}{\pgfqpoint{1.294617in}{1.054860in}}{\pgfqpoint{1.296212in}{1.056455in}}%
\pgfpathcurveto{\pgfqpoint{1.297807in}{1.058050in}}{\pgfqpoint{1.298703in}{1.060213in}}{\pgfqpoint{1.298703in}{1.062469in}}%
\pgfpathcurveto{\pgfqpoint{1.298703in}{1.064725in}}{\pgfqpoint{1.297807in}{1.066888in}}{\pgfqpoint{1.296212in}{1.068483in}}%
\pgfpathcurveto{\pgfqpoint{1.294617in}{1.070078in}}{\pgfqpoint{1.292453in}{1.070974in}}{\pgfqpoint{1.290198in}{1.070974in}}%
\pgfpathcurveto{\pgfqpoint{1.287942in}{1.070974in}}{\pgfqpoint{1.285778in}{1.070078in}}{\pgfqpoint{1.284184in}{1.068483in}}%
\pgfpathcurveto{\pgfqpoint{1.282589in}{1.066888in}}{\pgfqpoint{1.281692in}{1.064725in}}{\pgfqpoint{1.281692in}{1.062469in}}%
\pgfpathcurveto{\pgfqpoint{1.281692in}{1.060213in}}{\pgfqpoint{1.282589in}{1.058050in}}{\pgfqpoint{1.284184in}{1.056455in}}%
\pgfpathcurveto{\pgfqpoint{1.285778in}{1.054860in}}{\pgfqpoint{1.287942in}{1.053964in}}{\pgfqpoint{1.290198in}{1.053964in}}%
\pgfpathlineto{\pgfqpoint{1.290198in}{1.053964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317061in}{1.054372in}}%
\pgfpathcurveto{\pgfqpoint{1.319316in}{1.054372in}}{\pgfqpoint{1.321480in}{1.055269in}}{\pgfqpoint{1.323075in}{1.056864in}}%
\pgfpathcurveto{\pgfqpoint{1.324670in}{1.058459in}}{\pgfqpoint{1.325566in}{1.060622in}}{\pgfqpoint{1.325566in}{1.062878in}}%
\pgfpathcurveto{\pgfqpoint{1.325566in}{1.065133in}}{\pgfqpoint{1.324670in}{1.067297in}}{\pgfqpoint{1.323075in}{1.068892in}}%
\pgfpathcurveto{\pgfqpoint{1.321480in}{1.070487in}}{\pgfqpoint{1.319316in}{1.071383in}}{\pgfqpoint{1.317061in}{1.071383in}}%
\pgfpathcurveto{\pgfqpoint{1.314805in}{1.071383in}}{\pgfqpoint{1.312642in}{1.070487in}}{\pgfqpoint{1.311047in}{1.068892in}}%
\pgfpathcurveto{\pgfqpoint{1.309452in}{1.067297in}}{\pgfqpoint{1.308556in}{1.065133in}}{\pgfqpoint{1.308556in}{1.062878in}}%
\pgfpathcurveto{\pgfqpoint{1.308556in}{1.060622in}}{\pgfqpoint{1.309452in}{1.058459in}}{\pgfqpoint{1.311047in}{1.056864in}}%
\pgfpathcurveto{\pgfqpoint{1.312642in}{1.055269in}}{\pgfqpoint{1.314805in}{1.054372in}}{\pgfqpoint{1.317061in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{1.317061in}{1.054372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226052in}{1.055411in}}%
\pgfpathcurveto{\pgfqpoint{1.228307in}{1.055411in}}{\pgfqpoint{1.230471in}{1.056307in}}{\pgfqpoint{1.232066in}{1.057902in}}%
\pgfpathcurveto{\pgfqpoint{1.233661in}{1.059497in}}{\pgfqpoint{1.234557in}{1.061661in}}{\pgfqpoint{1.234557in}{1.063916in}}%
\pgfpathcurveto{\pgfqpoint{1.234557in}{1.066172in}}{\pgfqpoint{1.233661in}{1.068335in}}{\pgfqpoint{1.232066in}{1.069930in}}%
\pgfpathcurveto{\pgfqpoint{1.230471in}{1.071525in}}{\pgfqpoint{1.228307in}{1.072421in}}{\pgfqpoint{1.226052in}{1.072421in}}%
\pgfpathcurveto{\pgfqpoint{1.223796in}{1.072421in}}{\pgfqpoint{1.221633in}{1.071525in}}{\pgfqpoint{1.220038in}{1.069930in}}%
\pgfpathcurveto{\pgfqpoint{1.218443in}{1.068335in}}{\pgfqpoint{1.217547in}{1.066172in}}{\pgfqpoint{1.217547in}{1.063916in}}%
\pgfpathcurveto{\pgfqpoint{1.217547in}{1.061661in}}{\pgfqpoint{1.218443in}{1.059497in}}{\pgfqpoint{1.220038in}{1.057902in}}%
\pgfpathcurveto{\pgfqpoint{1.221633in}{1.056307in}}{\pgfqpoint{1.223796in}{1.055411in}}{\pgfqpoint{1.226052in}{1.055411in}}%
\pgfpathlineto{\pgfqpoint{1.226052in}{1.055411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308258in}{1.056006in}}%
\pgfpathcurveto{\pgfqpoint{1.310513in}{1.056006in}}{\pgfqpoint{1.312677in}{1.056902in}}{\pgfqpoint{1.314272in}{1.058497in}}%
\pgfpathcurveto{\pgfqpoint{1.315867in}{1.060092in}}{\pgfqpoint{1.316763in}{1.062256in}}{\pgfqpoint{1.316763in}{1.064511in}}%
\pgfpathcurveto{\pgfqpoint{1.316763in}{1.066767in}}{\pgfqpoint{1.315867in}{1.068931in}}{\pgfqpoint{1.314272in}{1.070526in}}%
\pgfpathcurveto{\pgfqpoint{1.312677in}{1.072120in}}{\pgfqpoint{1.310513in}{1.073017in}}{\pgfqpoint{1.308258in}{1.073017in}}%
\pgfpathcurveto{\pgfqpoint{1.306002in}{1.073017in}}{\pgfqpoint{1.303839in}{1.072120in}}{\pgfqpoint{1.302244in}{1.070526in}}%
\pgfpathcurveto{\pgfqpoint{1.300649in}{1.068931in}}{\pgfqpoint{1.299753in}{1.066767in}}{\pgfqpoint{1.299753in}{1.064511in}}%
\pgfpathcurveto{\pgfqpoint{1.299753in}{1.062256in}}{\pgfqpoint{1.300649in}{1.060092in}}{\pgfqpoint{1.302244in}{1.058497in}}%
\pgfpathcurveto{\pgfqpoint{1.303839in}{1.056902in}}{\pgfqpoint{1.306002in}{1.056006in}}{\pgfqpoint{1.308258in}{1.056006in}}%
\pgfpathlineto{\pgfqpoint{1.308258in}{1.056006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218549in}{1.058268in}}%
\pgfpathcurveto{\pgfqpoint{1.220804in}{1.058268in}}{\pgfqpoint{1.222968in}{1.059164in}}{\pgfqpoint{1.224563in}{1.060759in}}%
\pgfpathcurveto{\pgfqpoint{1.226158in}{1.062354in}}{\pgfqpoint{1.227054in}{1.064518in}}{\pgfqpoint{1.227054in}{1.066774in}}%
\pgfpathcurveto{\pgfqpoint{1.227054in}{1.069029in}}{\pgfqpoint{1.226158in}{1.071193in}}{\pgfqpoint{1.224563in}{1.072788in}}%
\pgfpathcurveto{\pgfqpoint{1.222968in}{1.074383in}}{\pgfqpoint{1.220804in}{1.075279in}}{\pgfqpoint{1.218549in}{1.075279in}}%
\pgfpathcurveto{\pgfqpoint{1.216293in}{1.075279in}}{\pgfqpoint{1.214130in}{1.074383in}}{\pgfqpoint{1.212535in}{1.072788in}}%
\pgfpathcurveto{\pgfqpoint{1.210940in}{1.071193in}}{\pgfqpoint{1.210044in}{1.069029in}}{\pgfqpoint{1.210044in}{1.066774in}}%
\pgfpathcurveto{\pgfqpoint{1.210044in}{1.064518in}}{\pgfqpoint{1.210940in}{1.062354in}}{\pgfqpoint{1.212535in}{1.060759in}}%
\pgfpathcurveto{\pgfqpoint{1.214130in}{1.059164in}}{\pgfqpoint{1.216293in}{1.058268in}}{\pgfqpoint{1.218549in}{1.058268in}}%
\pgfpathlineto{\pgfqpoint{1.218549in}{1.058268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254341in}{1.058772in}}%
\pgfpathcurveto{\pgfqpoint{1.256597in}{1.058772in}}{\pgfqpoint{1.258760in}{1.059668in}}{\pgfqpoint{1.260355in}{1.061263in}}%
\pgfpathcurveto{\pgfqpoint{1.261950in}{1.062858in}}{\pgfqpoint{1.262846in}{1.065022in}}{\pgfqpoint{1.262846in}{1.067277in}}%
\pgfpathcurveto{\pgfqpoint{1.262846in}{1.069533in}}{\pgfqpoint{1.261950in}{1.071696in}}{\pgfqpoint{1.260355in}{1.073291in}}%
\pgfpathcurveto{\pgfqpoint{1.258760in}{1.074886in}}{\pgfqpoint{1.256597in}{1.075783in}}{\pgfqpoint{1.254341in}{1.075783in}}%
\pgfpathcurveto{\pgfqpoint{1.252086in}{1.075783in}}{\pgfqpoint{1.249922in}{1.074886in}}{\pgfqpoint{1.248327in}{1.073291in}}%
\pgfpathcurveto{\pgfqpoint{1.246732in}{1.071696in}}{\pgfqpoint{1.245836in}{1.069533in}}{\pgfqpoint{1.245836in}{1.067277in}}%
\pgfpathcurveto{\pgfqpoint{1.245836in}{1.065022in}}{\pgfqpoint{1.246732in}{1.062858in}}{\pgfqpoint{1.248327in}{1.061263in}}%
\pgfpathcurveto{\pgfqpoint{1.249922in}{1.059668in}}{\pgfqpoint{1.252086in}{1.058772in}}{\pgfqpoint{1.254341in}{1.058772in}}%
\pgfpathlineto{\pgfqpoint{1.254341in}{1.058772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259800in}{1.064945in}}%
\pgfpathcurveto{\pgfqpoint{1.262056in}{1.064945in}}{\pgfqpoint{1.264219in}{1.065841in}}{\pgfqpoint{1.265814in}{1.067436in}}%
\pgfpathcurveto{\pgfqpoint{1.267409in}{1.069031in}}{\pgfqpoint{1.268305in}{1.071194in}}{\pgfqpoint{1.268305in}{1.073450in}}%
\pgfpathcurveto{\pgfqpoint{1.268305in}{1.075705in}}{\pgfqpoint{1.267409in}{1.077869in}}{\pgfqpoint{1.265814in}{1.079464in}}%
\pgfpathcurveto{\pgfqpoint{1.264219in}{1.081059in}}{\pgfqpoint{1.262056in}{1.081955in}}{\pgfqpoint{1.259800in}{1.081955in}}%
\pgfpathcurveto{\pgfqpoint{1.257544in}{1.081955in}}{\pgfqpoint{1.255381in}{1.081059in}}{\pgfqpoint{1.253786in}{1.079464in}}%
\pgfpathcurveto{\pgfqpoint{1.252191in}{1.077869in}}{\pgfqpoint{1.251295in}{1.075705in}}{\pgfqpoint{1.251295in}{1.073450in}}%
\pgfpathcurveto{\pgfqpoint{1.251295in}{1.071194in}}{\pgfqpoint{1.252191in}{1.069031in}}{\pgfqpoint{1.253786in}{1.067436in}}%
\pgfpathcurveto{\pgfqpoint{1.255381in}{1.065841in}}{\pgfqpoint{1.257544in}{1.064945in}}{\pgfqpoint{1.259800in}{1.064945in}}%
\pgfpathlineto{\pgfqpoint{1.259800in}{1.064945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266381in}{1.068267in}}%
\pgfpathcurveto{\pgfqpoint{1.268636in}{1.068267in}}{\pgfqpoint{1.270800in}{1.069163in}}{\pgfqpoint{1.272395in}{1.070758in}}%
\pgfpathcurveto{\pgfqpoint{1.273990in}{1.072353in}}{\pgfqpoint{1.274886in}{1.074517in}}{\pgfqpoint{1.274886in}{1.076772in}}%
\pgfpathcurveto{\pgfqpoint{1.274886in}{1.079028in}}{\pgfqpoint{1.273990in}{1.081192in}}{\pgfqpoint{1.272395in}{1.082786in}}%
\pgfpathcurveto{\pgfqpoint{1.270800in}{1.084381in}}{\pgfqpoint{1.268636in}{1.085278in}}{\pgfqpoint{1.266381in}{1.085278in}}%
\pgfpathcurveto{\pgfqpoint{1.264125in}{1.085278in}}{\pgfqpoint{1.261962in}{1.084381in}}{\pgfqpoint{1.260367in}{1.082786in}}%
\pgfpathcurveto{\pgfqpoint{1.258772in}{1.081192in}}{\pgfqpoint{1.257876in}{1.079028in}}{\pgfqpoint{1.257876in}{1.076772in}}%
\pgfpathcurveto{\pgfqpoint{1.257876in}{1.074517in}}{\pgfqpoint{1.258772in}{1.072353in}}{\pgfqpoint{1.260367in}{1.070758in}}%
\pgfpathcurveto{\pgfqpoint{1.261962in}{1.069163in}}{\pgfqpoint{1.264125in}{1.068267in}}{\pgfqpoint{1.266381in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{1.266381in}{1.068267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320699in}{1.068594in}}%
\pgfpathcurveto{\pgfqpoint{1.322955in}{1.068594in}}{\pgfqpoint{1.325118in}{1.069490in}}{\pgfqpoint{1.326713in}{1.071085in}}%
\pgfpathcurveto{\pgfqpoint{1.328308in}{1.072680in}}{\pgfqpoint{1.329204in}{1.074844in}}{\pgfqpoint{1.329204in}{1.077099in}}%
\pgfpathcurveto{\pgfqpoint{1.329204in}{1.079355in}}{\pgfqpoint{1.328308in}{1.081518in}}{\pgfqpoint{1.326713in}{1.083113in}}%
\pgfpathcurveto{\pgfqpoint{1.325118in}{1.084708in}}{\pgfqpoint{1.322955in}{1.085604in}}{\pgfqpoint{1.320699in}{1.085604in}}%
\pgfpathcurveto{\pgfqpoint{1.318443in}{1.085604in}}{\pgfqpoint{1.316280in}{1.084708in}}{\pgfqpoint{1.314685in}{1.083113in}}%
\pgfpathcurveto{\pgfqpoint{1.313090in}{1.081518in}}{\pgfqpoint{1.312194in}{1.079355in}}{\pgfqpoint{1.312194in}{1.077099in}}%
\pgfpathcurveto{\pgfqpoint{1.312194in}{1.074844in}}{\pgfqpoint{1.313090in}{1.072680in}}{\pgfqpoint{1.314685in}{1.071085in}}%
\pgfpathcurveto{\pgfqpoint{1.316280in}{1.069490in}}{\pgfqpoint{1.318443in}{1.068594in}}{\pgfqpoint{1.320699in}{1.068594in}}%
\pgfpathlineto{\pgfqpoint{1.320699in}{1.068594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298334in}{1.069451in}}%
\pgfpathcurveto{\pgfqpoint{1.300589in}{1.069451in}}{\pgfqpoint{1.302753in}{1.070347in}}{\pgfqpoint{1.304348in}{1.071942in}}%
\pgfpathcurveto{\pgfqpoint{1.305943in}{1.073537in}}{\pgfqpoint{1.306839in}{1.075700in}}{\pgfqpoint{1.306839in}{1.077956in}}%
\pgfpathcurveto{\pgfqpoint{1.306839in}{1.080211in}}{\pgfqpoint{1.305943in}{1.082375in}}{\pgfqpoint{1.304348in}{1.083970in}}%
\pgfpathcurveto{\pgfqpoint{1.302753in}{1.085565in}}{\pgfqpoint{1.300589in}{1.086461in}}{\pgfqpoint{1.298334in}{1.086461in}}%
\pgfpathcurveto{\pgfqpoint{1.296078in}{1.086461in}}{\pgfqpoint{1.293915in}{1.085565in}}{\pgfqpoint{1.292320in}{1.083970in}}%
\pgfpathcurveto{\pgfqpoint{1.290725in}{1.082375in}}{\pgfqpoint{1.289829in}{1.080211in}}{\pgfqpoint{1.289829in}{1.077956in}}%
\pgfpathcurveto{\pgfqpoint{1.289829in}{1.075700in}}{\pgfqpoint{1.290725in}{1.073537in}}{\pgfqpoint{1.292320in}{1.071942in}}%
\pgfpathcurveto{\pgfqpoint{1.293915in}{1.070347in}}{\pgfqpoint{1.296078in}{1.069451in}}{\pgfqpoint{1.298334in}{1.069451in}}%
\pgfpathlineto{\pgfqpoint{1.298334in}{1.069451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246330in}{1.070770in}}%
\pgfpathcurveto{\pgfqpoint{1.248586in}{1.070770in}}{\pgfqpoint{1.250749in}{1.071666in}}{\pgfqpoint{1.252344in}{1.073261in}}%
\pgfpathcurveto{\pgfqpoint{1.253939in}{1.074856in}}{\pgfqpoint{1.254835in}{1.077020in}}{\pgfqpoint{1.254835in}{1.079275in}}%
\pgfpathcurveto{\pgfqpoint{1.254835in}{1.081531in}}{\pgfqpoint{1.253939in}{1.083694in}}{\pgfqpoint{1.252344in}{1.085289in}}%
\pgfpathcurveto{\pgfqpoint{1.250749in}{1.086884in}}{\pgfqpoint{1.248586in}{1.087781in}}{\pgfqpoint{1.246330in}{1.087781in}}%
\pgfpathcurveto{\pgfqpoint{1.244075in}{1.087781in}}{\pgfqpoint{1.241911in}{1.086884in}}{\pgfqpoint{1.240316in}{1.085289in}}%
\pgfpathcurveto{\pgfqpoint{1.238721in}{1.083694in}}{\pgfqpoint{1.237825in}{1.081531in}}{\pgfqpoint{1.237825in}{1.079275in}}%
\pgfpathcurveto{\pgfqpoint{1.237825in}{1.077020in}}{\pgfqpoint{1.238721in}{1.074856in}}{\pgfqpoint{1.240316in}{1.073261in}}%
\pgfpathcurveto{\pgfqpoint{1.241911in}{1.071666in}}{\pgfqpoint{1.244075in}{1.070770in}}{\pgfqpoint{1.246330in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{1.246330in}{1.070770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241984in}{1.071870in}}%
\pgfpathcurveto{\pgfqpoint{1.244239in}{1.071870in}}{\pgfqpoint{1.246403in}{1.072766in}}{\pgfqpoint{1.247998in}{1.074361in}}%
\pgfpathcurveto{\pgfqpoint{1.249593in}{1.075956in}}{\pgfqpoint{1.250489in}{1.078119in}}{\pgfqpoint{1.250489in}{1.080375in}}%
\pgfpathcurveto{\pgfqpoint{1.250489in}{1.082630in}}{\pgfqpoint{1.249593in}{1.084794in}}{\pgfqpoint{1.247998in}{1.086389in}}%
\pgfpathcurveto{\pgfqpoint{1.246403in}{1.087984in}}{\pgfqpoint{1.244239in}{1.088880in}}{\pgfqpoint{1.241984in}{1.088880in}}%
\pgfpathcurveto{\pgfqpoint{1.239728in}{1.088880in}}{\pgfqpoint{1.237564in}{1.087984in}}{\pgfqpoint{1.235970in}{1.086389in}}%
\pgfpathcurveto{\pgfqpoint{1.234375in}{1.084794in}}{\pgfqpoint{1.233478in}{1.082630in}}{\pgfqpoint{1.233478in}{1.080375in}}%
\pgfpathcurveto{\pgfqpoint{1.233478in}{1.078119in}}{\pgfqpoint{1.234375in}{1.075956in}}{\pgfqpoint{1.235970in}{1.074361in}}%
\pgfpathcurveto{\pgfqpoint{1.237564in}{1.072766in}}{\pgfqpoint{1.239728in}{1.071870in}}{\pgfqpoint{1.241984in}{1.071870in}}%
\pgfpathlineto{\pgfqpoint{1.241984in}{1.071870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308073in}{1.072292in}}%
\pgfpathcurveto{\pgfqpoint{1.310329in}{1.072292in}}{\pgfqpoint{1.312492in}{1.073188in}}{\pgfqpoint{1.314087in}{1.074783in}}%
\pgfpathcurveto{\pgfqpoint{1.315682in}{1.076378in}}{\pgfqpoint{1.316578in}{1.078541in}}{\pgfqpoint{1.316578in}{1.080797in}}%
\pgfpathcurveto{\pgfqpoint{1.316578in}{1.083052in}}{\pgfqpoint{1.315682in}{1.085216in}}{\pgfqpoint{1.314087in}{1.086811in}}%
\pgfpathcurveto{\pgfqpoint{1.312492in}{1.088406in}}{\pgfqpoint{1.310329in}{1.089302in}}{\pgfqpoint{1.308073in}{1.089302in}}%
\pgfpathcurveto{\pgfqpoint{1.305818in}{1.089302in}}{\pgfqpoint{1.303654in}{1.088406in}}{\pgfqpoint{1.302059in}{1.086811in}}%
\pgfpathcurveto{\pgfqpoint{1.300464in}{1.085216in}}{\pgfqpoint{1.299568in}{1.083052in}}{\pgfqpoint{1.299568in}{1.080797in}}%
\pgfpathcurveto{\pgfqpoint{1.299568in}{1.078541in}}{\pgfqpoint{1.300464in}{1.076378in}}{\pgfqpoint{1.302059in}{1.074783in}}%
\pgfpathcurveto{\pgfqpoint{1.303654in}{1.073188in}}{\pgfqpoint{1.305818in}{1.072292in}}{\pgfqpoint{1.308073in}{1.072292in}}%
\pgfpathlineto{\pgfqpoint{1.308073in}{1.072292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310099in}{1.076009in}}%
\pgfpathcurveto{\pgfqpoint{1.312355in}{1.076009in}}{\pgfqpoint{1.314518in}{1.076905in}}{\pgfqpoint{1.316113in}{1.078500in}}%
\pgfpathcurveto{\pgfqpoint{1.317708in}{1.080095in}}{\pgfqpoint{1.318604in}{1.082259in}}{\pgfqpoint{1.318604in}{1.084514in}}%
\pgfpathcurveto{\pgfqpoint{1.318604in}{1.086770in}}{\pgfqpoint{1.317708in}{1.088934in}}{\pgfqpoint{1.316113in}{1.090528in}}%
\pgfpathcurveto{\pgfqpoint{1.314518in}{1.092123in}}{\pgfqpoint{1.312355in}{1.093020in}}{\pgfqpoint{1.310099in}{1.093020in}}%
\pgfpathcurveto{\pgfqpoint{1.307843in}{1.093020in}}{\pgfqpoint{1.305680in}{1.092123in}}{\pgfqpoint{1.304085in}{1.090528in}}%
\pgfpathcurveto{\pgfqpoint{1.302490in}{1.088934in}}{\pgfqpoint{1.301594in}{1.086770in}}{\pgfqpoint{1.301594in}{1.084514in}}%
\pgfpathcurveto{\pgfqpoint{1.301594in}{1.082259in}}{\pgfqpoint{1.302490in}{1.080095in}}{\pgfqpoint{1.304085in}{1.078500in}}%
\pgfpathcurveto{\pgfqpoint{1.305680in}{1.076905in}}{\pgfqpoint{1.307843in}{1.076009in}}{\pgfqpoint{1.310099in}{1.076009in}}%
\pgfpathlineto{\pgfqpoint{1.310099in}{1.076009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268816in}{1.079316in}}%
\pgfpathcurveto{\pgfqpoint{1.271071in}{1.079316in}}{\pgfqpoint{1.273235in}{1.080212in}}{\pgfqpoint{1.274830in}{1.081807in}}%
\pgfpathcurveto{\pgfqpoint{1.276425in}{1.083402in}}{\pgfqpoint{1.277321in}{1.085566in}}{\pgfqpoint{1.277321in}{1.087821in}}%
\pgfpathcurveto{\pgfqpoint{1.277321in}{1.090077in}}{\pgfqpoint{1.276425in}{1.092241in}}{\pgfqpoint{1.274830in}{1.093836in}}%
\pgfpathcurveto{\pgfqpoint{1.273235in}{1.095431in}}{\pgfqpoint{1.271071in}{1.096327in}}{\pgfqpoint{1.268816in}{1.096327in}}%
\pgfpathcurveto{\pgfqpoint{1.266560in}{1.096327in}}{\pgfqpoint{1.264396in}{1.095431in}}{\pgfqpoint{1.262801in}{1.093836in}}%
\pgfpathcurveto{\pgfqpoint{1.261207in}{1.092241in}}{\pgfqpoint{1.260310in}{1.090077in}}{\pgfqpoint{1.260310in}{1.087821in}}%
\pgfpathcurveto{\pgfqpoint{1.260310in}{1.085566in}}{\pgfqpoint{1.261207in}{1.083402in}}{\pgfqpoint{1.262801in}{1.081807in}}%
\pgfpathcurveto{\pgfqpoint{1.264396in}{1.080212in}}{\pgfqpoint{1.266560in}{1.079316in}}{\pgfqpoint{1.268816in}{1.079316in}}%
\pgfpathlineto{\pgfqpoint{1.268816in}{1.079316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250278in}{1.086300in}}%
\pgfpathcurveto{\pgfqpoint{1.252534in}{1.086300in}}{\pgfqpoint{1.254697in}{1.087197in}}{\pgfqpoint{1.256292in}{1.088792in}}%
\pgfpathcurveto{\pgfqpoint{1.257887in}{1.090387in}}{\pgfqpoint{1.258783in}{1.092550in}}{\pgfqpoint{1.258783in}{1.094806in}}%
\pgfpathcurveto{\pgfqpoint{1.258783in}{1.097061in}}{\pgfqpoint{1.257887in}{1.099225in}}{\pgfqpoint{1.256292in}{1.100820in}}%
\pgfpathcurveto{\pgfqpoint{1.254697in}{1.102415in}}{\pgfqpoint{1.252534in}{1.103311in}}{\pgfqpoint{1.250278in}{1.103311in}}%
\pgfpathcurveto{\pgfqpoint{1.248022in}{1.103311in}}{\pgfqpoint{1.245859in}{1.102415in}}{\pgfqpoint{1.244264in}{1.100820in}}%
\pgfpathcurveto{\pgfqpoint{1.242669in}{1.099225in}}{\pgfqpoint{1.241773in}{1.097061in}}{\pgfqpoint{1.241773in}{1.094806in}}%
\pgfpathcurveto{\pgfqpoint{1.241773in}{1.092550in}}{\pgfqpoint{1.242669in}{1.090387in}}{\pgfqpoint{1.244264in}{1.088792in}}%
\pgfpathcurveto{\pgfqpoint{1.245859in}{1.087197in}}{\pgfqpoint{1.248022in}{1.086300in}}{\pgfqpoint{1.250278in}{1.086300in}}%
\pgfpathlineto{\pgfqpoint{1.250278in}{1.086300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322755in}{1.087329in}}%
\pgfpathcurveto{\pgfqpoint{1.325010in}{1.087329in}}{\pgfqpoint{1.327174in}{1.088225in}}{\pgfqpoint{1.328769in}{1.089820in}}%
\pgfpathcurveto{\pgfqpoint{1.330364in}{1.091415in}}{\pgfqpoint{1.331260in}{1.093578in}}{\pgfqpoint{1.331260in}{1.095834in}}%
\pgfpathcurveto{\pgfqpoint{1.331260in}{1.098090in}}{\pgfqpoint{1.330364in}{1.100253in}}{\pgfqpoint{1.328769in}{1.101848in}}%
\pgfpathcurveto{\pgfqpoint{1.327174in}{1.103443in}}{\pgfqpoint{1.325010in}{1.104339in}}{\pgfqpoint{1.322755in}{1.104339in}}%
\pgfpathcurveto{\pgfqpoint{1.320499in}{1.104339in}}{\pgfqpoint{1.318336in}{1.103443in}}{\pgfqpoint{1.316741in}{1.101848in}}%
\pgfpathcurveto{\pgfqpoint{1.315146in}{1.100253in}}{\pgfqpoint{1.314250in}{1.098090in}}{\pgfqpoint{1.314250in}{1.095834in}}%
\pgfpathcurveto{\pgfqpoint{1.314250in}{1.093578in}}{\pgfqpoint{1.315146in}{1.091415in}}{\pgfqpoint{1.316741in}{1.089820in}}%
\pgfpathcurveto{\pgfqpoint{1.318336in}{1.088225in}}{\pgfqpoint{1.320499in}{1.087329in}}{\pgfqpoint{1.322755in}{1.087329in}}%
\pgfpathlineto{\pgfqpoint{1.322755in}{1.087329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247120in}{1.087469in}}%
\pgfpathcurveto{\pgfqpoint{1.249375in}{1.087469in}}{\pgfqpoint{1.251539in}{1.088365in}}{\pgfqpoint{1.253134in}{1.089960in}}%
\pgfpathcurveto{\pgfqpoint{1.254729in}{1.091555in}}{\pgfqpoint{1.255625in}{1.093719in}}{\pgfqpoint{1.255625in}{1.095974in}}%
\pgfpathcurveto{\pgfqpoint{1.255625in}{1.098230in}}{\pgfqpoint{1.254729in}{1.100394in}}{\pgfqpoint{1.253134in}{1.101989in}}%
\pgfpathcurveto{\pgfqpoint{1.251539in}{1.103583in}}{\pgfqpoint{1.249375in}{1.104480in}}{\pgfqpoint{1.247120in}{1.104480in}}%
\pgfpathcurveto{\pgfqpoint{1.244864in}{1.104480in}}{\pgfqpoint{1.242701in}{1.103583in}}{\pgfqpoint{1.241106in}{1.101989in}}%
\pgfpathcurveto{\pgfqpoint{1.239511in}{1.100394in}}{\pgfqpoint{1.238615in}{1.098230in}}{\pgfqpoint{1.238615in}{1.095974in}}%
\pgfpathcurveto{\pgfqpoint{1.238615in}{1.093719in}}{\pgfqpoint{1.239511in}{1.091555in}}{\pgfqpoint{1.241106in}{1.089960in}}%
\pgfpathcurveto{\pgfqpoint{1.242701in}{1.088365in}}{\pgfqpoint{1.244864in}{1.087469in}}{\pgfqpoint{1.247120in}{1.087469in}}%
\pgfpathlineto{\pgfqpoint{1.247120in}{1.087469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232278in}{1.090091in}}%
\pgfpathcurveto{\pgfqpoint{1.234534in}{1.090091in}}{\pgfqpoint{1.236697in}{1.090988in}}{\pgfqpoint{1.238292in}{1.092582in}}%
\pgfpathcurveto{\pgfqpoint{1.239887in}{1.094177in}}{\pgfqpoint{1.240783in}{1.096341in}}{\pgfqpoint{1.240783in}{1.098597in}}%
\pgfpathcurveto{\pgfqpoint{1.240783in}{1.100852in}}{\pgfqpoint{1.239887in}{1.103016in}}{\pgfqpoint{1.238292in}{1.104611in}}%
\pgfpathcurveto{\pgfqpoint{1.236697in}{1.106206in}}{\pgfqpoint{1.234534in}{1.107102in}}{\pgfqpoint{1.232278in}{1.107102in}}%
\pgfpathcurveto{\pgfqpoint{1.230023in}{1.107102in}}{\pgfqpoint{1.227859in}{1.106206in}}{\pgfqpoint{1.226264in}{1.104611in}}%
\pgfpathcurveto{\pgfqpoint{1.224669in}{1.103016in}}{\pgfqpoint{1.223773in}{1.100852in}}{\pgfqpoint{1.223773in}{1.098597in}}%
\pgfpathcurveto{\pgfqpoint{1.223773in}{1.096341in}}{\pgfqpoint{1.224669in}{1.094177in}}{\pgfqpoint{1.226264in}{1.092582in}}%
\pgfpathcurveto{\pgfqpoint{1.227859in}{1.090988in}}{\pgfqpoint{1.230023in}{1.090091in}}{\pgfqpoint{1.232278in}{1.090091in}}%
\pgfpathlineto{\pgfqpoint{1.232278in}{1.090091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309964in}{1.090393in}}%
\pgfpathcurveto{\pgfqpoint{1.312220in}{1.090393in}}{\pgfqpoint{1.314384in}{1.091289in}}{\pgfqpoint{1.315978in}{1.092884in}}%
\pgfpathcurveto{\pgfqpoint{1.317573in}{1.094479in}}{\pgfqpoint{1.318470in}{1.096643in}}{\pgfqpoint{1.318470in}{1.098898in}}%
\pgfpathcurveto{\pgfqpoint{1.318470in}{1.101154in}}{\pgfqpoint{1.317573in}{1.103317in}}{\pgfqpoint{1.315978in}{1.104912in}}%
\pgfpathcurveto{\pgfqpoint{1.314384in}{1.106507in}}{\pgfqpoint{1.312220in}{1.107403in}}{\pgfqpoint{1.309964in}{1.107403in}}%
\pgfpathcurveto{\pgfqpoint{1.307709in}{1.107403in}}{\pgfqpoint{1.305545in}{1.106507in}}{\pgfqpoint{1.303950in}{1.104912in}}%
\pgfpathcurveto{\pgfqpoint{1.302355in}{1.103317in}}{\pgfqpoint{1.301459in}{1.101154in}}{\pgfqpoint{1.301459in}{1.098898in}}%
\pgfpathcurveto{\pgfqpoint{1.301459in}{1.096643in}}{\pgfqpoint{1.302355in}{1.094479in}}{\pgfqpoint{1.303950in}{1.092884in}}%
\pgfpathcurveto{\pgfqpoint{1.305545in}{1.091289in}}{\pgfqpoint{1.307709in}{1.090393in}}{\pgfqpoint{1.309964in}{1.090393in}}%
\pgfpathlineto{\pgfqpoint{1.309964in}{1.090393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302416in}{1.093481in}}%
\pgfpathcurveto{\pgfqpoint{1.304671in}{1.093481in}}{\pgfqpoint{1.306835in}{1.094377in}}{\pgfqpoint{1.308430in}{1.095972in}}%
\pgfpathcurveto{\pgfqpoint{1.310025in}{1.097567in}}{\pgfqpoint{1.310921in}{1.099730in}}{\pgfqpoint{1.310921in}{1.101986in}}%
\pgfpathcurveto{\pgfqpoint{1.310921in}{1.104241in}}{\pgfqpoint{1.310025in}{1.106405in}}{\pgfqpoint{1.308430in}{1.108000in}}%
\pgfpathcurveto{\pgfqpoint{1.306835in}{1.109595in}}{\pgfqpoint{1.304671in}{1.110491in}}{\pgfqpoint{1.302416in}{1.110491in}}%
\pgfpathcurveto{\pgfqpoint{1.300160in}{1.110491in}}{\pgfqpoint{1.297997in}{1.109595in}}{\pgfqpoint{1.296402in}{1.108000in}}%
\pgfpathcurveto{\pgfqpoint{1.294807in}{1.106405in}}{\pgfqpoint{1.293911in}{1.104241in}}{\pgfqpoint{1.293911in}{1.101986in}}%
\pgfpathcurveto{\pgfqpoint{1.293911in}{1.099730in}}{\pgfqpoint{1.294807in}{1.097567in}}{\pgfqpoint{1.296402in}{1.095972in}}%
\pgfpathcurveto{\pgfqpoint{1.297997in}{1.094377in}}{\pgfqpoint{1.300160in}{1.093481in}}{\pgfqpoint{1.302416in}{1.093481in}}%
\pgfpathlineto{\pgfqpoint{1.302416in}{1.093481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286325in}{1.100362in}}%
\pgfpathcurveto{\pgfqpoint{1.288581in}{1.100362in}}{\pgfqpoint{1.290744in}{1.101258in}}{\pgfqpoint{1.292339in}{1.102853in}}%
\pgfpathcurveto{\pgfqpoint{1.293934in}{1.104448in}}{\pgfqpoint{1.294830in}{1.106612in}}{\pgfqpoint{1.294830in}{1.108867in}}%
\pgfpathcurveto{\pgfqpoint{1.294830in}{1.111123in}}{\pgfqpoint{1.293934in}{1.113287in}}{\pgfqpoint{1.292339in}{1.114881in}}%
\pgfpathcurveto{\pgfqpoint{1.290744in}{1.116476in}}{\pgfqpoint{1.288581in}{1.117373in}}{\pgfqpoint{1.286325in}{1.117373in}}%
\pgfpathcurveto{\pgfqpoint{1.284070in}{1.117373in}}{\pgfqpoint{1.281906in}{1.116476in}}{\pgfqpoint{1.280311in}{1.114881in}}%
\pgfpathcurveto{\pgfqpoint{1.278716in}{1.113287in}}{\pgfqpoint{1.277820in}{1.111123in}}{\pgfqpoint{1.277820in}{1.108867in}}%
\pgfpathcurveto{\pgfqpoint{1.277820in}{1.106612in}}{\pgfqpoint{1.278716in}{1.104448in}}{\pgfqpoint{1.280311in}{1.102853in}}%
\pgfpathcurveto{\pgfqpoint{1.281906in}{1.101258in}}{\pgfqpoint{1.284070in}{1.100362in}}{\pgfqpoint{1.286325in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.100362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318688in}{1.103370in}}%
\pgfpathcurveto{\pgfqpoint{1.320944in}{1.103370in}}{\pgfqpoint{1.323108in}{1.104266in}}{\pgfqpoint{1.324703in}{1.105861in}}%
\pgfpathcurveto{\pgfqpoint{1.326297in}{1.107456in}}{\pgfqpoint{1.327194in}{1.109619in}}{\pgfqpoint{1.327194in}{1.111875in}}%
\pgfpathcurveto{\pgfqpoint{1.327194in}{1.114131in}}{\pgfqpoint{1.326297in}{1.116294in}}{\pgfqpoint{1.324703in}{1.117889in}}%
\pgfpathcurveto{\pgfqpoint{1.323108in}{1.119484in}}{\pgfqpoint{1.320944in}{1.120380in}}{\pgfqpoint{1.318688in}{1.120380in}}%
\pgfpathcurveto{\pgfqpoint{1.316433in}{1.120380in}}{\pgfqpoint{1.314269in}{1.119484in}}{\pgfqpoint{1.312674in}{1.117889in}}%
\pgfpathcurveto{\pgfqpoint{1.311079in}{1.116294in}}{\pgfqpoint{1.310183in}{1.114131in}}{\pgfqpoint{1.310183in}{1.111875in}}%
\pgfpathcurveto{\pgfqpoint{1.310183in}{1.109619in}}{\pgfqpoint{1.311079in}{1.107456in}}{\pgfqpoint{1.312674in}{1.105861in}}%
\pgfpathcurveto{\pgfqpoint{1.314269in}{1.104266in}}{\pgfqpoint{1.316433in}{1.103370in}}{\pgfqpoint{1.318688in}{1.103370in}}%
\pgfpathlineto{\pgfqpoint{1.318688in}{1.103370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315046in}{1.113116in}}%
\pgfpathcurveto{\pgfqpoint{1.317302in}{1.113116in}}{\pgfqpoint{1.319465in}{1.114013in}}{\pgfqpoint{1.321060in}{1.115607in}}%
\pgfpathcurveto{\pgfqpoint{1.322655in}{1.117202in}}{\pgfqpoint{1.323551in}{1.119366in}}{\pgfqpoint{1.323551in}{1.121622in}}%
\pgfpathcurveto{\pgfqpoint{1.323551in}{1.123877in}}{\pgfqpoint{1.322655in}{1.126041in}}{\pgfqpoint{1.321060in}{1.127636in}}%
\pgfpathcurveto{\pgfqpoint{1.319465in}{1.129231in}}{\pgfqpoint{1.317302in}{1.130127in}}{\pgfqpoint{1.315046in}{1.130127in}}%
\pgfpathcurveto{\pgfqpoint{1.312790in}{1.130127in}}{\pgfqpoint{1.310627in}{1.129231in}}{\pgfqpoint{1.309032in}{1.127636in}}%
\pgfpathcurveto{\pgfqpoint{1.307437in}{1.126041in}}{\pgfqpoint{1.306541in}{1.123877in}}{\pgfqpoint{1.306541in}{1.121622in}}%
\pgfpathcurveto{\pgfqpoint{1.306541in}{1.119366in}}{\pgfqpoint{1.307437in}{1.117202in}}{\pgfqpoint{1.309032in}{1.115607in}}%
\pgfpathcurveto{\pgfqpoint{1.310627in}{1.114013in}}{\pgfqpoint{1.312790in}{1.113116in}}{\pgfqpoint{1.315046in}{1.113116in}}%
\pgfpathlineto{\pgfqpoint{1.315046in}{1.113116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295277in}{1.115443in}}%
\pgfpathcurveto{\pgfqpoint{1.297532in}{1.115443in}}{\pgfqpoint{1.299696in}{1.116339in}}{\pgfqpoint{1.301291in}{1.117934in}}%
\pgfpathcurveto{\pgfqpoint{1.302886in}{1.119529in}}{\pgfqpoint{1.303782in}{1.121692in}}{\pgfqpoint{1.303782in}{1.123948in}}%
\pgfpathcurveto{\pgfqpoint{1.303782in}{1.126203in}}{\pgfqpoint{1.302886in}{1.128367in}}{\pgfqpoint{1.301291in}{1.129962in}}%
\pgfpathcurveto{\pgfqpoint{1.299696in}{1.131557in}}{\pgfqpoint{1.297532in}{1.132453in}}{\pgfqpoint{1.295277in}{1.132453in}}%
\pgfpathcurveto{\pgfqpoint{1.293021in}{1.132453in}}{\pgfqpoint{1.290858in}{1.131557in}}{\pgfqpoint{1.289263in}{1.129962in}}%
\pgfpathcurveto{\pgfqpoint{1.287668in}{1.128367in}}{\pgfqpoint{1.286772in}{1.126203in}}{\pgfqpoint{1.286772in}{1.123948in}}%
\pgfpathcurveto{\pgfqpoint{1.286772in}{1.121692in}}{\pgfqpoint{1.287668in}{1.119529in}}{\pgfqpoint{1.289263in}{1.117934in}}%
\pgfpathcurveto{\pgfqpoint{1.290858in}{1.116339in}}{\pgfqpoint{1.293021in}{1.115443in}}{\pgfqpoint{1.295277in}{1.115443in}}%
\pgfpathlineto{\pgfqpoint{1.295277in}{1.115443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307804in}{1.124455in}}%
\pgfpathcurveto{\pgfqpoint{1.310059in}{1.124455in}}{\pgfqpoint{1.312223in}{1.125351in}}{\pgfqpoint{1.313818in}{1.126946in}}%
\pgfpathcurveto{\pgfqpoint{1.315413in}{1.128541in}}{\pgfqpoint{1.316309in}{1.130705in}}{\pgfqpoint{1.316309in}{1.132960in}}%
\pgfpathcurveto{\pgfqpoint{1.316309in}{1.135216in}}{\pgfqpoint{1.315413in}{1.137380in}}{\pgfqpoint{1.313818in}{1.138974in}}%
\pgfpathcurveto{\pgfqpoint{1.312223in}{1.140569in}}{\pgfqpoint{1.310059in}{1.141466in}}{\pgfqpoint{1.307804in}{1.141466in}}%
\pgfpathcurveto{\pgfqpoint{1.305548in}{1.141466in}}{\pgfqpoint{1.303385in}{1.140569in}}{\pgfqpoint{1.301790in}{1.138974in}}%
\pgfpathcurveto{\pgfqpoint{1.300195in}{1.137380in}}{\pgfqpoint{1.299299in}{1.135216in}}{\pgfqpoint{1.299299in}{1.132960in}}%
\pgfpathcurveto{\pgfqpoint{1.299299in}{1.130705in}}{\pgfqpoint{1.300195in}{1.128541in}}{\pgfqpoint{1.301790in}{1.126946in}}%
\pgfpathcurveto{\pgfqpoint{1.303385in}{1.125351in}}{\pgfqpoint{1.305548in}{1.124455in}}{\pgfqpoint{1.307804in}{1.124455in}}%
\pgfpathlineto{\pgfqpoint{1.307804in}{1.124455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239456in}{1.125362in}}%
\pgfpathcurveto{\pgfqpoint{1.241712in}{1.125362in}}{\pgfqpoint{1.243875in}{1.126258in}}{\pgfqpoint{1.245470in}{1.127853in}}%
\pgfpathcurveto{\pgfqpoint{1.247065in}{1.129448in}}{\pgfqpoint{1.247961in}{1.131611in}}{\pgfqpoint{1.247961in}{1.133867in}}%
\pgfpathcurveto{\pgfqpoint{1.247961in}{1.136122in}}{\pgfqpoint{1.247065in}{1.138286in}}{\pgfqpoint{1.245470in}{1.139881in}}%
\pgfpathcurveto{\pgfqpoint{1.243875in}{1.141476in}}{\pgfqpoint{1.241712in}{1.142372in}}{\pgfqpoint{1.239456in}{1.142372in}}%
\pgfpathcurveto{\pgfqpoint{1.237200in}{1.142372in}}{\pgfqpoint{1.235037in}{1.141476in}}{\pgfqpoint{1.233442in}{1.139881in}}%
\pgfpathcurveto{\pgfqpoint{1.231847in}{1.138286in}}{\pgfqpoint{1.230951in}{1.136122in}}{\pgfqpoint{1.230951in}{1.133867in}}%
\pgfpathcurveto{\pgfqpoint{1.230951in}{1.131611in}}{\pgfqpoint{1.231847in}{1.129448in}}{\pgfqpoint{1.233442in}{1.127853in}}%
\pgfpathcurveto{\pgfqpoint{1.235037in}{1.126258in}}{\pgfqpoint{1.237200in}{1.125362in}}{\pgfqpoint{1.239456in}{1.125362in}}%
\pgfpathlineto{\pgfqpoint{1.239456in}{1.125362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227659in}{1.126687in}}%
\pgfpathcurveto{\pgfqpoint{1.229915in}{1.126687in}}{\pgfqpoint{1.232078in}{1.127583in}}{\pgfqpoint{1.233673in}{1.129178in}}%
\pgfpathcurveto{\pgfqpoint{1.235268in}{1.130773in}}{\pgfqpoint{1.236164in}{1.132936in}}{\pgfqpoint{1.236164in}{1.135192in}}%
\pgfpathcurveto{\pgfqpoint{1.236164in}{1.137447in}}{\pgfqpoint{1.235268in}{1.139611in}}{\pgfqpoint{1.233673in}{1.141206in}}%
\pgfpathcurveto{\pgfqpoint{1.232078in}{1.142801in}}{\pgfqpoint{1.229915in}{1.143697in}}{\pgfqpoint{1.227659in}{1.143697in}}%
\pgfpathcurveto{\pgfqpoint{1.225404in}{1.143697in}}{\pgfqpoint{1.223240in}{1.142801in}}{\pgfqpoint{1.221645in}{1.141206in}}%
\pgfpathcurveto{\pgfqpoint{1.220050in}{1.139611in}}{\pgfqpoint{1.219154in}{1.137447in}}{\pgfqpoint{1.219154in}{1.135192in}}%
\pgfpathcurveto{\pgfqpoint{1.219154in}{1.132936in}}{\pgfqpoint{1.220050in}{1.130773in}}{\pgfqpoint{1.221645in}{1.129178in}}%
\pgfpathcurveto{\pgfqpoint{1.223240in}{1.127583in}}{\pgfqpoint{1.225404in}{1.126687in}}{\pgfqpoint{1.227659in}{1.126687in}}%
\pgfpathlineto{\pgfqpoint{1.227659in}{1.126687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286567in}{1.129599in}}%
\pgfpathcurveto{\pgfqpoint{1.288823in}{1.129599in}}{\pgfqpoint{1.290986in}{1.130495in}}{\pgfqpoint{1.292581in}{1.132090in}}%
\pgfpathcurveto{\pgfqpoint{1.294176in}{1.133685in}}{\pgfqpoint{1.295072in}{1.135848in}}{\pgfqpoint{1.295072in}{1.138104in}}%
\pgfpathcurveto{\pgfqpoint{1.295072in}{1.140359in}}{\pgfqpoint{1.294176in}{1.142523in}}{\pgfqpoint{1.292581in}{1.144118in}}%
\pgfpathcurveto{\pgfqpoint{1.290986in}{1.145713in}}{\pgfqpoint{1.288823in}{1.146609in}}{\pgfqpoint{1.286567in}{1.146609in}}%
\pgfpathcurveto{\pgfqpoint{1.284312in}{1.146609in}}{\pgfqpoint{1.282148in}{1.145713in}}{\pgfqpoint{1.280553in}{1.144118in}}%
\pgfpathcurveto{\pgfqpoint{1.278958in}{1.142523in}}{\pgfqpoint{1.278062in}{1.140359in}}{\pgfqpoint{1.278062in}{1.138104in}}%
\pgfpathcurveto{\pgfqpoint{1.278062in}{1.135848in}}{\pgfqpoint{1.278958in}{1.133685in}}{\pgfqpoint{1.280553in}{1.132090in}}%
\pgfpathcurveto{\pgfqpoint{1.282148in}{1.130495in}}{\pgfqpoint{1.284312in}{1.129599in}}{\pgfqpoint{1.286567in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{1.286567in}{1.129599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291531in}{1.132018in}}%
\pgfpathcurveto{\pgfqpoint{1.293786in}{1.132018in}}{\pgfqpoint{1.295950in}{1.132914in}}{\pgfqpoint{1.297545in}{1.134509in}}%
\pgfpathcurveto{\pgfqpoint{1.299140in}{1.136104in}}{\pgfqpoint{1.300036in}{1.138268in}}{\pgfqpoint{1.300036in}{1.140523in}}%
\pgfpathcurveto{\pgfqpoint{1.300036in}{1.142779in}}{\pgfqpoint{1.299140in}{1.144942in}}{\pgfqpoint{1.297545in}{1.146537in}}%
\pgfpathcurveto{\pgfqpoint{1.295950in}{1.148132in}}{\pgfqpoint{1.293786in}{1.149028in}}{\pgfqpoint{1.291531in}{1.149028in}}%
\pgfpathcurveto{\pgfqpoint{1.289275in}{1.149028in}}{\pgfqpoint{1.287111in}{1.148132in}}{\pgfqpoint{1.285517in}{1.146537in}}%
\pgfpathcurveto{\pgfqpoint{1.283922in}{1.144942in}}{\pgfqpoint{1.283025in}{1.142779in}}{\pgfqpoint{1.283025in}{1.140523in}}%
\pgfpathcurveto{\pgfqpoint{1.283025in}{1.138268in}}{\pgfqpoint{1.283922in}{1.136104in}}{\pgfqpoint{1.285517in}{1.134509in}}%
\pgfpathcurveto{\pgfqpoint{1.287111in}{1.132914in}}{\pgfqpoint{1.289275in}{1.132018in}}{\pgfqpoint{1.291531in}{1.132018in}}%
\pgfpathlineto{\pgfqpoint{1.291531in}{1.132018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230534in}{1.133128in}}%
\pgfpathcurveto{\pgfqpoint{1.232789in}{1.133128in}}{\pgfqpoint{1.234953in}{1.134024in}}{\pgfqpoint{1.236548in}{1.135619in}}%
\pgfpathcurveto{\pgfqpoint{1.238143in}{1.137214in}}{\pgfqpoint{1.239039in}{1.139378in}}{\pgfqpoint{1.239039in}{1.141633in}}%
\pgfpathcurveto{\pgfqpoint{1.239039in}{1.143889in}}{\pgfqpoint{1.238143in}{1.146052in}}{\pgfqpoint{1.236548in}{1.147647in}}%
\pgfpathcurveto{\pgfqpoint{1.234953in}{1.149242in}}{\pgfqpoint{1.232789in}{1.150138in}}{\pgfqpoint{1.230534in}{1.150138in}}%
\pgfpathcurveto{\pgfqpoint{1.228278in}{1.150138in}}{\pgfqpoint{1.226115in}{1.149242in}}{\pgfqpoint{1.224520in}{1.147647in}}%
\pgfpathcurveto{\pgfqpoint{1.222925in}{1.146052in}}{\pgfqpoint{1.222029in}{1.143889in}}{\pgfqpoint{1.222029in}{1.141633in}}%
\pgfpathcurveto{\pgfqpoint{1.222029in}{1.139378in}}{\pgfqpoint{1.222925in}{1.137214in}}{\pgfqpoint{1.224520in}{1.135619in}}%
\pgfpathcurveto{\pgfqpoint{1.226115in}{1.134024in}}{\pgfqpoint{1.228278in}{1.133128in}}{\pgfqpoint{1.230534in}{1.133128in}}%
\pgfpathlineto{\pgfqpoint{1.230534in}{1.133128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255988in}{1.138348in}}%
\pgfpathcurveto{\pgfqpoint{1.258244in}{1.138348in}}{\pgfqpoint{1.260407in}{1.139245in}}{\pgfqpoint{1.262002in}{1.140840in}}%
\pgfpathcurveto{\pgfqpoint{1.263597in}{1.142435in}}{\pgfqpoint{1.264494in}{1.144598in}}{\pgfqpoint{1.264494in}{1.146854in}}%
\pgfpathcurveto{\pgfqpoint{1.264494in}{1.149109in}}{\pgfqpoint{1.263597in}{1.151273in}}{\pgfqpoint{1.262002in}{1.152868in}}%
\pgfpathcurveto{\pgfqpoint{1.260407in}{1.154463in}}{\pgfqpoint{1.258244in}{1.155359in}}{\pgfqpoint{1.255988in}{1.155359in}}%
\pgfpathcurveto{\pgfqpoint{1.253733in}{1.155359in}}{\pgfqpoint{1.251569in}{1.154463in}}{\pgfqpoint{1.249974in}{1.152868in}}%
\pgfpathcurveto{\pgfqpoint{1.248379in}{1.151273in}}{\pgfqpoint{1.247483in}{1.149109in}}{\pgfqpoint{1.247483in}{1.146854in}}%
\pgfpathcurveto{\pgfqpoint{1.247483in}{1.144598in}}{\pgfqpoint{1.248379in}{1.142435in}}{\pgfqpoint{1.249974in}{1.140840in}}%
\pgfpathcurveto{\pgfqpoint{1.251569in}{1.139245in}}{\pgfqpoint{1.253733in}{1.138348in}}{\pgfqpoint{1.255988in}{1.138348in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{1.138348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313324in}{1.144039in}}%
\pgfpathcurveto{\pgfqpoint{1.315579in}{1.144039in}}{\pgfqpoint{1.317743in}{1.144935in}}{\pgfqpoint{1.319338in}{1.146530in}}%
\pgfpathcurveto{\pgfqpoint{1.320933in}{1.148125in}}{\pgfqpoint{1.321829in}{1.150288in}}{\pgfqpoint{1.321829in}{1.152544in}}%
\pgfpathcurveto{\pgfqpoint{1.321829in}{1.154799in}}{\pgfqpoint{1.320933in}{1.156963in}}{\pgfqpoint{1.319338in}{1.158558in}}%
\pgfpathcurveto{\pgfqpoint{1.317743in}{1.160153in}}{\pgfqpoint{1.315579in}{1.161049in}}{\pgfqpoint{1.313324in}{1.161049in}}%
\pgfpathcurveto{\pgfqpoint{1.311068in}{1.161049in}}{\pgfqpoint{1.308905in}{1.160153in}}{\pgfqpoint{1.307310in}{1.158558in}}%
\pgfpathcurveto{\pgfqpoint{1.305715in}{1.156963in}}{\pgfqpoint{1.304819in}{1.154799in}}{\pgfqpoint{1.304819in}{1.152544in}}%
\pgfpathcurveto{\pgfqpoint{1.304819in}{1.150288in}}{\pgfqpoint{1.305715in}{1.148125in}}{\pgfqpoint{1.307310in}{1.146530in}}%
\pgfpathcurveto{\pgfqpoint{1.308905in}{1.144935in}}{\pgfqpoint{1.311068in}{1.144039in}}{\pgfqpoint{1.313324in}{1.144039in}}%
\pgfpathlineto{\pgfqpoint{1.313324in}{1.144039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274463in}{1.154122in}}%
\pgfpathcurveto{\pgfqpoint{1.276718in}{1.154122in}}{\pgfqpoint{1.278882in}{1.155018in}}{\pgfqpoint{1.280477in}{1.156613in}}%
\pgfpathcurveto{\pgfqpoint{1.282072in}{1.158208in}}{\pgfqpoint{1.282968in}{1.160371in}}{\pgfqpoint{1.282968in}{1.162627in}}%
\pgfpathcurveto{\pgfqpoint{1.282968in}{1.164883in}}{\pgfqpoint{1.282072in}{1.167046in}}{\pgfqpoint{1.280477in}{1.168641in}}%
\pgfpathcurveto{\pgfqpoint{1.278882in}{1.170236in}}{\pgfqpoint{1.276718in}{1.171132in}}{\pgfqpoint{1.274463in}{1.171132in}}%
\pgfpathcurveto{\pgfqpoint{1.272207in}{1.171132in}}{\pgfqpoint{1.270044in}{1.170236in}}{\pgfqpoint{1.268449in}{1.168641in}}%
\pgfpathcurveto{\pgfqpoint{1.266854in}{1.167046in}}{\pgfqpoint{1.265958in}{1.164883in}}{\pgfqpoint{1.265958in}{1.162627in}}%
\pgfpathcurveto{\pgfqpoint{1.265958in}{1.160371in}}{\pgfqpoint{1.266854in}{1.158208in}}{\pgfqpoint{1.268449in}{1.156613in}}%
\pgfpathcurveto{\pgfqpoint{1.270044in}{1.155018in}}{\pgfqpoint{1.272207in}{1.154122in}}{\pgfqpoint{1.274463in}{1.154122in}}%
\pgfpathlineto{\pgfqpoint{1.274463in}{1.154122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276349in}{1.157405in}}%
\pgfpathcurveto{\pgfqpoint{1.278605in}{1.157405in}}{\pgfqpoint{1.280768in}{1.158301in}}{\pgfqpoint{1.282363in}{1.159896in}}%
\pgfpathcurveto{\pgfqpoint{1.283958in}{1.161491in}}{\pgfqpoint{1.284854in}{1.163655in}}{\pgfqpoint{1.284854in}{1.165910in}}%
\pgfpathcurveto{\pgfqpoint{1.284854in}{1.168166in}}{\pgfqpoint{1.283958in}{1.170330in}}{\pgfqpoint{1.282363in}{1.171924in}}%
\pgfpathcurveto{\pgfqpoint{1.280768in}{1.173519in}}{\pgfqpoint{1.278605in}{1.174416in}}{\pgfqpoint{1.276349in}{1.174416in}}%
\pgfpathcurveto{\pgfqpoint{1.274094in}{1.174416in}}{\pgfqpoint{1.271930in}{1.173519in}}{\pgfqpoint{1.270335in}{1.171924in}}%
\pgfpathcurveto{\pgfqpoint{1.268740in}{1.170330in}}{\pgfqpoint{1.267844in}{1.168166in}}{\pgfqpoint{1.267844in}{1.165910in}}%
\pgfpathcurveto{\pgfqpoint{1.267844in}{1.163655in}}{\pgfqpoint{1.268740in}{1.161491in}}{\pgfqpoint{1.270335in}{1.159896in}}%
\pgfpathcurveto{\pgfqpoint{1.271930in}{1.158301in}}{\pgfqpoint{1.274094in}{1.157405in}}{\pgfqpoint{1.276349in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{1.276349in}{1.157405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233550in}{1.157455in}}%
\pgfpathcurveto{\pgfqpoint{1.235806in}{1.157455in}}{\pgfqpoint{1.237969in}{1.158351in}}{\pgfqpoint{1.239564in}{1.159946in}}%
\pgfpathcurveto{\pgfqpoint{1.241159in}{1.161541in}}{\pgfqpoint{1.242055in}{1.163705in}}{\pgfqpoint{1.242055in}{1.165960in}}%
\pgfpathcurveto{\pgfqpoint{1.242055in}{1.168216in}}{\pgfqpoint{1.241159in}{1.170379in}}{\pgfqpoint{1.239564in}{1.171974in}}%
\pgfpathcurveto{\pgfqpoint{1.237969in}{1.173569in}}{\pgfqpoint{1.235806in}{1.174465in}}{\pgfqpoint{1.233550in}{1.174465in}}%
\pgfpathcurveto{\pgfqpoint{1.231294in}{1.174465in}}{\pgfqpoint{1.229131in}{1.173569in}}{\pgfqpoint{1.227536in}{1.171974in}}%
\pgfpathcurveto{\pgfqpoint{1.225941in}{1.170379in}}{\pgfqpoint{1.225045in}{1.168216in}}{\pgfqpoint{1.225045in}{1.165960in}}%
\pgfpathcurveto{\pgfqpoint{1.225045in}{1.163705in}}{\pgfqpoint{1.225941in}{1.161541in}}{\pgfqpoint{1.227536in}{1.159946in}}%
\pgfpathcurveto{\pgfqpoint{1.229131in}{1.158351in}}{\pgfqpoint{1.231294in}{1.157455in}}{\pgfqpoint{1.233550in}{1.157455in}}%
\pgfpathlineto{\pgfqpoint{1.233550in}{1.157455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270522in}{1.161953in}}%
\pgfpathcurveto{\pgfqpoint{1.272777in}{1.161953in}}{\pgfqpoint{1.274941in}{1.162849in}}{\pgfqpoint{1.276536in}{1.164444in}}%
\pgfpathcurveto{\pgfqpoint{1.278131in}{1.166039in}}{\pgfqpoint{1.279027in}{1.168202in}}{\pgfqpoint{1.279027in}{1.170458in}}%
\pgfpathcurveto{\pgfqpoint{1.279027in}{1.172713in}}{\pgfqpoint{1.278131in}{1.174877in}}{\pgfqpoint{1.276536in}{1.176472in}}%
\pgfpathcurveto{\pgfqpoint{1.274941in}{1.178067in}}{\pgfqpoint{1.272777in}{1.178963in}}{\pgfqpoint{1.270522in}{1.178963in}}%
\pgfpathcurveto{\pgfqpoint{1.268266in}{1.178963in}}{\pgfqpoint{1.266103in}{1.178067in}}{\pgfqpoint{1.264508in}{1.176472in}}%
\pgfpathcurveto{\pgfqpoint{1.262913in}{1.174877in}}{\pgfqpoint{1.262017in}{1.172713in}}{\pgfqpoint{1.262017in}{1.170458in}}%
\pgfpathcurveto{\pgfqpoint{1.262017in}{1.168202in}}{\pgfqpoint{1.262913in}{1.166039in}}{\pgfqpoint{1.264508in}{1.164444in}}%
\pgfpathcurveto{\pgfqpoint{1.266103in}{1.162849in}}{\pgfqpoint{1.268266in}{1.161953in}}{\pgfqpoint{1.270522in}{1.161953in}}%
\pgfpathlineto{\pgfqpoint{1.270522in}{1.161953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270233in}{1.164409in}}%
\pgfpathcurveto{\pgfqpoint{1.272489in}{1.164409in}}{\pgfqpoint{1.274653in}{1.165305in}}{\pgfqpoint{1.276247in}{1.166900in}}%
\pgfpathcurveto{\pgfqpoint{1.277842in}{1.168495in}}{\pgfqpoint{1.278739in}{1.170658in}}{\pgfqpoint{1.278739in}{1.172914in}}%
\pgfpathcurveto{\pgfqpoint{1.278739in}{1.175170in}}{\pgfqpoint{1.277842in}{1.177333in}}{\pgfqpoint{1.276247in}{1.178928in}}%
\pgfpathcurveto{\pgfqpoint{1.274653in}{1.180523in}}{\pgfqpoint{1.272489in}{1.181419in}}{\pgfqpoint{1.270233in}{1.181419in}}%
\pgfpathcurveto{\pgfqpoint{1.267978in}{1.181419in}}{\pgfqpoint{1.265814in}{1.180523in}}{\pgfqpoint{1.264219in}{1.178928in}}%
\pgfpathcurveto{\pgfqpoint{1.262624in}{1.177333in}}{\pgfqpoint{1.261728in}{1.175170in}}{\pgfqpoint{1.261728in}{1.172914in}}%
\pgfpathcurveto{\pgfqpoint{1.261728in}{1.170658in}}{\pgfqpoint{1.262624in}{1.168495in}}{\pgfqpoint{1.264219in}{1.166900in}}%
\pgfpathcurveto{\pgfqpoint{1.265814in}{1.165305in}}{\pgfqpoint{1.267978in}{1.164409in}}{\pgfqpoint{1.270233in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{1.270233in}{1.164409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221832in}{1.174894in}}%
\pgfpathcurveto{\pgfqpoint{1.224087in}{1.174894in}}{\pgfqpoint{1.226251in}{1.175791in}}{\pgfqpoint{1.227846in}{1.177386in}}%
\pgfpathcurveto{\pgfqpoint{1.229441in}{1.178980in}}{\pgfqpoint{1.230337in}{1.181144in}}{\pgfqpoint{1.230337in}{1.183400in}}%
\pgfpathcurveto{\pgfqpoint{1.230337in}{1.185655in}}{\pgfqpoint{1.229441in}{1.187819in}}{\pgfqpoint{1.227846in}{1.189414in}}%
\pgfpathcurveto{\pgfqpoint{1.226251in}{1.191009in}}{\pgfqpoint{1.224087in}{1.191905in}}{\pgfqpoint{1.221832in}{1.191905in}}%
\pgfpathcurveto{\pgfqpoint{1.219576in}{1.191905in}}{\pgfqpoint{1.217413in}{1.191009in}}{\pgfqpoint{1.215818in}{1.189414in}}%
\pgfpathcurveto{\pgfqpoint{1.214223in}{1.187819in}}{\pgfqpoint{1.213327in}{1.185655in}}{\pgfqpoint{1.213327in}{1.183400in}}%
\pgfpathcurveto{\pgfqpoint{1.213327in}{1.181144in}}{\pgfqpoint{1.214223in}{1.178980in}}{\pgfqpoint{1.215818in}{1.177386in}}%
\pgfpathcurveto{\pgfqpoint{1.217413in}{1.175791in}}{\pgfqpoint{1.219576in}{1.174894in}}{\pgfqpoint{1.221832in}{1.174894in}}%
\pgfpathlineto{\pgfqpoint{1.221832in}{1.174894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321310in}{1.188769in}}%
\pgfpathcurveto{\pgfqpoint{1.323565in}{1.188769in}}{\pgfqpoint{1.325729in}{1.189665in}}{\pgfqpoint{1.327324in}{1.191260in}}%
\pgfpathcurveto{\pgfqpoint{1.328919in}{1.192855in}}{\pgfqpoint{1.329815in}{1.195019in}}{\pgfqpoint{1.329815in}{1.197274in}}%
\pgfpathcurveto{\pgfqpoint{1.329815in}{1.199530in}}{\pgfqpoint{1.328919in}{1.201693in}}{\pgfqpoint{1.327324in}{1.203288in}}%
\pgfpathcurveto{\pgfqpoint{1.325729in}{1.204883in}}{\pgfqpoint{1.323565in}{1.205779in}}{\pgfqpoint{1.321310in}{1.205779in}}%
\pgfpathcurveto{\pgfqpoint{1.319054in}{1.205779in}}{\pgfqpoint{1.316890in}{1.204883in}}{\pgfqpoint{1.315295in}{1.203288in}}%
\pgfpathcurveto{\pgfqpoint{1.313700in}{1.201693in}}{\pgfqpoint{1.312804in}{1.199530in}}{\pgfqpoint{1.312804in}{1.197274in}}%
\pgfpathcurveto{\pgfqpoint{1.312804in}{1.195019in}}{\pgfqpoint{1.313700in}{1.192855in}}{\pgfqpoint{1.315295in}{1.191260in}}%
\pgfpathcurveto{\pgfqpoint{1.316890in}{1.189665in}}{\pgfqpoint{1.319054in}{1.188769in}}{\pgfqpoint{1.321310in}{1.188769in}}%
\pgfpathlineto{\pgfqpoint{1.321310in}{1.188769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275576in}{1.191825in}}%
\pgfpathcurveto{\pgfqpoint{1.277832in}{1.191825in}}{\pgfqpoint{1.279995in}{1.192722in}}{\pgfqpoint{1.281590in}{1.194317in}}%
\pgfpathcurveto{\pgfqpoint{1.283185in}{1.195912in}}{\pgfqpoint{1.284081in}{1.198075in}}{\pgfqpoint{1.284081in}{1.200331in}}%
\pgfpathcurveto{\pgfqpoint{1.284081in}{1.202586in}}{\pgfqpoint{1.283185in}{1.204750in}}{\pgfqpoint{1.281590in}{1.206345in}}%
\pgfpathcurveto{\pgfqpoint{1.279995in}{1.207940in}}{\pgfqpoint{1.277832in}{1.208836in}}{\pgfqpoint{1.275576in}{1.208836in}}%
\pgfpathcurveto{\pgfqpoint{1.273320in}{1.208836in}}{\pgfqpoint{1.271157in}{1.207940in}}{\pgfqpoint{1.269562in}{1.206345in}}%
\pgfpathcurveto{\pgfqpoint{1.267967in}{1.204750in}}{\pgfqpoint{1.267071in}{1.202586in}}{\pgfqpoint{1.267071in}{1.200331in}}%
\pgfpathcurveto{\pgfqpoint{1.267071in}{1.198075in}}{\pgfqpoint{1.267967in}{1.195912in}}{\pgfqpoint{1.269562in}{1.194317in}}%
\pgfpathcurveto{\pgfqpoint{1.271157in}{1.192722in}}{\pgfqpoint{1.273320in}{1.191825in}}{\pgfqpoint{1.275576in}{1.191825in}}%
\pgfpathlineto{\pgfqpoint{1.275576in}{1.191825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212639in}{1.194015in}}%
\pgfpathcurveto{\pgfqpoint{1.214894in}{1.194015in}}{\pgfqpoint{1.217058in}{1.194911in}}{\pgfqpoint{1.218653in}{1.196506in}}%
\pgfpathcurveto{\pgfqpoint{1.220248in}{1.198101in}}{\pgfqpoint{1.221144in}{1.200265in}}{\pgfqpoint{1.221144in}{1.202520in}}%
\pgfpathcurveto{\pgfqpoint{1.221144in}{1.204776in}}{\pgfqpoint{1.220248in}{1.206939in}}{\pgfqpoint{1.218653in}{1.208534in}}%
\pgfpathcurveto{\pgfqpoint{1.217058in}{1.210129in}}{\pgfqpoint{1.214894in}{1.211025in}}{\pgfqpoint{1.212639in}{1.211025in}}%
\pgfpathcurveto{\pgfqpoint{1.210383in}{1.211025in}}{\pgfqpoint{1.208220in}{1.210129in}}{\pgfqpoint{1.206625in}{1.208534in}}%
\pgfpathcurveto{\pgfqpoint{1.205030in}{1.206939in}}{\pgfqpoint{1.204134in}{1.204776in}}{\pgfqpoint{1.204134in}{1.202520in}}%
\pgfpathcurveto{\pgfqpoint{1.204134in}{1.200265in}}{\pgfqpoint{1.205030in}{1.198101in}}{\pgfqpoint{1.206625in}{1.196506in}}%
\pgfpathcurveto{\pgfqpoint{1.208220in}{1.194911in}}{\pgfqpoint{1.210383in}{1.194015in}}{\pgfqpoint{1.212639in}{1.194015in}}%
\pgfpathlineto{\pgfqpoint{1.212639in}{1.194015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297995in}{1.198099in}}%
\pgfpathcurveto{\pgfqpoint{1.300251in}{1.198099in}}{\pgfqpoint{1.302414in}{1.198995in}}{\pgfqpoint{1.304009in}{1.200590in}}%
\pgfpathcurveto{\pgfqpoint{1.305604in}{1.202185in}}{\pgfqpoint{1.306500in}{1.204349in}}{\pgfqpoint{1.306500in}{1.206604in}}%
\pgfpathcurveto{\pgfqpoint{1.306500in}{1.208860in}}{\pgfqpoint{1.305604in}{1.211023in}}{\pgfqpoint{1.304009in}{1.212618in}}%
\pgfpathcurveto{\pgfqpoint{1.302414in}{1.214213in}}{\pgfqpoint{1.300251in}{1.215109in}}{\pgfqpoint{1.297995in}{1.215109in}}%
\pgfpathcurveto{\pgfqpoint{1.295739in}{1.215109in}}{\pgfqpoint{1.293576in}{1.214213in}}{\pgfqpoint{1.291981in}{1.212618in}}%
\pgfpathcurveto{\pgfqpoint{1.290386in}{1.211023in}}{\pgfqpoint{1.289490in}{1.208860in}}{\pgfqpoint{1.289490in}{1.206604in}}%
\pgfpathcurveto{\pgfqpoint{1.289490in}{1.204349in}}{\pgfqpoint{1.290386in}{1.202185in}}{\pgfqpoint{1.291981in}{1.200590in}}%
\pgfpathcurveto{\pgfqpoint{1.293576in}{1.198995in}}{\pgfqpoint{1.295739in}{1.198099in}}{\pgfqpoint{1.297995in}{1.198099in}}%
\pgfpathlineto{\pgfqpoint{1.297995in}{1.198099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178595in, y=0.724616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont n=100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123048in, y=0.653083in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \mu\)=16.382}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140365in, y=0.581549in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \sigma\)=0.102}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877881in}{0.793144in}}%
\pgfpathcurveto{\pgfqpoint{1.880137in}{0.793144in}}{\pgfqpoint{1.882300in}{0.794041in}}{\pgfqpoint{1.883895in}{0.795636in}}%
\pgfpathcurveto{\pgfqpoint{1.885490in}{0.797230in}}{\pgfqpoint{1.886386in}{0.799394in}}{\pgfqpoint{1.886386in}{0.801650in}}%
\pgfpathcurveto{\pgfqpoint{1.886386in}{0.803905in}}{\pgfqpoint{1.885490in}{0.806069in}}{\pgfqpoint{1.883895in}{0.807664in}}%
\pgfpathcurveto{\pgfqpoint{1.882300in}{0.809259in}}{\pgfqpoint{1.880137in}{0.810155in}}{\pgfqpoint{1.877881in}{0.810155in}}%
\pgfpathcurveto{\pgfqpoint{1.875626in}{0.810155in}}{\pgfqpoint{1.873462in}{0.809259in}}{\pgfqpoint{1.871867in}{0.807664in}}%
\pgfpathcurveto{\pgfqpoint{1.870272in}{0.806069in}}{\pgfqpoint{1.869376in}{0.803905in}}{\pgfqpoint{1.869376in}{0.801650in}}%
\pgfpathcurveto{\pgfqpoint{1.869376in}{0.799394in}}{\pgfqpoint{1.870272in}{0.797230in}}{\pgfqpoint{1.871867in}{0.795636in}}%
\pgfpathcurveto{\pgfqpoint{1.873462in}{0.794041in}}{\pgfqpoint{1.875626in}{0.793144in}}{\pgfqpoint{1.877881in}{0.793144in}}%
\pgfpathlineto{\pgfqpoint{1.877881in}{0.793144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834615in}{0.803414in}}%
\pgfpathcurveto{\pgfqpoint{1.836871in}{0.803414in}}{\pgfqpoint{1.839035in}{0.804310in}}{\pgfqpoint{1.840629in}{0.805905in}}%
\pgfpathcurveto{\pgfqpoint{1.842224in}{0.807500in}}{\pgfqpoint{1.843121in}{0.809664in}}{\pgfqpoint{1.843121in}{0.811919in}}%
\pgfpathcurveto{\pgfqpoint{1.843121in}{0.814175in}}{\pgfqpoint{1.842224in}{0.816338in}}{\pgfqpoint{1.840629in}{0.817933in}}%
\pgfpathcurveto{\pgfqpoint{1.839035in}{0.819528in}}{\pgfqpoint{1.836871in}{0.820424in}}{\pgfqpoint{1.834615in}{0.820424in}}%
\pgfpathcurveto{\pgfqpoint{1.832360in}{0.820424in}}{\pgfqpoint{1.830196in}{0.819528in}}{\pgfqpoint{1.828601in}{0.817933in}}%
\pgfpathcurveto{\pgfqpoint{1.827006in}{0.816338in}}{\pgfqpoint{1.826110in}{0.814175in}}{\pgfqpoint{1.826110in}{0.811919in}}%
\pgfpathcurveto{\pgfqpoint{1.826110in}{0.809664in}}{\pgfqpoint{1.827006in}{0.807500in}}{\pgfqpoint{1.828601in}{0.805905in}}%
\pgfpathcurveto{\pgfqpoint{1.830196in}{0.804310in}}{\pgfqpoint{1.832360in}{0.803414in}}{\pgfqpoint{1.834615in}{0.803414in}}%
\pgfpathlineto{\pgfqpoint{1.834615in}{0.803414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804517in}{0.814895in}}%
\pgfpathcurveto{\pgfqpoint{1.806773in}{0.814895in}}{\pgfqpoint{1.808937in}{0.815791in}}{\pgfqpoint{1.810531in}{0.817386in}}%
\pgfpathcurveto{\pgfqpoint{1.812126in}{0.818981in}}{\pgfqpoint{1.813023in}{0.821145in}}{\pgfqpoint{1.813023in}{0.823400in}}%
\pgfpathcurveto{\pgfqpoint{1.813023in}{0.825656in}}{\pgfqpoint{1.812126in}{0.827820in}}{\pgfqpoint{1.810531in}{0.829414in}}%
\pgfpathcurveto{\pgfqpoint{1.808937in}{0.831009in}}{\pgfqpoint{1.806773in}{0.831906in}}{\pgfqpoint{1.804517in}{0.831906in}}%
\pgfpathcurveto{\pgfqpoint{1.802262in}{0.831906in}}{\pgfqpoint{1.800098in}{0.831009in}}{\pgfqpoint{1.798503in}{0.829414in}}%
\pgfpathcurveto{\pgfqpoint{1.796908in}{0.827820in}}{\pgfqpoint{1.796012in}{0.825656in}}{\pgfqpoint{1.796012in}{0.823400in}}%
\pgfpathcurveto{\pgfqpoint{1.796012in}{0.821145in}}{\pgfqpoint{1.796908in}{0.818981in}}{\pgfqpoint{1.798503in}{0.817386in}}%
\pgfpathcurveto{\pgfqpoint{1.800098in}{0.815791in}}{\pgfqpoint{1.802262in}{0.814895in}}{\pgfqpoint{1.804517in}{0.814895in}}%
\pgfpathlineto{\pgfqpoint{1.804517in}{0.814895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789794in}{0.815177in}}%
\pgfpathcurveto{\pgfqpoint{1.792049in}{0.815177in}}{\pgfqpoint{1.794213in}{0.816073in}}{\pgfqpoint{1.795808in}{0.817668in}}%
\pgfpathcurveto{\pgfqpoint{1.797403in}{0.819263in}}{\pgfqpoint{1.798299in}{0.821427in}}{\pgfqpoint{1.798299in}{0.823682in}}%
\pgfpathcurveto{\pgfqpoint{1.798299in}{0.825938in}}{\pgfqpoint{1.797403in}{0.828101in}}{\pgfqpoint{1.795808in}{0.829696in}}%
\pgfpathcurveto{\pgfqpoint{1.794213in}{0.831291in}}{\pgfqpoint{1.792049in}{0.832187in}}{\pgfqpoint{1.789794in}{0.832187in}}%
\pgfpathcurveto{\pgfqpoint{1.787538in}{0.832187in}}{\pgfqpoint{1.785375in}{0.831291in}}{\pgfqpoint{1.783780in}{0.829696in}}%
\pgfpathcurveto{\pgfqpoint{1.782185in}{0.828101in}}{\pgfqpoint{1.781289in}{0.825938in}}{\pgfqpoint{1.781289in}{0.823682in}}%
\pgfpathcurveto{\pgfqpoint{1.781289in}{0.821427in}}{\pgfqpoint{1.782185in}{0.819263in}}{\pgfqpoint{1.783780in}{0.817668in}}%
\pgfpathcurveto{\pgfqpoint{1.785375in}{0.816073in}}{\pgfqpoint{1.787538in}{0.815177in}}{\pgfqpoint{1.789794in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{1.789794in}{0.815177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843823in}{0.817989in}}%
\pgfpathcurveto{\pgfqpoint{1.846079in}{0.817989in}}{\pgfqpoint{1.848242in}{0.818885in}}{\pgfqpoint{1.849837in}{0.820480in}}%
\pgfpathcurveto{\pgfqpoint{1.851432in}{0.822075in}}{\pgfqpoint{1.852328in}{0.824239in}}{\pgfqpoint{1.852328in}{0.826494in}}%
\pgfpathcurveto{\pgfqpoint{1.852328in}{0.828750in}}{\pgfqpoint{1.851432in}{0.830913in}}{\pgfqpoint{1.849837in}{0.832508in}}%
\pgfpathcurveto{\pgfqpoint{1.848242in}{0.834103in}}{\pgfqpoint{1.846079in}{0.834999in}}{\pgfqpoint{1.843823in}{0.834999in}}%
\pgfpathcurveto{\pgfqpoint{1.841567in}{0.834999in}}{\pgfqpoint{1.839404in}{0.834103in}}{\pgfqpoint{1.837809in}{0.832508in}}%
\pgfpathcurveto{\pgfqpoint{1.836214in}{0.830913in}}{\pgfqpoint{1.835318in}{0.828750in}}{\pgfqpoint{1.835318in}{0.826494in}}%
\pgfpathcurveto{\pgfqpoint{1.835318in}{0.824239in}}{\pgfqpoint{1.836214in}{0.822075in}}{\pgfqpoint{1.837809in}{0.820480in}}%
\pgfpathcurveto{\pgfqpoint{1.839404in}{0.818885in}}{\pgfqpoint{1.841567in}{0.817989in}}{\pgfqpoint{1.843823in}{0.817989in}}%
\pgfpathlineto{\pgfqpoint{1.843823in}{0.817989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790640in}{0.818185in}}%
\pgfpathcurveto{\pgfqpoint{1.792896in}{0.818185in}}{\pgfqpoint{1.795059in}{0.819081in}}{\pgfqpoint{1.796654in}{0.820676in}}%
\pgfpathcurveto{\pgfqpoint{1.798249in}{0.822271in}}{\pgfqpoint{1.799145in}{0.824435in}}{\pgfqpoint{1.799145in}{0.826690in}}%
\pgfpathcurveto{\pgfqpoint{1.799145in}{0.828946in}}{\pgfqpoint{1.798249in}{0.831109in}}{\pgfqpoint{1.796654in}{0.832704in}}%
\pgfpathcurveto{\pgfqpoint{1.795059in}{0.834299in}}{\pgfqpoint{1.792896in}{0.835196in}}{\pgfqpoint{1.790640in}{0.835196in}}%
\pgfpathcurveto{\pgfqpoint{1.788385in}{0.835196in}}{\pgfqpoint{1.786221in}{0.834299in}}{\pgfqpoint{1.784626in}{0.832704in}}%
\pgfpathcurveto{\pgfqpoint{1.783031in}{0.831109in}}{\pgfqpoint{1.782135in}{0.828946in}}{\pgfqpoint{1.782135in}{0.826690in}}%
\pgfpathcurveto{\pgfqpoint{1.782135in}{0.824435in}}{\pgfqpoint{1.783031in}{0.822271in}}{\pgfqpoint{1.784626in}{0.820676in}}%
\pgfpathcurveto{\pgfqpoint{1.786221in}{0.819081in}}{\pgfqpoint{1.788385in}{0.818185in}}{\pgfqpoint{1.790640in}{0.818185in}}%
\pgfpathlineto{\pgfqpoint{1.790640in}{0.818185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833258in}{0.821738in}}%
\pgfpathcurveto{\pgfqpoint{1.835514in}{0.821738in}}{\pgfqpoint{1.837677in}{0.822634in}}{\pgfqpoint{1.839272in}{0.824229in}}%
\pgfpathcurveto{\pgfqpoint{1.840867in}{0.825824in}}{\pgfqpoint{1.841764in}{0.827987in}}{\pgfqpoint{1.841764in}{0.830243in}}%
\pgfpathcurveto{\pgfqpoint{1.841764in}{0.832498in}}{\pgfqpoint{1.840867in}{0.834662in}}{\pgfqpoint{1.839272in}{0.836257in}}%
\pgfpathcurveto{\pgfqpoint{1.837677in}{0.837852in}}{\pgfqpoint{1.835514in}{0.838748in}}{\pgfqpoint{1.833258in}{0.838748in}}%
\pgfpathcurveto{\pgfqpoint{1.831003in}{0.838748in}}{\pgfqpoint{1.828839in}{0.837852in}}{\pgfqpoint{1.827244in}{0.836257in}}%
\pgfpathcurveto{\pgfqpoint{1.825649in}{0.834662in}}{\pgfqpoint{1.824753in}{0.832498in}}{\pgfqpoint{1.824753in}{0.830243in}}%
\pgfpathcurveto{\pgfqpoint{1.824753in}{0.827987in}}{\pgfqpoint{1.825649in}{0.825824in}}{\pgfqpoint{1.827244in}{0.824229in}}%
\pgfpathcurveto{\pgfqpoint{1.828839in}{0.822634in}}{\pgfqpoint{1.831003in}{0.821738in}}{\pgfqpoint{1.833258in}{0.821738in}}%
\pgfpathlineto{\pgfqpoint{1.833258in}{0.821738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835993in}{0.825647in}}%
\pgfpathcurveto{\pgfqpoint{1.838249in}{0.825647in}}{\pgfqpoint{1.840412in}{0.826543in}}{\pgfqpoint{1.842007in}{0.828138in}}%
\pgfpathcurveto{\pgfqpoint{1.843602in}{0.829733in}}{\pgfqpoint{1.844498in}{0.831897in}}{\pgfqpoint{1.844498in}{0.834152in}}%
\pgfpathcurveto{\pgfqpoint{1.844498in}{0.836408in}}{\pgfqpoint{1.843602in}{0.838572in}}{\pgfqpoint{1.842007in}{0.840167in}}%
\pgfpathcurveto{\pgfqpoint{1.840412in}{0.841761in}}{\pgfqpoint{1.838249in}{0.842658in}}{\pgfqpoint{1.835993in}{0.842658in}}%
\pgfpathcurveto{\pgfqpoint{1.833738in}{0.842658in}}{\pgfqpoint{1.831574in}{0.841761in}}{\pgfqpoint{1.829979in}{0.840167in}}%
\pgfpathcurveto{\pgfqpoint{1.828384in}{0.838572in}}{\pgfqpoint{1.827488in}{0.836408in}}{\pgfqpoint{1.827488in}{0.834152in}}%
\pgfpathcurveto{\pgfqpoint{1.827488in}{0.831897in}}{\pgfqpoint{1.828384in}{0.829733in}}{\pgfqpoint{1.829979in}{0.828138in}}%
\pgfpathcurveto{\pgfqpoint{1.831574in}{0.826543in}}{\pgfqpoint{1.833738in}{0.825647in}}{\pgfqpoint{1.835993in}{0.825647in}}%
\pgfpathlineto{\pgfqpoint{1.835993in}{0.825647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876116in}{0.827256in}}%
\pgfpathcurveto{\pgfqpoint{1.878372in}{0.827256in}}{\pgfqpoint{1.880536in}{0.828152in}}{\pgfqpoint{1.882130in}{0.829747in}}%
\pgfpathcurveto{\pgfqpoint{1.883725in}{0.831342in}}{\pgfqpoint{1.884622in}{0.833506in}}{\pgfqpoint{1.884622in}{0.835762in}}%
\pgfpathcurveto{\pgfqpoint{1.884622in}{0.838017in}}{\pgfqpoint{1.883725in}{0.840181in}}{\pgfqpoint{1.882130in}{0.841776in}}%
\pgfpathcurveto{\pgfqpoint{1.880536in}{0.843371in}}{\pgfqpoint{1.878372in}{0.844267in}}{\pgfqpoint{1.876116in}{0.844267in}}%
\pgfpathcurveto{\pgfqpoint{1.873861in}{0.844267in}}{\pgfqpoint{1.871697in}{0.843371in}}{\pgfqpoint{1.870102in}{0.841776in}}%
\pgfpathcurveto{\pgfqpoint{1.868507in}{0.840181in}}{\pgfqpoint{1.867611in}{0.838017in}}{\pgfqpoint{1.867611in}{0.835762in}}%
\pgfpathcurveto{\pgfqpoint{1.867611in}{0.833506in}}{\pgfqpoint{1.868507in}{0.831342in}}{\pgfqpoint{1.870102in}{0.829747in}}%
\pgfpathcurveto{\pgfqpoint{1.871697in}{0.828152in}}{\pgfqpoint{1.873861in}{0.827256in}}{\pgfqpoint{1.876116in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{1.876116in}{0.827256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776956in}{0.828938in}}%
\pgfpathcurveto{\pgfqpoint{1.779212in}{0.828938in}}{\pgfqpoint{1.781375in}{0.829834in}}{\pgfqpoint{1.782970in}{0.831429in}}%
\pgfpathcurveto{\pgfqpoint{1.784565in}{0.833024in}}{\pgfqpoint{1.785461in}{0.835188in}}{\pgfqpoint{1.785461in}{0.837443in}}%
\pgfpathcurveto{\pgfqpoint{1.785461in}{0.839699in}}{\pgfqpoint{1.784565in}{0.841862in}}{\pgfqpoint{1.782970in}{0.843457in}}%
\pgfpathcurveto{\pgfqpoint{1.781375in}{0.845052in}}{\pgfqpoint{1.779212in}{0.845948in}}{\pgfqpoint{1.776956in}{0.845948in}}%
\pgfpathcurveto{\pgfqpoint{1.774701in}{0.845948in}}{\pgfqpoint{1.772537in}{0.845052in}}{\pgfqpoint{1.770942in}{0.843457in}}%
\pgfpathcurveto{\pgfqpoint{1.769347in}{0.841862in}}{\pgfqpoint{1.768451in}{0.839699in}}{\pgfqpoint{1.768451in}{0.837443in}}%
\pgfpathcurveto{\pgfqpoint{1.768451in}{0.835188in}}{\pgfqpoint{1.769347in}{0.833024in}}{\pgfqpoint{1.770942in}{0.831429in}}%
\pgfpathcurveto{\pgfqpoint{1.772537in}{0.829834in}}{\pgfqpoint{1.774701in}{0.828938in}}{\pgfqpoint{1.776956in}{0.828938in}}%
\pgfpathlineto{\pgfqpoint{1.776956in}{0.828938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824601in}{0.834089in}}%
\pgfpathcurveto{\pgfqpoint{1.826857in}{0.834089in}}{\pgfqpoint{1.829020in}{0.834985in}}{\pgfqpoint{1.830615in}{0.836580in}}%
\pgfpathcurveto{\pgfqpoint{1.832210in}{0.838175in}}{\pgfqpoint{1.833106in}{0.840338in}}{\pgfqpoint{1.833106in}{0.842594in}}%
\pgfpathcurveto{\pgfqpoint{1.833106in}{0.844849in}}{\pgfqpoint{1.832210in}{0.847013in}}{\pgfqpoint{1.830615in}{0.848608in}}%
\pgfpathcurveto{\pgfqpoint{1.829020in}{0.850203in}}{\pgfqpoint{1.826857in}{0.851099in}}{\pgfqpoint{1.824601in}{0.851099in}}%
\pgfpathcurveto{\pgfqpoint{1.822346in}{0.851099in}}{\pgfqpoint{1.820182in}{0.850203in}}{\pgfqpoint{1.818587in}{0.848608in}}%
\pgfpathcurveto{\pgfqpoint{1.816992in}{0.847013in}}{\pgfqpoint{1.816096in}{0.844849in}}{\pgfqpoint{1.816096in}{0.842594in}}%
\pgfpathcurveto{\pgfqpoint{1.816096in}{0.840338in}}{\pgfqpoint{1.816992in}{0.838175in}}{\pgfqpoint{1.818587in}{0.836580in}}%
\pgfpathcurveto{\pgfqpoint{1.820182in}{0.834985in}}{\pgfqpoint{1.822346in}{0.834089in}}{\pgfqpoint{1.824601in}{0.834089in}}%
\pgfpathlineto{\pgfqpoint{1.824601in}{0.834089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851796in}{0.836469in}}%
\pgfpathcurveto{\pgfqpoint{1.854051in}{0.836469in}}{\pgfqpoint{1.856215in}{0.837365in}}{\pgfqpoint{1.857810in}{0.838960in}}%
\pgfpathcurveto{\pgfqpoint{1.859405in}{0.840555in}}{\pgfqpoint{1.860301in}{0.842719in}}{\pgfqpoint{1.860301in}{0.844974in}}%
\pgfpathcurveto{\pgfqpoint{1.860301in}{0.847230in}}{\pgfqpoint{1.859405in}{0.849393in}}{\pgfqpoint{1.857810in}{0.850988in}}%
\pgfpathcurveto{\pgfqpoint{1.856215in}{0.852583in}}{\pgfqpoint{1.854051in}{0.853479in}}{\pgfqpoint{1.851796in}{0.853479in}}%
\pgfpathcurveto{\pgfqpoint{1.849540in}{0.853479in}}{\pgfqpoint{1.847377in}{0.852583in}}{\pgfqpoint{1.845782in}{0.850988in}}%
\pgfpathcurveto{\pgfqpoint{1.844187in}{0.849393in}}{\pgfqpoint{1.843291in}{0.847230in}}{\pgfqpoint{1.843291in}{0.844974in}}%
\pgfpathcurveto{\pgfqpoint{1.843291in}{0.842719in}}{\pgfqpoint{1.844187in}{0.840555in}}{\pgfqpoint{1.845782in}{0.838960in}}%
\pgfpathcurveto{\pgfqpoint{1.847377in}{0.837365in}}{\pgfqpoint{1.849540in}{0.836469in}}{\pgfqpoint{1.851796in}{0.836469in}}%
\pgfpathlineto{\pgfqpoint{1.851796in}{0.836469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788648in}{0.837199in}}%
\pgfpathcurveto{\pgfqpoint{1.790904in}{0.837199in}}{\pgfqpoint{1.793068in}{0.838096in}}{\pgfqpoint{1.794663in}{0.839691in}}%
\pgfpathcurveto{\pgfqpoint{1.796257in}{0.841285in}}{\pgfqpoint{1.797154in}{0.843449in}}{\pgfqpoint{1.797154in}{0.845705in}}%
\pgfpathcurveto{\pgfqpoint{1.797154in}{0.847960in}}{\pgfqpoint{1.796257in}{0.850124in}}{\pgfqpoint{1.794663in}{0.851719in}}%
\pgfpathcurveto{\pgfqpoint{1.793068in}{0.853314in}}{\pgfqpoint{1.790904in}{0.854210in}}{\pgfqpoint{1.788648in}{0.854210in}}%
\pgfpathcurveto{\pgfqpoint{1.786393in}{0.854210in}}{\pgfqpoint{1.784229in}{0.853314in}}{\pgfqpoint{1.782634in}{0.851719in}}%
\pgfpathcurveto{\pgfqpoint{1.781039in}{0.850124in}}{\pgfqpoint{1.780143in}{0.847960in}}{\pgfqpoint{1.780143in}{0.845705in}}%
\pgfpathcurveto{\pgfqpoint{1.780143in}{0.843449in}}{\pgfqpoint{1.781039in}{0.841285in}}{\pgfqpoint{1.782634in}{0.839691in}}%
\pgfpathcurveto{\pgfqpoint{1.784229in}{0.838096in}}{\pgfqpoint{1.786393in}{0.837199in}}{\pgfqpoint{1.788648in}{0.837199in}}%
\pgfpathlineto{\pgfqpoint{1.788648in}{0.837199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812135in}{0.837433in}}%
\pgfpathcurveto{\pgfqpoint{1.814391in}{0.837433in}}{\pgfqpoint{1.816554in}{0.838329in}}{\pgfqpoint{1.818149in}{0.839924in}}%
\pgfpathcurveto{\pgfqpoint{1.819744in}{0.841519in}}{\pgfqpoint{1.820640in}{0.843682in}}{\pgfqpoint{1.820640in}{0.845938in}}%
\pgfpathcurveto{\pgfqpoint{1.820640in}{0.848194in}}{\pgfqpoint{1.819744in}{0.850357in}}{\pgfqpoint{1.818149in}{0.851952in}}%
\pgfpathcurveto{\pgfqpoint{1.816554in}{0.853547in}}{\pgfqpoint{1.814391in}{0.854443in}}{\pgfqpoint{1.812135in}{0.854443in}}%
\pgfpathcurveto{\pgfqpoint{1.809880in}{0.854443in}}{\pgfqpoint{1.807716in}{0.853547in}}{\pgfqpoint{1.806121in}{0.851952in}}%
\pgfpathcurveto{\pgfqpoint{1.804526in}{0.850357in}}{\pgfqpoint{1.803630in}{0.848194in}}{\pgfqpoint{1.803630in}{0.845938in}}%
\pgfpathcurveto{\pgfqpoint{1.803630in}{0.843682in}}{\pgfqpoint{1.804526in}{0.841519in}}{\pgfqpoint{1.806121in}{0.839924in}}%
\pgfpathcurveto{\pgfqpoint{1.807716in}{0.838329in}}{\pgfqpoint{1.809880in}{0.837433in}}{\pgfqpoint{1.812135in}{0.837433in}}%
\pgfpathlineto{\pgfqpoint{1.812135in}{0.837433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775912in}{0.837992in}}%
\pgfpathcurveto{\pgfqpoint{1.778168in}{0.837992in}}{\pgfqpoint{1.780332in}{0.838888in}}{\pgfqpoint{1.781926in}{0.840483in}}%
\pgfpathcurveto{\pgfqpoint{1.783521in}{0.842078in}}{\pgfqpoint{1.784418in}{0.844241in}}{\pgfqpoint{1.784418in}{0.846497in}}%
\pgfpathcurveto{\pgfqpoint{1.784418in}{0.848752in}}{\pgfqpoint{1.783521in}{0.850916in}}{\pgfqpoint{1.781926in}{0.852511in}}%
\pgfpathcurveto{\pgfqpoint{1.780332in}{0.854106in}}{\pgfqpoint{1.778168in}{0.855002in}}{\pgfqpoint{1.775912in}{0.855002in}}%
\pgfpathcurveto{\pgfqpoint{1.773657in}{0.855002in}}{\pgfqpoint{1.771493in}{0.854106in}}{\pgfqpoint{1.769898in}{0.852511in}}%
\pgfpathcurveto{\pgfqpoint{1.768303in}{0.850916in}}{\pgfqpoint{1.767407in}{0.848752in}}{\pgfqpoint{1.767407in}{0.846497in}}%
\pgfpathcurveto{\pgfqpoint{1.767407in}{0.844241in}}{\pgfqpoint{1.768303in}{0.842078in}}{\pgfqpoint{1.769898in}{0.840483in}}%
\pgfpathcurveto{\pgfqpoint{1.771493in}{0.838888in}}{\pgfqpoint{1.773657in}{0.837992in}}{\pgfqpoint{1.775912in}{0.837992in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{0.837992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849766in}{0.840856in}}%
\pgfpathcurveto{\pgfqpoint{1.852022in}{0.840856in}}{\pgfqpoint{1.854186in}{0.841752in}}{\pgfqpoint{1.855781in}{0.843347in}}%
\pgfpathcurveto{\pgfqpoint{1.857375in}{0.844942in}}{\pgfqpoint{1.858272in}{0.847106in}}{\pgfqpoint{1.858272in}{0.849361in}}%
\pgfpathcurveto{\pgfqpoint{1.858272in}{0.851617in}}{\pgfqpoint{1.857375in}{0.853781in}}{\pgfqpoint{1.855781in}{0.855376in}}%
\pgfpathcurveto{\pgfqpoint{1.854186in}{0.856971in}}{\pgfqpoint{1.852022in}{0.857867in}}{\pgfqpoint{1.849766in}{0.857867in}}%
\pgfpathcurveto{\pgfqpoint{1.847511in}{0.857867in}}{\pgfqpoint{1.845347in}{0.856971in}}{\pgfqpoint{1.843752in}{0.855376in}}%
\pgfpathcurveto{\pgfqpoint{1.842157in}{0.853781in}}{\pgfqpoint{1.841261in}{0.851617in}}{\pgfqpoint{1.841261in}{0.849361in}}%
\pgfpathcurveto{\pgfqpoint{1.841261in}{0.847106in}}{\pgfqpoint{1.842157in}{0.844942in}}{\pgfqpoint{1.843752in}{0.843347in}}%
\pgfpathcurveto{\pgfqpoint{1.845347in}{0.841752in}}{\pgfqpoint{1.847511in}{0.840856in}}{\pgfqpoint{1.849766in}{0.840856in}}%
\pgfpathlineto{\pgfqpoint{1.849766in}{0.840856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778683in}{0.841235in}}%
\pgfpathcurveto{\pgfqpoint{1.780939in}{0.841235in}}{\pgfqpoint{1.783102in}{0.842132in}}{\pgfqpoint{1.784697in}{0.843727in}}%
\pgfpathcurveto{\pgfqpoint{1.786292in}{0.845322in}}{\pgfqpoint{1.787188in}{0.847485in}}{\pgfqpoint{1.787188in}{0.849741in}}%
\pgfpathcurveto{\pgfqpoint{1.787188in}{0.851996in}}{\pgfqpoint{1.786292in}{0.854160in}}{\pgfqpoint{1.784697in}{0.855755in}}%
\pgfpathcurveto{\pgfqpoint{1.783102in}{0.857350in}}{\pgfqpoint{1.780939in}{0.858246in}}{\pgfqpoint{1.778683in}{0.858246in}}%
\pgfpathcurveto{\pgfqpoint{1.776427in}{0.858246in}}{\pgfqpoint{1.774264in}{0.857350in}}{\pgfqpoint{1.772669in}{0.855755in}}%
\pgfpathcurveto{\pgfqpoint{1.771074in}{0.854160in}}{\pgfqpoint{1.770178in}{0.851996in}}{\pgfqpoint{1.770178in}{0.849741in}}%
\pgfpathcurveto{\pgfqpoint{1.770178in}{0.847485in}}{\pgfqpoint{1.771074in}{0.845322in}}{\pgfqpoint{1.772669in}{0.843727in}}%
\pgfpathcurveto{\pgfqpoint{1.774264in}{0.842132in}}{\pgfqpoint{1.776427in}{0.841235in}}{\pgfqpoint{1.778683in}{0.841235in}}%
\pgfpathlineto{\pgfqpoint{1.778683in}{0.841235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812918in}{0.841329in}}%
\pgfpathcurveto{\pgfqpoint{1.815173in}{0.841329in}}{\pgfqpoint{1.817337in}{0.842225in}}{\pgfqpoint{1.818932in}{0.843820in}}%
\pgfpathcurveto{\pgfqpoint{1.820527in}{0.845415in}}{\pgfqpoint{1.821423in}{0.847579in}}{\pgfqpoint{1.821423in}{0.849835in}}%
\pgfpathcurveto{\pgfqpoint{1.821423in}{0.852090in}}{\pgfqpoint{1.820527in}{0.854254in}}{\pgfqpoint{1.818932in}{0.855849in}}%
\pgfpathcurveto{\pgfqpoint{1.817337in}{0.857444in}}{\pgfqpoint{1.815173in}{0.858340in}}{\pgfqpoint{1.812918in}{0.858340in}}%
\pgfpathcurveto{\pgfqpoint{1.810662in}{0.858340in}}{\pgfqpoint{1.808499in}{0.857444in}}{\pgfqpoint{1.806904in}{0.855849in}}%
\pgfpathcurveto{\pgfqpoint{1.805309in}{0.854254in}}{\pgfqpoint{1.804413in}{0.852090in}}{\pgfqpoint{1.804413in}{0.849835in}}%
\pgfpathcurveto{\pgfqpoint{1.804413in}{0.847579in}}{\pgfqpoint{1.805309in}{0.845415in}}{\pgfqpoint{1.806904in}{0.843820in}}%
\pgfpathcurveto{\pgfqpoint{1.808499in}{0.842225in}}{\pgfqpoint{1.810662in}{0.841329in}}{\pgfqpoint{1.812918in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{1.812918in}{0.841329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866213in}{0.852585in}}%
\pgfpathcurveto{\pgfqpoint{1.868469in}{0.852585in}}{\pgfqpoint{1.870632in}{0.853482in}}{\pgfqpoint{1.872227in}{0.855077in}}%
\pgfpathcurveto{\pgfqpoint{1.873822in}{0.856671in}}{\pgfqpoint{1.874718in}{0.858835in}}{\pgfqpoint{1.874718in}{0.861091in}}%
\pgfpathcurveto{\pgfqpoint{1.874718in}{0.863346in}}{\pgfqpoint{1.873822in}{0.865510in}}{\pgfqpoint{1.872227in}{0.867105in}}%
\pgfpathcurveto{\pgfqpoint{1.870632in}{0.868700in}}{\pgfqpoint{1.868469in}{0.869596in}}{\pgfqpoint{1.866213in}{0.869596in}}%
\pgfpathcurveto{\pgfqpoint{1.863958in}{0.869596in}}{\pgfqpoint{1.861794in}{0.868700in}}{\pgfqpoint{1.860199in}{0.867105in}}%
\pgfpathcurveto{\pgfqpoint{1.858604in}{0.865510in}}{\pgfqpoint{1.857708in}{0.863346in}}{\pgfqpoint{1.857708in}{0.861091in}}%
\pgfpathcurveto{\pgfqpoint{1.857708in}{0.858835in}}{\pgfqpoint{1.858604in}{0.856671in}}{\pgfqpoint{1.860199in}{0.855077in}}%
\pgfpathcurveto{\pgfqpoint{1.861794in}{0.853482in}}{\pgfqpoint{1.863958in}{0.852585in}}{\pgfqpoint{1.866213in}{0.852585in}}%
\pgfpathlineto{\pgfqpoint{1.866213in}{0.852585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821519in}{0.853091in}}%
\pgfpathcurveto{\pgfqpoint{1.823774in}{0.853091in}}{\pgfqpoint{1.825938in}{0.853987in}}{\pgfqpoint{1.827533in}{0.855582in}}%
\pgfpathcurveto{\pgfqpoint{1.829128in}{0.857177in}}{\pgfqpoint{1.830024in}{0.859341in}}{\pgfqpoint{1.830024in}{0.861596in}}%
\pgfpathcurveto{\pgfqpoint{1.830024in}{0.863852in}}{\pgfqpoint{1.829128in}{0.866015in}}{\pgfqpoint{1.827533in}{0.867610in}}%
\pgfpathcurveto{\pgfqpoint{1.825938in}{0.869205in}}{\pgfqpoint{1.823774in}{0.870102in}}{\pgfqpoint{1.821519in}{0.870102in}}%
\pgfpathcurveto{\pgfqpoint{1.819263in}{0.870102in}}{\pgfqpoint{1.817099in}{0.869205in}}{\pgfqpoint{1.815504in}{0.867610in}}%
\pgfpathcurveto{\pgfqpoint{1.813910in}{0.866015in}}{\pgfqpoint{1.813013in}{0.863852in}}{\pgfqpoint{1.813013in}{0.861596in}}%
\pgfpathcurveto{\pgfqpoint{1.813013in}{0.859341in}}{\pgfqpoint{1.813910in}{0.857177in}}{\pgfqpoint{1.815504in}{0.855582in}}%
\pgfpathcurveto{\pgfqpoint{1.817099in}{0.853987in}}{\pgfqpoint{1.819263in}{0.853091in}}{\pgfqpoint{1.821519in}{0.853091in}}%
\pgfpathlineto{\pgfqpoint{1.821519in}{0.853091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870569in}{0.853192in}}%
\pgfpathcurveto{\pgfqpoint{1.872824in}{0.853192in}}{\pgfqpoint{1.874988in}{0.854088in}}{\pgfqpoint{1.876583in}{0.855683in}}%
\pgfpathcurveto{\pgfqpoint{1.878178in}{0.857278in}}{\pgfqpoint{1.879074in}{0.859441in}}{\pgfqpoint{1.879074in}{0.861697in}}%
\pgfpathcurveto{\pgfqpoint{1.879074in}{0.863952in}}{\pgfqpoint{1.878178in}{0.866116in}}{\pgfqpoint{1.876583in}{0.867711in}}%
\pgfpathcurveto{\pgfqpoint{1.874988in}{0.869306in}}{\pgfqpoint{1.872824in}{0.870202in}}{\pgfqpoint{1.870569in}{0.870202in}}%
\pgfpathcurveto{\pgfqpoint{1.868313in}{0.870202in}}{\pgfqpoint{1.866150in}{0.869306in}}{\pgfqpoint{1.864555in}{0.867711in}}%
\pgfpathcurveto{\pgfqpoint{1.862960in}{0.866116in}}{\pgfqpoint{1.862064in}{0.863952in}}{\pgfqpoint{1.862064in}{0.861697in}}%
\pgfpathcurveto{\pgfqpoint{1.862064in}{0.859441in}}{\pgfqpoint{1.862960in}{0.857278in}}{\pgfqpoint{1.864555in}{0.855683in}}%
\pgfpathcurveto{\pgfqpoint{1.866150in}{0.854088in}}{\pgfqpoint{1.868313in}{0.853192in}}{\pgfqpoint{1.870569in}{0.853192in}}%
\pgfpathlineto{\pgfqpoint{1.870569in}{0.853192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854226in}{0.853194in}}%
\pgfpathcurveto{\pgfqpoint{1.856482in}{0.853194in}}{\pgfqpoint{1.858645in}{0.854091in}}{\pgfqpoint{1.860240in}{0.855685in}}%
\pgfpathcurveto{\pgfqpoint{1.861835in}{0.857280in}}{\pgfqpoint{1.862732in}{0.859444in}}{\pgfqpoint{1.862732in}{0.861700in}}%
\pgfpathcurveto{\pgfqpoint{1.862732in}{0.863955in}}{\pgfqpoint{1.861835in}{0.866119in}}{\pgfqpoint{1.860240in}{0.867714in}}%
\pgfpathcurveto{\pgfqpoint{1.858645in}{0.869309in}}{\pgfqpoint{1.856482in}{0.870205in}}{\pgfqpoint{1.854226in}{0.870205in}}%
\pgfpathcurveto{\pgfqpoint{1.851971in}{0.870205in}}{\pgfqpoint{1.849807in}{0.869309in}}{\pgfqpoint{1.848212in}{0.867714in}}%
\pgfpathcurveto{\pgfqpoint{1.846617in}{0.866119in}}{\pgfqpoint{1.845721in}{0.863955in}}{\pgfqpoint{1.845721in}{0.861700in}}%
\pgfpathcurveto{\pgfqpoint{1.845721in}{0.859444in}}{\pgfqpoint{1.846617in}{0.857280in}}{\pgfqpoint{1.848212in}{0.855685in}}%
\pgfpathcurveto{\pgfqpoint{1.849807in}{0.854091in}}{\pgfqpoint{1.851971in}{0.853194in}}{\pgfqpoint{1.854226in}{0.853194in}}%
\pgfpathlineto{\pgfqpoint{1.854226in}{0.853194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870870in}{0.854401in}}%
\pgfpathcurveto{\pgfqpoint{1.873125in}{0.854401in}}{\pgfqpoint{1.875289in}{0.855297in}}{\pgfqpoint{1.876884in}{0.856892in}}%
\pgfpathcurveto{\pgfqpoint{1.878479in}{0.858487in}}{\pgfqpoint{1.879375in}{0.860650in}}{\pgfqpoint{1.879375in}{0.862906in}}%
\pgfpathcurveto{\pgfqpoint{1.879375in}{0.865161in}}{\pgfqpoint{1.878479in}{0.867325in}}{\pgfqpoint{1.876884in}{0.868920in}}%
\pgfpathcurveto{\pgfqpoint{1.875289in}{0.870515in}}{\pgfqpoint{1.873125in}{0.871411in}}{\pgfqpoint{1.870870in}{0.871411in}}%
\pgfpathcurveto{\pgfqpoint{1.868614in}{0.871411in}}{\pgfqpoint{1.866451in}{0.870515in}}{\pgfqpoint{1.864856in}{0.868920in}}%
\pgfpathcurveto{\pgfqpoint{1.863261in}{0.867325in}}{\pgfqpoint{1.862365in}{0.865161in}}{\pgfqpoint{1.862365in}{0.862906in}}%
\pgfpathcurveto{\pgfqpoint{1.862365in}{0.860650in}}{\pgfqpoint{1.863261in}{0.858487in}}{\pgfqpoint{1.864856in}{0.856892in}}%
\pgfpathcurveto{\pgfqpoint{1.866451in}{0.855297in}}{\pgfqpoint{1.868614in}{0.854401in}}{\pgfqpoint{1.870870in}{0.854401in}}%
\pgfpathlineto{\pgfqpoint{1.870870in}{0.854401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783098in}{0.855614in}}%
\pgfpathcurveto{\pgfqpoint{1.785354in}{0.855614in}}{\pgfqpoint{1.787517in}{0.856510in}}{\pgfqpoint{1.789112in}{0.858105in}}%
\pgfpathcurveto{\pgfqpoint{1.790707in}{0.859700in}}{\pgfqpoint{1.791603in}{0.861863in}}{\pgfqpoint{1.791603in}{0.864119in}}%
\pgfpathcurveto{\pgfqpoint{1.791603in}{0.866375in}}{\pgfqpoint{1.790707in}{0.868538in}}{\pgfqpoint{1.789112in}{0.870133in}}%
\pgfpathcurveto{\pgfqpoint{1.787517in}{0.871728in}}{\pgfqpoint{1.785354in}{0.872624in}}{\pgfqpoint{1.783098in}{0.872624in}}%
\pgfpathcurveto{\pgfqpoint{1.780843in}{0.872624in}}{\pgfqpoint{1.778679in}{0.871728in}}{\pgfqpoint{1.777084in}{0.870133in}}%
\pgfpathcurveto{\pgfqpoint{1.775489in}{0.868538in}}{\pgfqpoint{1.774593in}{0.866375in}}{\pgfqpoint{1.774593in}{0.864119in}}%
\pgfpathcurveto{\pgfqpoint{1.774593in}{0.861863in}}{\pgfqpoint{1.775489in}{0.859700in}}{\pgfqpoint{1.777084in}{0.858105in}}%
\pgfpathcurveto{\pgfqpoint{1.778679in}{0.856510in}}{\pgfqpoint{1.780843in}{0.855614in}}{\pgfqpoint{1.783098in}{0.855614in}}%
\pgfpathlineto{\pgfqpoint{1.783098in}{0.855614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777101in}{0.855758in}}%
\pgfpathcurveto{\pgfqpoint{1.779356in}{0.855758in}}{\pgfqpoint{1.781520in}{0.856655in}}{\pgfqpoint{1.783115in}{0.858250in}}%
\pgfpathcurveto{\pgfqpoint{1.784710in}{0.859844in}}{\pgfqpoint{1.785606in}{0.862008in}}{\pgfqpoint{1.785606in}{0.864264in}}%
\pgfpathcurveto{\pgfqpoint{1.785606in}{0.866519in}}{\pgfqpoint{1.784710in}{0.868683in}}{\pgfqpoint{1.783115in}{0.870278in}}%
\pgfpathcurveto{\pgfqpoint{1.781520in}{0.871873in}}{\pgfqpoint{1.779356in}{0.872769in}}{\pgfqpoint{1.777101in}{0.872769in}}%
\pgfpathcurveto{\pgfqpoint{1.774845in}{0.872769in}}{\pgfqpoint{1.772682in}{0.871873in}}{\pgfqpoint{1.771087in}{0.870278in}}%
\pgfpathcurveto{\pgfqpoint{1.769492in}{0.868683in}}{\pgfqpoint{1.768596in}{0.866519in}}{\pgfqpoint{1.768596in}{0.864264in}}%
\pgfpathcurveto{\pgfqpoint{1.768596in}{0.862008in}}{\pgfqpoint{1.769492in}{0.859844in}}{\pgfqpoint{1.771087in}{0.858250in}}%
\pgfpathcurveto{\pgfqpoint{1.772682in}{0.856655in}}{\pgfqpoint{1.774845in}{0.855758in}}{\pgfqpoint{1.777101in}{0.855758in}}%
\pgfpathlineto{\pgfqpoint{1.777101in}{0.855758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776740in}{0.856001in}}%
\pgfpathcurveto{\pgfqpoint{1.778996in}{0.856001in}}{\pgfqpoint{1.781159in}{0.856897in}}{\pgfqpoint{1.782754in}{0.858492in}}%
\pgfpathcurveto{\pgfqpoint{1.784349in}{0.860087in}}{\pgfqpoint{1.785245in}{0.862251in}}{\pgfqpoint{1.785245in}{0.864506in}}%
\pgfpathcurveto{\pgfqpoint{1.785245in}{0.866762in}}{\pgfqpoint{1.784349in}{0.868925in}}{\pgfqpoint{1.782754in}{0.870520in}}%
\pgfpathcurveto{\pgfqpoint{1.781159in}{0.872115in}}{\pgfqpoint{1.778996in}{0.873012in}}{\pgfqpoint{1.776740in}{0.873012in}}%
\pgfpathcurveto{\pgfqpoint{1.774485in}{0.873012in}}{\pgfqpoint{1.772321in}{0.872115in}}{\pgfqpoint{1.770726in}{0.870520in}}%
\pgfpathcurveto{\pgfqpoint{1.769131in}{0.868925in}}{\pgfqpoint{1.768235in}{0.866762in}}{\pgfqpoint{1.768235in}{0.864506in}}%
\pgfpathcurveto{\pgfqpoint{1.768235in}{0.862251in}}{\pgfqpoint{1.769131in}{0.860087in}}{\pgfqpoint{1.770726in}{0.858492in}}%
\pgfpathcurveto{\pgfqpoint{1.772321in}{0.856897in}}{\pgfqpoint{1.774485in}{0.856001in}}{\pgfqpoint{1.776740in}{0.856001in}}%
\pgfpathlineto{\pgfqpoint{1.776740in}{0.856001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865693in}{0.860440in}}%
\pgfpathcurveto{\pgfqpoint{1.867949in}{0.860440in}}{\pgfqpoint{1.870112in}{0.861336in}}{\pgfqpoint{1.871707in}{0.862931in}}%
\pgfpathcurveto{\pgfqpoint{1.873302in}{0.864526in}}{\pgfqpoint{1.874198in}{0.866689in}}{\pgfqpoint{1.874198in}{0.868945in}}%
\pgfpathcurveto{\pgfqpoint{1.874198in}{0.871201in}}{\pgfqpoint{1.873302in}{0.873364in}}{\pgfqpoint{1.871707in}{0.874959in}}%
\pgfpathcurveto{\pgfqpoint{1.870112in}{0.876554in}}{\pgfqpoint{1.867949in}{0.877450in}}{\pgfqpoint{1.865693in}{0.877450in}}%
\pgfpathcurveto{\pgfqpoint{1.863438in}{0.877450in}}{\pgfqpoint{1.861274in}{0.876554in}}{\pgfqpoint{1.859679in}{0.874959in}}%
\pgfpathcurveto{\pgfqpoint{1.858084in}{0.873364in}}{\pgfqpoint{1.857188in}{0.871201in}}{\pgfqpoint{1.857188in}{0.868945in}}%
\pgfpathcurveto{\pgfqpoint{1.857188in}{0.866689in}}{\pgfqpoint{1.858084in}{0.864526in}}{\pgfqpoint{1.859679in}{0.862931in}}%
\pgfpathcurveto{\pgfqpoint{1.861274in}{0.861336in}}{\pgfqpoint{1.863438in}{0.860440in}}{\pgfqpoint{1.865693in}{0.860440in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{0.860440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839539in}{0.861701in}}%
\pgfpathcurveto{\pgfqpoint{1.841795in}{0.861701in}}{\pgfqpoint{1.843958in}{0.862597in}}{\pgfqpoint{1.845553in}{0.864192in}}%
\pgfpathcurveto{\pgfqpoint{1.847148in}{0.865787in}}{\pgfqpoint{1.848044in}{0.867951in}}{\pgfqpoint{1.848044in}{0.870206in}}%
\pgfpathcurveto{\pgfqpoint{1.848044in}{0.872462in}}{\pgfqpoint{1.847148in}{0.874625in}}{\pgfqpoint{1.845553in}{0.876220in}}%
\pgfpathcurveto{\pgfqpoint{1.843958in}{0.877815in}}{\pgfqpoint{1.841795in}{0.878711in}}{\pgfqpoint{1.839539in}{0.878711in}}%
\pgfpathcurveto{\pgfqpoint{1.837283in}{0.878711in}}{\pgfqpoint{1.835120in}{0.877815in}}{\pgfqpoint{1.833525in}{0.876220in}}%
\pgfpathcurveto{\pgfqpoint{1.831930in}{0.874625in}}{\pgfqpoint{1.831034in}{0.872462in}}{\pgfqpoint{1.831034in}{0.870206in}}%
\pgfpathcurveto{\pgfqpoint{1.831034in}{0.867951in}}{\pgfqpoint{1.831930in}{0.865787in}}{\pgfqpoint{1.833525in}{0.864192in}}%
\pgfpathcurveto{\pgfqpoint{1.835120in}{0.862597in}}{\pgfqpoint{1.837283in}{0.861701in}}{\pgfqpoint{1.839539in}{0.861701in}}%
\pgfpathlineto{\pgfqpoint{1.839539in}{0.861701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824222in}{0.862340in}}%
\pgfpathcurveto{\pgfqpoint{1.826478in}{0.862340in}}{\pgfqpoint{1.828641in}{0.863236in}}{\pgfqpoint{1.830236in}{0.864831in}}%
\pgfpathcurveto{\pgfqpoint{1.831831in}{0.866426in}}{\pgfqpoint{1.832727in}{0.868589in}}{\pgfqpoint{1.832727in}{0.870845in}}%
\pgfpathcurveto{\pgfqpoint{1.832727in}{0.873100in}}{\pgfqpoint{1.831831in}{0.875264in}}{\pgfqpoint{1.830236in}{0.876859in}}%
\pgfpathcurveto{\pgfqpoint{1.828641in}{0.878454in}}{\pgfqpoint{1.826478in}{0.879350in}}{\pgfqpoint{1.824222in}{0.879350in}}%
\pgfpathcurveto{\pgfqpoint{1.821967in}{0.879350in}}{\pgfqpoint{1.819803in}{0.878454in}}{\pgfqpoint{1.818208in}{0.876859in}}%
\pgfpathcurveto{\pgfqpoint{1.816613in}{0.875264in}}{\pgfqpoint{1.815717in}{0.873100in}}{\pgfqpoint{1.815717in}{0.870845in}}%
\pgfpathcurveto{\pgfqpoint{1.815717in}{0.868589in}}{\pgfqpoint{1.816613in}{0.866426in}}{\pgfqpoint{1.818208in}{0.864831in}}%
\pgfpathcurveto{\pgfqpoint{1.819803in}{0.863236in}}{\pgfqpoint{1.821967in}{0.862340in}}{\pgfqpoint{1.824222in}{0.862340in}}%
\pgfpathlineto{\pgfqpoint{1.824222in}{0.862340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787124in}{0.862915in}}%
\pgfpathcurveto{\pgfqpoint{1.789380in}{0.862915in}}{\pgfqpoint{1.791543in}{0.863812in}}{\pgfqpoint{1.793138in}{0.865407in}}%
\pgfpathcurveto{\pgfqpoint{1.794733in}{0.867002in}}{\pgfqpoint{1.795629in}{0.869165in}}{\pgfqpoint{1.795629in}{0.871421in}}%
\pgfpathcurveto{\pgfqpoint{1.795629in}{0.873676in}}{\pgfqpoint{1.794733in}{0.875840in}}{\pgfqpoint{1.793138in}{0.877435in}}%
\pgfpathcurveto{\pgfqpoint{1.791543in}{0.879030in}}{\pgfqpoint{1.789380in}{0.879926in}}{\pgfqpoint{1.787124in}{0.879926in}}%
\pgfpathcurveto{\pgfqpoint{1.784869in}{0.879926in}}{\pgfqpoint{1.782705in}{0.879030in}}{\pgfqpoint{1.781110in}{0.877435in}}%
\pgfpathcurveto{\pgfqpoint{1.779515in}{0.875840in}}{\pgfqpoint{1.778619in}{0.873676in}}{\pgfqpoint{1.778619in}{0.871421in}}%
\pgfpathcurveto{\pgfqpoint{1.778619in}{0.869165in}}{\pgfqpoint{1.779515in}{0.867002in}}{\pgfqpoint{1.781110in}{0.865407in}}%
\pgfpathcurveto{\pgfqpoint{1.782705in}{0.863812in}}{\pgfqpoint{1.784869in}{0.862915in}}{\pgfqpoint{1.787124in}{0.862915in}}%
\pgfpathlineto{\pgfqpoint{1.787124in}{0.862915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843957in}{0.863477in}}%
\pgfpathcurveto{\pgfqpoint{1.846213in}{0.863477in}}{\pgfqpoint{1.848377in}{0.864374in}}{\pgfqpoint{1.849972in}{0.865968in}}%
\pgfpathcurveto{\pgfqpoint{1.851566in}{0.867563in}}{\pgfqpoint{1.852463in}{0.869727in}}{\pgfqpoint{1.852463in}{0.871983in}}%
\pgfpathcurveto{\pgfqpoint{1.852463in}{0.874238in}}{\pgfqpoint{1.851566in}{0.876402in}}{\pgfqpoint{1.849972in}{0.877997in}}%
\pgfpathcurveto{\pgfqpoint{1.848377in}{0.879592in}}{\pgfqpoint{1.846213in}{0.880488in}}{\pgfqpoint{1.843957in}{0.880488in}}%
\pgfpathcurveto{\pgfqpoint{1.841702in}{0.880488in}}{\pgfqpoint{1.839538in}{0.879592in}}{\pgfqpoint{1.837943in}{0.877997in}}%
\pgfpathcurveto{\pgfqpoint{1.836348in}{0.876402in}}{\pgfqpoint{1.835452in}{0.874238in}}{\pgfqpoint{1.835452in}{0.871983in}}%
\pgfpathcurveto{\pgfqpoint{1.835452in}{0.869727in}}{\pgfqpoint{1.836348in}{0.867563in}}{\pgfqpoint{1.837943in}{0.865968in}}%
\pgfpathcurveto{\pgfqpoint{1.839538in}{0.864374in}}{\pgfqpoint{1.841702in}{0.863477in}}{\pgfqpoint{1.843957in}{0.863477in}}%
\pgfpathlineto{\pgfqpoint{1.843957in}{0.863477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804332in}{0.864799in}}%
\pgfpathcurveto{\pgfqpoint{1.806588in}{0.864799in}}{\pgfqpoint{1.808751in}{0.865696in}}{\pgfqpoint{1.810346in}{0.867291in}}%
\pgfpathcurveto{\pgfqpoint{1.811941in}{0.868886in}}{\pgfqpoint{1.812837in}{0.871049in}}{\pgfqpoint{1.812837in}{0.873305in}}%
\pgfpathcurveto{\pgfqpoint{1.812837in}{0.875560in}}{\pgfqpoint{1.811941in}{0.877724in}}{\pgfqpoint{1.810346in}{0.879319in}}%
\pgfpathcurveto{\pgfqpoint{1.808751in}{0.880914in}}{\pgfqpoint{1.806588in}{0.881810in}}{\pgfqpoint{1.804332in}{0.881810in}}%
\pgfpathcurveto{\pgfqpoint{1.802076in}{0.881810in}}{\pgfqpoint{1.799913in}{0.880914in}}{\pgfqpoint{1.798318in}{0.879319in}}%
\pgfpathcurveto{\pgfqpoint{1.796723in}{0.877724in}}{\pgfqpoint{1.795827in}{0.875560in}}{\pgfqpoint{1.795827in}{0.873305in}}%
\pgfpathcurveto{\pgfqpoint{1.795827in}{0.871049in}}{\pgfqpoint{1.796723in}{0.868886in}}{\pgfqpoint{1.798318in}{0.867291in}}%
\pgfpathcurveto{\pgfqpoint{1.799913in}{0.865696in}}{\pgfqpoint{1.802076in}{0.864799in}}{\pgfqpoint{1.804332in}{0.864799in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{0.864799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848095in}{0.866070in}}%
\pgfpathcurveto{\pgfqpoint{1.850351in}{0.866070in}}{\pgfqpoint{1.852515in}{0.866966in}}{\pgfqpoint{1.854109in}{0.868561in}}%
\pgfpathcurveto{\pgfqpoint{1.855704in}{0.870156in}}{\pgfqpoint{1.856601in}{0.872319in}}{\pgfqpoint{1.856601in}{0.874575in}}%
\pgfpathcurveto{\pgfqpoint{1.856601in}{0.876831in}}{\pgfqpoint{1.855704in}{0.878994in}}{\pgfqpoint{1.854109in}{0.880589in}}%
\pgfpathcurveto{\pgfqpoint{1.852515in}{0.882184in}}{\pgfqpoint{1.850351in}{0.883080in}}{\pgfqpoint{1.848095in}{0.883080in}}%
\pgfpathcurveto{\pgfqpoint{1.845840in}{0.883080in}}{\pgfqpoint{1.843676in}{0.882184in}}{\pgfqpoint{1.842081in}{0.880589in}}%
\pgfpathcurveto{\pgfqpoint{1.840486in}{0.878994in}}{\pgfqpoint{1.839590in}{0.876831in}}{\pgfqpoint{1.839590in}{0.874575in}}%
\pgfpathcurveto{\pgfqpoint{1.839590in}{0.872319in}}{\pgfqpoint{1.840486in}{0.870156in}}{\pgfqpoint{1.842081in}{0.868561in}}%
\pgfpathcurveto{\pgfqpoint{1.843676in}{0.866966in}}{\pgfqpoint{1.845840in}{0.866070in}}{\pgfqpoint{1.848095in}{0.866070in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{0.866070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820188in}{0.868382in}}%
\pgfpathcurveto{\pgfqpoint{1.822444in}{0.868382in}}{\pgfqpoint{1.824607in}{0.869278in}}{\pgfqpoint{1.826202in}{0.870873in}}%
\pgfpathcurveto{\pgfqpoint{1.827797in}{0.872468in}}{\pgfqpoint{1.828693in}{0.874631in}}{\pgfqpoint{1.828693in}{0.876887in}}%
\pgfpathcurveto{\pgfqpoint{1.828693in}{0.879142in}}{\pgfqpoint{1.827797in}{0.881306in}}{\pgfqpoint{1.826202in}{0.882901in}}%
\pgfpathcurveto{\pgfqpoint{1.824607in}{0.884496in}}{\pgfqpoint{1.822444in}{0.885392in}}{\pgfqpoint{1.820188in}{0.885392in}}%
\pgfpathcurveto{\pgfqpoint{1.817932in}{0.885392in}}{\pgfqpoint{1.815769in}{0.884496in}}{\pgfqpoint{1.814174in}{0.882901in}}%
\pgfpathcurveto{\pgfqpoint{1.812579in}{0.881306in}}{\pgfqpoint{1.811683in}{0.879142in}}{\pgfqpoint{1.811683in}{0.876887in}}%
\pgfpathcurveto{\pgfqpoint{1.811683in}{0.874631in}}{\pgfqpoint{1.812579in}{0.872468in}}{\pgfqpoint{1.814174in}{0.870873in}}%
\pgfpathcurveto{\pgfqpoint{1.815769in}{0.869278in}}{\pgfqpoint{1.817932in}{0.868382in}}{\pgfqpoint{1.820188in}{0.868382in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{0.868382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825436in}{0.869479in}}%
\pgfpathcurveto{\pgfqpoint{1.827692in}{0.869479in}}{\pgfqpoint{1.829855in}{0.870375in}}{\pgfqpoint{1.831450in}{0.871970in}}%
\pgfpathcurveto{\pgfqpoint{1.833045in}{0.873565in}}{\pgfqpoint{1.833941in}{0.875729in}}{\pgfqpoint{1.833941in}{0.877984in}}%
\pgfpathcurveto{\pgfqpoint{1.833941in}{0.880240in}}{\pgfqpoint{1.833045in}{0.882403in}}{\pgfqpoint{1.831450in}{0.883998in}}%
\pgfpathcurveto{\pgfqpoint{1.829855in}{0.885593in}}{\pgfqpoint{1.827692in}{0.886489in}}{\pgfqpoint{1.825436in}{0.886489in}}%
\pgfpathcurveto{\pgfqpoint{1.823181in}{0.886489in}}{\pgfqpoint{1.821017in}{0.885593in}}{\pgfqpoint{1.819422in}{0.883998in}}%
\pgfpathcurveto{\pgfqpoint{1.817827in}{0.882403in}}{\pgfqpoint{1.816931in}{0.880240in}}{\pgfqpoint{1.816931in}{0.877984in}}%
\pgfpathcurveto{\pgfqpoint{1.816931in}{0.875729in}}{\pgfqpoint{1.817827in}{0.873565in}}{\pgfqpoint{1.819422in}{0.871970in}}%
\pgfpathcurveto{\pgfqpoint{1.821017in}{0.870375in}}{\pgfqpoint{1.823181in}{0.869479in}}{\pgfqpoint{1.825436in}{0.869479in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.869479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856872in}{0.871227in}}%
\pgfpathcurveto{\pgfqpoint{1.859127in}{0.871227in}}{\pgfqpoint{1.861291in}{0.872123in}}{\pgfqpoint{1.862886in}{0.873718in}}%
\pgfpathcurveto{\pgfqpoint{1.864481in}{0.875313in}}{\pgfqpoint{1.865377in}{0.877477in}}{\pgfqpoint{1.865377in}{0.879732in}}%
\pgfpathcurveto{\pgfqpoint{1.865377in}{0.881988in}}{\pgfqpoint{1.864481in}{0.884151in}}{\pgfqpoint{1.862886in}{0.885746in}}%
\pgfpathcurveto{\pgfqpoint{1.861291in}{0.887341in}}{\pgfqpoint{1.859127in}{0.888237in}}{\pgfqpoint{1.856872in}{0.888237in}}%
\pgfpathcurveto{\pgfqpoint{1.854616in}{0.888237in}}{\pgfqpoint{1.852453in}{0.887341in}}{\pgfqpoint{1.850858in}{0.885746in}}%
\pgfpathcurveto{\pgfqpoint{1.849263in}{0.884151in}}{\pgfqpoint{1.848367in}{0.881988in}}{\pgfqpoint{1.848367in}{0.879732in}}%
\pgfpathcurveto{\pgfqpoint{1.848367in}{0.877477in}}{\pgfqpoint{1.849263in}{0.875313in}}{\pgfqpoint{1.850858in}{0.873718in}}%
\pgfpathcurveto{\pgfqpoint{1.852453in}{0.872123in}}{\pgfqpoint{1.854616in}{0.871227in}}{\pgfqpoint{1.856872in}{0.871227in}}%
\pgfpathlineto{\pgfqpoint{1.856872in}{0.871227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779238in}{0.873348in}}%
\pgfpathcurveto{\pgfqpoint{1.781493in}{0.873348in}}{\pgfqpoint{1.783657in}{0.874244in}}{\pgfqpoint{1.785252in}{0.875839in}}%
\pgfpathcurveto{\pgfqpoint{1.786847in}{0.877434in}}{\pgfqpoint{1.787743in}{0.879598in}}{\pgfqpoint{1.787743in}{0.881853in}}%
\pgfpathcurveto{\pgfqpoint{1.787743in}{0.884109in}}{\pgfqpoint{1.786847in}{0.886272in}}{\pgfqpoint{1.785252in}{0.887867in}}%
\pgfpathcurveto{\pgfqpoint{1.783657in}{0.889462in}}{\pgfqpoint{1.781493in}{0.890358in}}{\pgfqpoint{1.779238in}{0.890358in}}%
\pgfpathcurveto{\pgfqpoint{1.776982in}{0.890358in}}{\pgfqpoint{1.774818in}{0.889462in}}{\pgfqpoint{1.773224in}{0.887867in}}%
\pgfpathcurveto{\pgfqpoint{1.771629in}{0.886272in}}{\pgfqpoint{1.770732in}{0.884109in}}{\pgfqpoint{1.770732in}{0.881853in}}%
\pgfpathcurveto{\pgfqpoint{1.770732in}{0.879598in}}{\pgfqpoint{1.771629in}{0.877434in}}{\pgfqpoint{1.773224in}{0.875839in}}%
\pgfpathcurveto{\pgfqpoint{1.774818in}{0.874244in}}{\pgfqpoint{1.776982in}{0.873348in}}{\pgfqpoint{1.779238in}{0.873348in}}%
\pgfpathlineto{\pgfqpoint{1.779238in}{0.873348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833378in}{0.874125in}}%
\pgfpathcurveto{\pgfqpoint{1.835633in}{0.874125in}}{\pgfqpoint{1.837797in}{0.875022in}}{\pgfqpoint{1.839392in}{0.876617in}}%
\pgfpathcurveto{\pgfqpoint{1.840987in}{0.878211in}}{\pgfqpoint{1.841883in}{0.880375in}}{\pgfqpoint{1.841883in}{0.882631in}}%
\pgfpathcurveto{\pgfqpoint{1.841883in}{0.884886in}}{\pgfqpoint{1.840987in}{0.887050in}}{\pgfqpoint{1.839392in}{0.888645in}}%
\pgfpathcurveto{\pgfqpoint{1.837797in}{0.890240in}}{\pgfqpoint{1.835633in}{0.891136in}}{\pgfqpoint{1.833378in}{0.891136in}}%
\pgfpathcurveto{\pgfqpoint{1.831122in}{0.891136in}}{\pgfqpoint{1.828958in}{0.890240in}}{\pgfqpoint{1.827364in}{0.888645in}}%
\pgfpathcurveto{\pgfqpoint{1.825769in}{0.887050in}}{\pgfqpoint{1.824872in}{0.884886in}}{\pgfqpoint{1.824872in}{0.882631in}}%
\pgfpathcurveto{\pgfqpoint{1.824872in}{0.880375in}}{\pgfqpoint{1.825769in}{0.878211in}}{\pgfqpoint{1.827364in}{0.876617in}}%
\pgfpathcurveto{\pgfqpoint{1.828958in}{0.875022in}}{\pgfqpoint{1.831122in}{0.874125in}}{\pgfqpoint{1.833378in}{0.874125in}}%
\pgfpathlineto{\pgfqpoint{1.833378in}{0.874125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790877in}{0.874689in}}%
\pgfpathcurveto{\pgfqpoint{1.793133in}{0.874689in}}{\pgfqpoint{1.795296in}{0.875585in}}{\pgfqpoint{1.796891in}{0.877180in}}%
\pgfpathcurveto{\pgfqpoint{1.798486in}{0.878775in}}{\pgfqpoint{1.799382in}{0.880939in}}{\pgfqpoint{1.799382in}{0.883194in}}%
\pgfpathcurveto{\pgfqpoint{1.799382in}{0.885450in}}{\pgfqpoint{1.798486in}{0.887613in}}{\pgfqpoint{1.796891in}{0.889208in}}%
\pgfpathcurveto{\pgfqpoint{1.795296in}{0.890803in}}{\pgfqpoint{1.793133in}{0.891699in}}{\pgfqpoint{1.790877in}{0.891699in}}%
\pgfpathcurveto{\pgfqpoint{1.788622in}{0.891699in}}{\pgfqpoint{1.786458in}{0.890803in}}{\pgfqpoint{1.784863in}{0.889208in}}%
\pgfpathcurveto{\pgfqpoint{1.783268in}{0.887613in}}{\pgfqpoint{1.782372in}{0.885450in}}{\pgfqpoint{1.782372in}{0.883194in}}%
\pgfpathcurveto{\pgfqpoint{1.782372in}{0.880939in}}{\pgfqpoint{1.783268in}{0.878775in}}{\pgfqpoint{1.784863in}{0.877180in}}%
\pgfpathcurveto{\pgfqpoint{1.786458in}{0.875585in}}{\pgfqpoint{1.788622in}{0.874689in}}{\pgfqpoint{1.790877in}{0.874689in}}%
\pgfpathlineto{\pgfqpoint{1.790877in}{0.874689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858929in}{0.882006in}}%
\pgfpathcurveto{\pgfqpoint{1.861185in}{0.882006in}}{\pgfqpoint{1.863349in}{0.882902in}}{\pgfqpoint{1.864944in}{0.884497in}}%
\pgfpathcurveto{\pgfqpoint{1.866538in}{0.886092in}}{\pgfqpoint{1.867435in}{0.888256in}}{\pgfqpoint{1.867435in}{0.890511in}}%
\pgfpathcurveto{\pgfqpoint{1.867435in}{0.892767in}}{\pgfqpoint{1.866538in}{0.894930in}}{\pgfqpoint{1.864944in}{0.896525in}}%
\pgfpathcurveto{\pgfqpoint{1.863349in}{0.898120in}}{\pgfqpoint{1.861185in}{0.899016in}}{\pgfqpoint{1.858929in}{0.899016in}}%
\pgfpathcurveto{\pgfqpoint{1.856674in}{0.899016in}}{\pgfqpoint{1.854510in}{0.898120in}}{\pgfqpoint{1.852915in}{0.896525in}}%
\pgfpathcurveto{\pgfqpoint{1.851320in}{0.894930in}}{\pgfqpoint{1.850424in}{0.892767in}}{\pgfqpoint{1.850424in}{0.890511in}}%
\pgfpathcurveto{\pgfqpoint{1.850424in}{0.888256in}}{\pgfqpoint{1.851320in}{0.886092in}}{\pgfqpoint{1.852915in}{0.884497in}}%
\pgfpathcurveto{\pgfqpoint{1.854510in}{0.882902in}}{\pgfqpoint{1.856674in}{0.882006in}}{\pgfqpoint{1.858929in}{0.882006in}}%
\pgfpathlineto{\pgfqpoint{1.858929in}{0.882006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823362in}{0.882651in}}%
\pgfpathcurveto{\pgfqpoint{1.825617in}{0.882651in}}{\pgfqpoint{1.827781in}{0.883547in}}{\pgfqpoint{1.829376in}{0.885142in}}%
\pgfpathcurveto{\pgfqpoint{1.830971in}{0.886737in}}{\pgfqpoint{1.831867in}{0.888900in}}{\pgfqpoint{1.831867in}{0.891156in}}%
\pgfpathcurveto{\pgfqpoint{1.831867in}{0.893411in}}{\pgfqpoint{1.830971in}{0.895575in}}{\pgfqpoint{1.829376in}{0.897170in}}%
\pgfpathcurveto{\pgfqpoint{1.827781in}{0.898765in}}{\pgfqpoint{1.825617in}{0.899661in}}{\pgfqpoint{1.823362in}{0.899661in}}%
\pgfpathcurveto{\pgfqpoint{1.821106in}{0.899661in}}{\pgfqpoint{1.818943in}{0.898765in}}{\pgfqpoint{1.817348in}{0.897170in}}%
\pgfpathcurveto{\pgfqpoint{1.815753in}{0.895575in}}{\pgfqpoint{1.814857in}{0.893411in}}{\pgfqpoint{1.814857in}{0.891156in}}%
\pgfpathcurveto{\pgfqpoint{1.814857in}{0.888900in}}{\pgfqpoint{1.815753in}{0.886737in}}{\pgfqpoint{1.817348in}{0.885142in}}%
\pgfpathcurveto{\pgfqpoint{1.818943in}{0.883547in}}{\pgfqpoint{1.821106in}{0.882651in}}{\pgfqpoint{1.823362in}{0.882651in}}%
\pgfpathlineto{\pgfqpoint{1.823362in}{0.882651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879043in}{0.884001in}}%
\pgfpathcurveto{\pgfqpoint{1.881299in}{0.884001in}}{\pgfqpoint{1.883462in}{0.884897in}}{\pgfqpoint{1.885057in}{0.886492in}}%
\pgfpathcurveto{\pgfqpoint{1.886652in}{0.888087in}}{\pgfqpoint{1.887548in}{0.890250in}}{\pgfqpoint{1.887548in}{0.892506in}}%
\pgfpathcurveto{\pgfqpoint{1.887548in}{0.894762in}}{\pgfqpoint{1.886652in}{0.896925in}}{\pgfqpoint{1.885057in}{0.898520in}}%
\pgfpathcurveto{\pgfqpoint{1.883462in}{0.900115in}}{\pgfqpoint{1.881299in}{0.901011in}}{\pgfqpoint{1.879043in}{0.901011in}}%
\pgfpathcurveto{\pgfqpoint{1.876787in}{0.901011in}}{\pgfqpoint{1.874624in}{0.900115in}}{\pgfqpoint{1.873029in}{0.898520in}}%
\pgfpathcurveto{\pgfqpoint{1.871434in}{0.896925in}}{\pgfqpoint{1.870538in}{0.894762in}}{\pgfqpoint{1.870538in}{0.892506in}}%
\pgfpathcurveto{\pgfqpoint{1.870538in}{0.890250in}}{\pgfqpoint{1.871434in}{0.888087in}}{\pgfqpoint{1.873029in}{0.886492in}}%
\pgfpathcurveto{\pgfqpoint{1.874624in}{0.884897in}}{\pgfqpoint{1.876787in}{0.884001in}}{\pgfqpoint{1.879043in}{0.884001in}}%
\pgfpathlineto{\pgfqpoint{1.879043in}{0.884001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789285in}{0.885384in}}%
\pgfpathcurveto{\pgfqpoint{1.791541in}{0.885384in}}{\pgfqpoint{1.793704in}{0.886281in}}{\pgfqpoint{1.795299in}{0.887875in}}%
\pgfpathcurveto{\pgfqpoint{1.796894in}{0.889470in}}{\pgfqpoint{1.797790in}{0.891634in}}{\pgfqpoint{1.797790in}{0.893890in}}%
\pgfpathcurveto{\pgfqpoint{1.797790in}{0.896145in}}{\pgfqpoint{1.796894in}{0.898309in}}{\pgfqpoint{1.795299in}{0.899904in}}%
\pgfpathcurveto{\pgfqpoint{1.793704in}{0.901499in}}{\pgfqpoint{1.791541in}{0.902395in}}{\pgfqpoint{1.789285in}{0.902395in}}%
\pgfpathcurveto{\pgfqpoint{1.787030in}{0.902395in}}{\pgfqpoint{1.784866in}{0.901499in}}{\pgfqpoint{1.783271in}{0.899904in}}%
\pgfpathcurveto{\pgfqpoint{1.781676in}{0.898309in}}{\pgfqpoint{1.780780in}{0.896145in}}{\pgfqpoint{1.780780in}{0.893890in}}%
\pgfpathcurveto{\pgfqpoint{1.780780in}{0.891634in}}{\pgfqpoint{1.781676in}{0.889470in}}{\pgfqpoint{1.783271in}{0.887875in}}%
\pgfpathcurveto{\pgfqpoint{1.784866in}{0.886281in}}{\pgfqpoint{1.787030in}{0.885384in}}{\pgfqpoint{1.789285in}{0.885384in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.885384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876183in}{0.886426in}}%
\pgfpathcurveto{\pgfqpoint{1.878438in}{0.886426in}}{\pgfqpoint{1.880602in}{0.887322in}}{\pgfqpoint{1.882197in}{0.888917in}}%
\pgfpathcurveto{\pgfqpoint{1.883792in}{0.890512in}}{\pgfqpoint{1.884688in}{0.892676in}}{\pgfqpoint{1.884688in}{0.894931in}}%
\pgfpathcurveto{\pgfqpoint{1.884688in}{0.897187in}}{\pgfqpoint{1.883792in}{0.899350in}}{\pgfqpoint{1.882197in}{0.900945in}}%
\pgfpathcurveto{\pgfqpoint{1.880602in}{0.902540in}}{\pgfqpoint{1.878438in}{0.903437in}}{\pgfqpoint{1.876183in}{0.903437in}}%
\pgfpathcurveto{\pgfqpoint{1.873927in}{0.903437in}}{\pgfqpoint{1.871764in}{0.902540in}}{\pgfqpoint{1.870169in}{0.900945in}}%
\pgfpathcurveto{\pgfqpoint{1.868574in}{0.899350in}}{\pgfqpoint{1.867678in}{0.897187in}}{\pgfqpoint{1.867678in}{0.894931in}}%
\pgfpathcurveto{\pgfqpoint{1.867678in}{0.892676in}}{\pgfqpoint{1.868574in}{0.890512in}}{\pgfqpoint{1.870169in}{0.888917in}}%
\pgfpathcurveto{\pgfqpoint{1.871764in}{0.887322in}}{\pgfqpoint{1.873927in}{0.886426in}}{\pgfqpoint{1.876183in}{0.886426in}}%
\pgfpathlineto{\pgfqpoint{1.876183in}{0.886426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858125in}{0.887182in}}%
\pgfpathcurveto{\pgfqpoint{1.860381in}{0.887182in}}{\pgfqpoint{1.862544in}{0.888078in}}{\pgfqpoint{1.864139in}{0.889673in}}%
\pgfpathcurveto{\pgfqpoint{1.865734in}{0.891268in}}{\pgfqpoint{1.866630in}{0.893431in}}{\pgfqpoint{1.866630in}{0.895687in}}%
\pgfpathcurveto{\pgfqpoint{1.866630in}{0.897943in}}{\pgfqpoint{1.865734in}{0.900106in}}{\pgfqpoint{1.864139in}{0.901701in}}%
\pgfpathcurveto{\pgfqpoint{1.862544in}{0.903296in}}{\pgfqpoint{1.860381in}{0.904192in}}{\pgfqpoint{1.858125in}{0.904192in}}%
\pgfpathcurveto{\pgfqpoint{1.855870in}{0.904192in}}{\pgfqpoint{1.853706in}{0.903296in}}{\pgfqpoint{1.852111in}{0.901701in}}%
\pgfpathcurveto{\pgfqpoint{1.850516in}{0.900106in}}{\pgfqpoint{1.849620in}{0.897943in}}{\pgfqpoint{1.849620in}{0.895687in}}%
\pgfpathcurveto{\pgfqpoint{1.849620in}{0.893431in}}{\pgfqpoint{1.850516in}{0.891268in}}{\pgfqpoint{1.852111in}{0.889673in}}%
\pgfpathcurveto{\pgfqpoint{1.853706in}{0.888078in}}{\pgfqpoint{1.855870in}{0.887182in}}{\pgfqpoint{1.858125in}{0.887182in}}%
\pgfpathlineto{\pgfqpoint{1.858125in}{0.887182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822517in}{0.888579in}}%
\pgfpathcurveto{\pgfqpoint{1.824772in}{0.888579in}}{\pgfqpoint{1.826936in}{0.889475in}}{\pgfqpoint{1.828531in}{0.891070in}}%
\pgfpathcurveto{\pgfqpoint{1.830126in}{0.892665in}}{\pgfqpoint{1.831022in}{0.894829in}}{\pgfqpoint{1.831022in}{0.897084in}}%
\pgfpathcurveto{\pgfqpoint{1.831022in}{0.899340in}}{\pgfqpoint{1.830126in}{0.901503in}}{\pgfqpoint{1.828531in}{0.903098in}}%
\pgfpathcurveto{\pgfqpoint{1.826936in}{0.904693in}}{\pgfqpoint{1.824772in}{0.905589in}}{\pgfqpoint{1.822517in}{0.905589in}}%
\pgfpathcurveto{\pgfqpoint{1.820261in}{0.905589in}}{\pgfqpoint{1.818098in}{0.904693in}}{\pgfqpoint{1.816503in}{0.903098in}}%
\pgfpathcurveto{\pgfqpoint{1.814908in}{0.901503in}}{\pgfqpoint{1.814012in}{0.899340in}}{\pgfqpoint{1.814012in}{0.897084in}}%
\pgfpathcurveto{\pgfqpoint{1.814012in}{0.894829in}}{\pgfqpoint{1.814908in}{0.892665in}}{\pgfqpoint{1.816503in}{0.891070in}}%
\pgfpathcurveto{\pgfqpoint{1.818098in}{0.889475in}}{\pgfqpoint{1.820261in}{0.888579in}}{\pgfqpoint{1.822517in}{0.888579in}}%
\pgfpathlineto{\pgfqpoint{1.822517in}{0.888579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859531in}{0.889533in}}%
\pgfpathcurveto{\pgfqpoint{1.861786in}{0.889533in}}{\pgfqpoint{1.863950in}{0.890429in}}{\pgfqpoint{1.865545in}{0.892024in}}%
\pgfpathcurveto{\pgfqpoint{1.867140in}{0.893619in}}{\pgfqpoint{1.868036in}{0.895782in}}{\pgfqpoint{1.868036in}{0.898038in}}%
\pgfpathcurveto{\pgfqpoint{1.868036in}{0.900294in}}{\pgfqpoint{1.867140in}{0.902457in}}{\pgfqpoint{1.865545in}{0.904052in}}%
\pgfpathcurveto{\pgfqpoint{1.863950in}{0.905647in}}{\pgfqpoint{1.861786in}{0.906543in}}{\pgfqpoint{1.859531in}{0.906543in}}%
\pgfpathcurveto{\pgfqpoint{1.857275in}{0.906543in}}{\pgfqpoint{1.855112in}{0.905647in}}{\pgfqpoint{1.853517in}{0.904052in}}%
\pgfpathcurveto{\pgfqpoint{1.851922in}{0.902457in}}{\pgfqpoint{1.851026in}{0.900294in}}{\pgfqpoint{1.851026in}{0.898038in}}%
\pgfpathcurveto{\pgfqpoint{1.851026in}{0.895782in}}{\pgfqpoint{1.851922in}{0.893619in}}{\pgfqpoint{1.853517in}{0.892024in}}%
\pgfpathcurveto{\pgfqpoint{1.855112in}{0.890429in}}{\pgfqpoint{1.857275in}{0.889533in}}{\pgfqpoint{1.859531in}{0.889533in}}%
\pgfpathlineto{\pgfqpoint{1.859531in}{0.889533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836061in}{0.890053in}}%
\pgfpathcurveto{\pgfqpoint{1.838317in}{0.890053in}}{\pgfqpoint{1.840480in}{0.890949in}}{\pgfqpoint{1.842075in}{0.892544in}}%
\pgfpathcurveto{\pgfqpoint{1.843670in}{0.894139in}}{\pgfqpoint{1.844566in}{0.896302in}}{\pgfqpoint{1.844566in}{0.898558in}}%
\pgfpathcurveto{\pgfqpoint{1.844566in}{0.900814in}}{\pgfqpoint{1.843670in}{0.902977in}}{\pgfqpoint{1.842075in}{0.904572in}}%
\pgfpathcurveto{\pgfqpoint{1.840480in}{0.906167in}}{\pgfqpoint{1.838317in}{0.907063in}}{\pgfqpoint{1.836061in}{0.907063in}}%
\pgfpathcurveto{\pgfqpoint{1.833806in}{0.907063in}}{\pgfqpoint{1.831642in}{0.906167in}}{\pgfqpoint{1.830047in}{0.904572in}}%
\pgfpathcurveto{\pgfqpoint{1.828452in}{0.902977in}}{\pgfqpoint{1.827556in}{0.900814in}}{\pgfqpoint{1.827556in}{0.898558in}}%
\pgfpathcurveto{\pgfqpoint{1.827556in}{0.896302in}}{\pgfqpoint{1.828452in}{0.894139in}}{\pgfqpoint{1.830047in}{0.892544in}}%
\pgfpathcurveto{\pgfqpoint{1.831642in}{0.890949in}}{\pgfqpoint{1.833806in}{0.890053in}}{\pgfqpoint{1.836061in}{0.890053in}}%
\pgfpathlineto{\pgfqpoint{1.836061in}{0.890053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841884in}{0.891018in}}%
\pgfpathcurveto{\pgfqpoint{1.844140in}{0.891018in}}{\pgfqpoint{1.846303in}{0.891914in}}{\pgfqpoint{1.847898in}{0.893509in}}%
\pgfpathcurveto{\pgfqpoint{1.849493in}{0.895104in}}{\pgfqpoint{1.850389in}{0.897267in}}{\pgfqpoint{1.850389in}{0.899523in}}%
\pgfpathcurveto{\pgfqpoint{1.850389in}{0.901779in}}{\pgfqpoint{1.849493in}{0.903942in}}{\pgfqpoint{1.847898in}{0.905537in}}%
\pgfpathcurveto{\pgfqpoint{1.846303in}{0.907132in}}{\pgfqpoint{1.844140in}{0.908028in}}{\pgfqpoint{1.841884in}{0.908028in}}%
\pgfpathcurveto{\pgfqpoint{1.839629in}{0.908028in}}{\pgfqpoint{1.837465in}{0.907132in}}{\pgfqpoint{1.835870in}{0.905537in}}%
\pgfpathcurveto{\pgfqpoint{1.834275in}{0.903942in}}{\pgfqpoint{1.833379in}{0.901779in}}{\pgfqpoint{1.833379in}{0.899523in}}%
\pgfpathcurveto{\pgfqpoint{1.833379in}{0.897267in}}{\pgfqpoint{1.834275in}{0.895104in}}{\pgfqpoint{1.835870in}{0.893509in}}%
\pgfpathcurveto{\pgfqpoint{1.837465in}{0.891914in}}{\pgfqpoint{1.839629in}{0.891018in}}{\pgfqpoint{1.841884in}{0.891018in}}%
\pgfpathlineto{\pgfqpoint{1.841884in}{0.891018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870688in}{0.891237in}}%
\pgfpathcurveto{\pgfqpoint{1.872943in}{0.891237in}}{\pgfqpoint{1.875107in}{0.892134in}}{\pgfqpoint{1.876702in}{0.893729in}}%
\pgfpathcurveto{\pgfqpoint{1.878297in}{0.895323in}}{\pgfqpoint{1.879193in}{0.897487in}}{\pgfqpoint{1.879193in}{0.899743in}}%
\pgfpathcurveto{\pgfqpoint{1.879193in}{0.901998in}}{\pgfqpoint{1.878297in}{0.904162in}}{\pgfqpoint{1.876702in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.875107in}{0.907352in}}{\pgfqpoint{1.872943in}{0.908248in}}{\pgfqpoint{1.870688in}{0.908248in}}%
\pgfpathcurveto{\pgfqpoint{1.868432in}{0.908248in}}{\pgfqpoint{1.866269in}{0.907352in}}{\pgfqpoint{1.864674in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.863079in}{0.904162in}}{\pgfqpoint{1.862183in}{0.901998in}}{\pgfqpoint{1.862183in}{0.899743in}}%
\pgfpathcurveto{\pgfqpoint{1.862183in}{0.897487in}}{\pgfqpoint{1.863079in}{0.895323in}}{\pgfqpoint{1.864674in}{0.893729in}}%
\pgfpathcurveto{\pgfqpoint{1.866269in}{0.892134in}}{\pgfqpoint{1.868432in}{0.891237in}}{\pgfqpoint{1.870688in}{0.891237in}}%
\pgfpathlineto{\pgfqpoint{1.870688in}{0.891237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776177in}{0.892218in}}%
\pgfpathcurveto{\pgfqpoint{1.778433in}{0.892218in}}{\pgfqpoint{1.780596in}{0.893114in}}{\pgfqpoint{1.782191in}{0.894709in}}%
\pgfpathcurveto{\pgfqpoint{1.783786in}{0.896304in}}{\pgfqpoint{1.784682in}{0.898467in}}{\pgfqpoint{1.784682in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{1.784682in}{0.902978in}}{\pgfqpoint{1.783786in}{0.905142in}}{\pgfqpoint{1.782191in}{0.906737in}}%
\pgfpathcurveto{\pgfqpoint{1.780596in}{0.908332in}}{\pgfqpoint{1.778433in}{0.909228in}}{\pgfqpoint{1.776177in}{0.909228in}}%
\pgfpathcurveto{\pgfqpoint{1.773921in}{0.909228in}}{\pgfqpoint{1.771758in}{0.908332in}}{\pgfqpoint{1.770163in}{0.906737in}}%
\pgfpathcurveto{\pgfqpoint{1.768568in}{0.905142in}}{\pgfqpoint{1.767672in}{0.902978in}}{\pgfqpoint{1.767672in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{1.767672in}{0.898467in}}{\pgfqpoint{1.768568in}{0.896304in}}{\pgfqpoint{1.770163in}{0.894709in}}%
\pgfpathcurveto{\pgfqpoint{1.771758in}{0.893114in}}{\pgfqpoint{1.773921in}{0.892218in}}{\pgfqpoint{1.776177in}{0.892218in}}%
\pgfpathlineto{\pgfqpoint{1.776177in}{0.892218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861921in}{0.892426in}}%
\pgfpathcurveto{\pgfqpoint{1.864176in}{0.892426in}}{\pgfqpoint{1.866340in}{0.893322in}}{\pgfqpoint{1.867935in}{0.894917in}}%
\pgfpathcurveto{\pgfqpoint{1.869530in}{0.896512in}}{\pgfqpoint{1.870426in}{0.898676in}}{\pgfqpoint{1.870426in}{0.900931in}}%
\pgfpathcurveto{\pgfqpoint{1.870426in}{0.903187in}}{\pgfqpoint{1.869530in}{0.905350in}}{\pgfqpoint{1.867935in}{0.906945in}}%
\pgfpathcurveto{\pgfqpoint{1.866340in}{0.908540in}}{\pgfqpoint{1.864176in}{0.909436in}}{\pgfqpoint{1.861921in}{0.909436in}}%
\pgfpathcurveto{\pgfqpoint{1.859665in}{0.909436in}}{\pgfqpoint{1.857502in}{0.908540in}}{\pgfqpoint{1.855907in}{0.906945in}}%
\pgfpathcurveto{\pgfqpoint{1.854312in}{0.905350in}}{\pgfqpoint{1.853415in}{0.903187in}}{\pgfqpoint{1.853415in}{0.900931in}}%
\pgfpathcurveto{\pgfqpoint{1.853415in}{0.898676in}}{\pgfqpoint{1.854312in}{0.896512in}}{\pgfqpoint{1.855907in}{0.894917in}}%
\pgfpathcurveto{\pgfqpoint{1.857502in}{0.893322in}}{\pgfqpoint{1.859665in}{0.892426in}}{\pgfqpoint{1.861921in}{0.892426in}}%
\pgfpathlineto{\pgfqpoint{1.861921in}{0.892426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811439in}{0.892907in}}%
\pgfpathcurveto{\pgfqpoint{1.813694in}{0.892907in}}{\pgfqpoint{1.815858in}{0.893803in}}{\pgfqpoint{1.817453in}{0.895398in}}%
\pgfpathcurveto{\pgfqpoint{1.819048in}{0.896993in}}{\pgfqpoint{1.819944in}{0.899157in}}{\pgfqpoint{1.819944in}{0.901412in}}%
\pgfpathcurveto{\pgfqpoint{1.819944in}{0.903668in}}{\pgfqpoint{1.819048in}{0.905831in}}{\pgfqpoint{1.817453in}{0.907426in}}%
\pgfpathcurveto{\pgfqpoint{1.815858in}{0.909021in}}{\pgfqpoint{1.813694in}{0.909917in}}{\pgfqpoint{1.811439in}{0.909917in}}%
\pgfpathcurveto{\pgfqpoint{1.809183in}{0.909917in}}{\pgfqpoint{1.807020in}{0.909021in}}{\pgfqpoint{1.805425in}{0.907426in}}%
\pgfpathcurveto{\pgfqpoint{1.803830in}{0.905831in}}{\pgfqpoint{1.802934in}{0.903668in}}{\pgfqpoint{1.802934in}{0.901412in}}%
\pgfpathcurveto{\pgfqpoint{1.802934in}{0.899157in}}{\pgfqpoint{1.803830in}{0.896993in}}{\pgfqpoint{1.805425in}{0.895398in}}%
\pgfpathcurveto{\pgfqpoint{1.807020in}{0.893803in}}{\pgfqpoint{1.809183in}{0.892907in}}{\pgfqpoint{1.811439in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{1.811439in}{0.892907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805171in}{0.893448in}}%
\pgfpathcurveto{\pgfqpoint{1.807426in}{0.893448in}}{\pgfqpoint{1.809590in}{0.894344in}}{\pgfqpoint{1.811185in}{0.895939in}}%
\pgfpathcurveto{\pgfqpoint{1.812780in}{0.897534in}}{\pgfqpoint{1.813676in}{0.899698in}}{\pgfqpoint{1.813676in}{0.901953in}}%
\pgfpathcurveto{\pgfqpoint{1.813676in}{0.904209in}}{\pgfqpoint{1.812780in}{0.906372in}}{\pgfqpoint{1.811185in}{0.907967in}}%
\pgfpathcurveto{\pgfqpoint{1.809590in}{0.909562in}}{\pgfqpoint{1.807426in}{0.910458in}}{\pgfqpoint{1.805171in}{0.910458in}}%
\pgfpathcurveto{\pgfqpoint{1.802915in}{0.910458in}}{\pgfqpoint{1.800752in}{0.909562in}}{\pgfqpoint{1.799157in}{0.907967in}}%
\pgfpathcurveto{\pgfqpoint{1.797562in}{0.906372in}}{\pgfqpoint{1.796665in}{0.904209in}}{\pgfqpoint{1.796665in}{0.901953in}}%
\pgfpathcurveto{\pgfqpoint{1.796665in}{0.899698in}}{\pgfqpoint{1.797562in}{0.897534in}}{\pgfqpoint{1.799157in}{0.895939in}}%
\pgfpathcurveto{\pgfqpoint{1.800752in}{0.894344in}}{\pgfqpoint{1.802915in}{0.893448in}}{\pgfqpoint{1.805171in}{0.893448in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{0.893448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879637in}{0.895286in}}%
\pgfpathcurveto{\pgfqpoint{1.881893in}{0.895286in}}{\pgfqpoint{1.884056in}{0.896182in}}{\pgfqpoint{1.885651in}{0.897777in}}%
\pgfpathcurveto{\pgfqpoint{1.887246in}{0.899372in}}{\pgfqpoint{1.888142in}{0.901536in}}{\pgfqpoint{1.888142in}{0.903791in}}%
\pgfpathcurveto{\pgfqpoint{1.888142in}{0.906047in}}{\pgfqpoint{1.887246in}{0.908210in}}{\pgfqpoint{1.885651in}{0.909805in}}%
\pgfpathcurveto{\pgfqpoint{1.884056in}{0.911400in}}{\pgfqpoint{1.881893in}{0.912297in}}{\pgfqpoint{1.879637in}{0.912297in}}%
\pgfpathcurveto{\pgfqpoint{1.877381in}{0.912297in}}{\pgfqpoint{1.875218in}{0.911400in}}{\pgfqpoint{1.873623in}{0.909805in}}%
\pgfpathcurveto{\pgfqpoint{1.872028in}{0.908210in}}{\pgfqpoint{1.871132in}{0.906047in}}{\pgfqpoint{1.871132in}{0.903791in}}%
\pgfpathcurveto{\pgfqpoint{1.871132in}{0.901536in}}{\pgfqpoint{1.872028in}{0.899372in}}{\pgfqpoint{1.873623in}{0.897777in}}%
\pgfpathcurveto{\pgfqpoint{1.875218in}{0.896182in}}{\pgfqpoint{1.877381in}{0.895286in}}{\pgfqpoint{1.879637in}{0.895286in}}%
\pgfpathlineto{\pgfqpoint{1.879637in}{0.895286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855928in}{0.895476in}}%
\pgfpathcurveto{\pgfqpoint{1.858183in}{0.895476in}}{\pgfqpoint{1.860347in}{0.896372in}}{\pgfqpoint{1.861942in}{0.897967in}}%
\pgfpathcurveto{\pgfqpoint{1.863537in}{0.899562in}}{\pgfqpoint{1.864433in}{0.901726in}}{\pgfqpoint{1.864433in}{0.903981in}}%
\pgfpathcurveto{\pgfqpoint{1.864433in}{0.906237in}}{\pgfqpoint{1.863537in}{0.908400in}}{\pgfqpoint{1.861942in}{0.909995in}}%
\pgfpathcurveto{\pgfqpoint{1.860347in}{0.911590in}}{\pgfqpoint{1.858183in}{0.912486in}}{\pgfqpoint{1.855928in}{0.912486in}}%
\pgfpathcurveto{\pgfqpoint{1.853672in}{0.912486in}}{\pgfqpoint{1.851509in}{0.911590in}}{\pgfqpoint{1.849914in}{0.909995in}}%
\pgfpathcurveto{\pgfqpoint{1.848319in}{0.908400in}}{\pgfqpoint{1.847423in}{0.906237in}}{\pgfqpoint{1.847423in}{0.903981in}}%
\pgfpathcurveto{\pgfqpoint{1.847423in}{0.901726in}}{\pgfqpoint{1.848319in}{0.899562in}}{\pgfqpoint{1.849914in}{0.897967in}}%
\pgfpathcurveto{\pgfqpoint{1.851509in}{0.896372in}}{\pgfqpoint{1.853672in}{0.895476in}}{\pgfqpoint{1.855928in}{0.895476in}}%
\pgfpathlineto{\pgfqpoint{1.855928in}{0.895476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822993in}{0.895875in}}%
\pgfpathcurveto{\pgfqpoint{1.825248in}{0.895875in}}{\pgfqpoint{1.827412in}{0.896771in}}{\pgfqpoint{1.829007in}{0.898366in}}%
\pgfpathcurveto{\pgfqpoint{1.830602in}{0.899961in}}{\pgfqpoint{1.831498in}{0.902125in}}{\pgfqpoint{1.831498in}{0.904380in}}%
\pgfpathcurveto{\pgfqpoint{1.831498in}{0.906636in}}{\pgfqpoint{1.830602in}{0.908799in}}{\pgfqpoint{1.829007in}{0.910394in}}%
\pgfpathcurveto{\pgfqpoint{1.827412in}{0.911989in}}{\pgfqpoint{1.825248in}{0.912885in}}{\pgfqpoint{1.822993in}{0.912885in}}%
\pgfpathcurveto{\pgfqpoint{1.820737in}{0.912885in}}{\pgfqpoint{1.818574in}{0.911989in}}{\pgfqpoint{1.816979in}{0.910394in}}%
\pgfpathcurveto{\pgfqpoint{1.815384in}{0.908799in}}{\pgfqpoint{1.814488in}{0.906636in}}{\pgfqpoint{1.814488in}{0.904380in}}%
\pgfpathcurveto{\pgfqpoint{1.814488in}{0.902125in}}{\pgfqpoint{1.815384in}{0.899961in}}{\pgfqpoint{1.816979in}{0.898366in}}%
\pgfpathcurveto{\pgfqpoint{1.818574in}{0.896771in}}{\pgfqpoint{1.820737in}{0.895875in}}{\pgfqpoint{1.822993in}{0.895875in}}%
\pgfpathlineto{\pgfqpoint{1.822993in}{0.895875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815985in}{0.895952in}}%
\pgfpathcurveto{\pgfqpoint{1.818241in}{0.895952in}}{\pgfqpoint{1.820404in}{0.896848in}}{\pgfqpoint{1.821999in}{0.898443in}}%
\pgfpathcurveto{\pgfqpoint{1.823594in}{0.900038in}}{\pgfqpoint{1.824490in}{0.902202in}}{\pgfqpoint{1.824490in}{0.904457in}}%
\pgfpathcurveto{\pgfqpoint{1.824490in}{0.906713in}}{\pgfqpoint{1.823594in}{0.908877in}}{\pgfqpoint{1.821999in}{0.910471in}}%
\pgfpathcurveto{\pgfqpoint{1.820404in}{0.912066in}}{\pgfqpoint{1.818241in}{0.912963in}}{\pgfqpoint{1.815985in}{0.912963in}}%
\pgfpathcurveto{\pgfqpoint{1.813730in}{0.912963in}}{\pgfqpoint{1.811566in}{0.912066in}}{\pgfqpoint{1.809971in}{0.910471in}}%
\pgfpathcurveto{\pgfqpoint{1.808376in}{0.908877in}}{\pgfqpoint{1.807480in}{0.906713in}}{\pgfqpoint{1.807480in}{0.904457in}}%
\pgfpathcurveto{\pgfqpoint{1.807480in}{0.902202in}}{\pgfqpoint{1.808376in}{0.900038in}}{\pgfqpoint{1.809971in}{0.898443in}}%
\pgfpathcurveto{\pgfqpoint{1.811566in}{0.896848in}}{\pgfqpoint{1.813730in}{0.895952in}}{\pgfqpoint{1.815985in}{0.895952in}}%
\pgfpathlineto{\pgfqpoint{1.815985in}{0.895952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866660in}{0.896946in}}%
\pgfpathcurveto{\pgfqpoint{1.868915in}{0.896946in}}{\pgfqpoint{1.871079in}{0.897842in}}{\pgfqpoint{1.872674in}{0.899437in}}%
\pgfpathcurveto{\pgfqpoint{1.874269in}{0.901032in}}{\pgfqpoint{1.875165in}{0.903196in}}{\pgfqpoint{1.875165in}{0.905451in}}%
\pgfpathcurveto{\pgfqpoint{1.875165in}{0.907707in}}{\pgfqpoint{1.874269in}{0.909870in}}{\pgfqpoint{1.872674in}{0.911465in}}%
\pgfpathcurveto{\pgfqpoint{1.871079in}{0.913060in}}{\pgfqpoint{1.868915in}{0.913956in}}{\pgfqpoint{1.866660in}{0.913956in}}%
\pgfpathcurveto{\pgfqpoint{1.864404in}{0.913956in}}{\pgfqpoint{1.862240in}{0.913060in}}{\pgfqpoint{1.860645in}{0.911465in}}%
\pgfpathcurveto{\pgfqpoint{1.859050in}{0.909870in}}{\pgfqpoint{1.858154in}{0.907707in}}{\pgfqpoint{1.858154in}{0.905451in}}%
\pgfpathcurveto{\pgfqpoint{1.858154in}{0.903196in}}{\pgfqpoint{1.859050in}{0.901032in}}{\pgfqpoint{1.860645in}{0.899437in}}%
\pgfpathcurveto{\pgfqpoint{1.862240in}{0.897842in}}{\pgfqpoint{1.864404in}{0.896946in}}{\pgfqpoint{1.866660in}{0.896946in}}%
\pgfpathlineto{\pgfqpoint{1.866660in}{0.896946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778577in}{0.897036in}}%
\pgfpathcurveto{\pgfqpoint{1.780833in}{0.897036in}}{\pgfqpoint{1.782996in}{0.897932in}}{\pgfqpoint{1.784591in}{0.899527in}}%
\pgfpathcurveto{\pgfqpoint{1.786186in}{0.901122in}}{\pgfqpoint{1.787082in}{0.903286in}}{\pgfqpoint{1.787082in}{0.905541in}}%
\pgfpathcurveto{\pgfqpoint{1.787082in}{0.907797in}}{\pgfqpoint{1.786186in}{0.909960in}}{\pgfqpoint{1.784591in}{0.911555in}}%
\pgfpathcurveto{\pgfqpoint{1.782996in}{0.913150in}}{\pgfqpoint{1.780833in}{0.914046in}}{\pgfqpoint{1.778577in}{0.914046in}}%
\pgfpathcurveto{\pgfqpoint{1.776321in}{0.914046in}}{\pgfqpoint{1.774158in}{0.913150in}}{\pgfqpoint{1.772563in}{0.911555in}}%
\pgfpathcurveto{\pgfqpoint{1.770968in}{0.909960in}}{\pgfqpoint{1.770072in}{0.907797in}}{\pgfqpoint{1.770072in}{0.905541in}}%
\pgfpathcurveto{\pgfqpoint{1.770072in}{0.903286in}}{\pgfqpoint{1.770968in}{0.901122in}}{\pgfqpoint{1.772563in}{0.899527in}}%
\pgfpathcurveto{\pgfqpoint{1.774158in}{0.897932in}}{\pgfqpoint{1.776321in}{0.897036in}}{\pgfqpoint{1.778577in}{0.897036in}}%
\pgfpathlineto{\pgfqpoint{1.778577in}{0.897036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847821in}{0.897806in}}%
\pgfpathcurveto{\pgfqpoint{1.850077in}{0.897806in}}{\pgfqpoint{1.852240in}{0.898702in}}{\pgfqpoint{1.853835in}{0.900297in}}%
\pgfpathcurveto{\pgfqpoint{1.855430in}{0.901892in}}{\pgfqpoint{1.856326in}{0.904055in}}{\pgfqpoint{1.856326in}{0.906311in}}%
\pgfpathcurveto{\pgfqpoint{1.856326in}{0.908566in}}{\pgfqpoint{1.855430in}{0.910730in}}{\pgfqpoint{1.853835in}{0.912325in}}%
\pgfpathcurveto{\pgfqpoint{1.852240in}{0.913920in}}{\pgfqpoint{1.850077in}{0.914816in}}{\pgfqpoint{1.847821in}{0.914816in}}%
\pgfpathcurveto{\pgfqpoint{1.845566in}{0.914816in}}{\pgfqpoint{1.843402in}{0.913920in}}{\pgfqpoint{1.841807in}{0.912325in}}%
\pgfpathcurveto{\pgfqpoint{1.840212in}{0.910730in}}{\pgfqpoint{1.839316in}{0.908566in}}{\pgfqpoint{1.839316in}{0.906311in}}%
\pgfpathcurveto{\pgfqpoint{1.839316in}{0.904055in}}{\pgfqpoint{1.840212in}{0.901892in}}{\pgfqpoint{1.841807in}{0.900297in}}%
\pgfpathcurveto{\pgfqpoint{1.843402in}{0.898702in}}{\pgfqpoint{1.845566in}{0.897806in}}{\pgfqpoint{1.847821in}{0.897806in}}%
\pgfpathlineto{\pgfqpoint{1.847821in}{0.897806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856815in}{0.899061in}}%
\pgfpathcurveto{\pgfqpoint{1.859071in}{0.899061in}}{\pgfqpoint{1.861234in}{0.899957in}}{\pgfqpoint{1.862829in}{0.901552in}}%
\pgfpathcurveto{\pgfqpoint{1.864424in}{0.903147in}}{\pgfqpoint{1.865320in}{0.905311in}}{\pgfqpoint{1.865320in}{0.907566in}}%
\pgfpathcurveto{\pgfqpoint{1.865320in}{0.909822in}}{\pgfqpoint{1.864424in}{0.911985in}}{\pgfqpoint{1.862829in}{0.913580in}}%
\pgfpathcurveto{\pgfqpoint{1.861234in}{0.915175in}}{\pgfqpoint{1.859071in}{0.916071in}}{\pgfqpoint{1.856815in}{0.916071in}}%
\pgfpathcurveto{\pgfqpoint{1.854559in}{0.916071in}}{\pgfqpoint{1.852396in}{0.915175in}}{\pgfqpoint{1.850801in}{0.913580in}}%
\pgfpathcurveto{\pgfqpoint{1.849206in}{0.911985in}}{\pgfqpoint{1.848310in}{0.909822in}}{\pgfqpoint{1.848310in}{0.907566in}}%
\pgfpathcurveto{\pgfqpoint{1.848310in}{0.905311in}}{\pgfqpoint{1.849206in}{0.903147in}}{\pgfqpoint{1.850801in}{0.901552in}}%
\pgfpathcurveto{\pgfqpoint{1.852396in}{0.899957in}}{\pgfqpoint{1.854559in}{0.899061in}}{\pgfqpoint{1.856815in}{0.899061in}}%
\pgfpathlineto{\pgfqpoint{1.856815in}{0.899061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857934in}{0.899386in}}%
\pgfpathcurveto{\pgfqpoint{1.860189in}{0.899386in}}{\pgfqpoint{1.862353in}{0.900282in}}{\pgfqpoint{1.863948in}{0.901877in}}%
\pgfpathcurveto{\pgfqpoint{1.865543in}{0.903472in}}{\pgfqpoint{1.866439in}{0.905635in}}{\pgfqpoint{1.866439in}{0.907891in}}%
\pgfpathcurveto{\pgfqpoint{1.866439in}{0.910147in}}{\pgfqpoint{1.865543in}{0.912310in}}{\pgfqpoint{1.863948in}{0.913905in}}%
\pgfpathcurveto{\pgfqpoint{1.862353in}{0.915500in}}{\pgfqpoint{1.860189in}{0.916396in}}{\pgfqpoint{1.857934in}{0.916396in}}%
\pgfpathcurveto{\pgfqpoint{1.855678in}{0.916396in}}{\pgfqpoint{1.853514in}{0.915500in}}{\pgfqpoint{1.851919in}{0.913905in}}%
\pgfpathcurveto{\pgfqpoint{1.850325in}{0.912310in}}{\pgfqpoint{1.849428in}{0.910147in}}{\pgfqpoint{1.849428in}{0.907891in}}%
\pgfpathcurveto{\pgfqpoint{1.849428in}{0.905635in}}{\pgfqpoint{1.850325in}{0.903472in}}{\pgfqpoint{1.851919in}{0.901877in}}%
\pgfpathcurveto{\pgfqpoint{1.853514in}{0.900282in}}{\pgfqpoint{1.855678in}{0.899386in}}{\pgfqpoint{1.857934in}{0.899386in}}%
\pgfpathlineto{\pgfqpoint{1.857934in}{0.899386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804808in}{0.900169in}}%
\pgfpathcurveto{\pgfqpoint{1.807063in}{0.900169in}}{\pgfqpoint{1.809227in}{0.901065in}}{\pgfqpoint{1.810822in}{0.902660in}}%
\pgfpathcurveto{\pgfqpoint{1.812417in}{0.904255in}}{\pgfqpoint{1.813313in}{0.906418in}}{\pgfqpoint{1.813313in}{0.908674in}}%
\pgfpathcurveto{\pgfqpoint{1.813313in}{0.910930in}}{\pgfqpoint{1.812417in}{0.913093in}}{\pgfqpoint{1.810822in}{0.914688in}}%
\pgfpathcurveto{\pgfqpoint{1.809227in}{0.916283in}}{\pgfqpoint{1.807063in}{0.917179in}}{\pgfqpoint{1.804808in}{0.917179in}}%
\pgfpathcurveto{\pgfqpoint{1.802552in}{0.917179in}}{\pgfqpoint{1.800388in}{0.916283in}}{\pgfqpoint{1.798794in}{0.914688in}}%
\pgfpathcurveto{\pgfqpoint{1.797199in}{0.913093in}}{\pgfqpoint{1.796302in}{0.910930in}}{\pgfqpoint{1.796302in}{0.908674in}}%
\pgfpathcurveto{\pgfqpoint{1.796302in}{0.906418in}}{\pgfqpoint{1.797199in}{0.904255in}}{\pgfqpoint{1.798794in}{0.902660in}}%
\pgfpathcurveto{\pgfqpoint{1.800388in}{0.901065in}}{\pgfqpoint{1.802552in}{0.900169in}}{\pgfqpoint{1.804808in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{1.804808in}{0.900169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857649in}{0.900465in}}%
\pgfpathcurveto{\pgfqpoint{1.859904in}{0.900465in}}{\pgfqpoint{1.862068in}{0.901361in}}{\pgfqpoint{1.863663in}{0.902956in}}%
\pgfpathcurveto{\pgfqpoint{1.865258in}{0.904551in}}{\pgfqpoint{1.866154in}{0.906714in}}{\pgfqpoint{1.866154in}{0.908970in}}%
\pgfpathcurveto{\pgfqpoint{1.866154in}{0.911225in}}{\pgfqpoint{1.865258in}{0.913389in}}{\pgfqpoint{1.863663in}{0.914984in}}%
\pgfpathcurveto{\pgfqpoint{1.862068in}{0.916579in}}{\pgfqpoint{1.859904in}{0.917475in}}{\pgfqpoint{1.857649in}{0.917475in}}%
\pgfpathcurveto{\pgfqpoint{1.855393in}{0.917475in}}{\pgfqpoint{1.853230in}{0.916579in}}{\pgfqpoint{1.851635in}{0.914984in}}%
\pgfpathcurveto{\pgfqpoint{1.850040in}{0.913389in}}{\pgfqpoint{1.849144in}{0.911225in}}{\pgfqpoint{1.849144in}{0.908970in}}%
\pgfpathcurveto{\pgfqpoint{1.849144in}{0.906714in}}{\pgfqpoint{1.850040in}{0.904551in}}{\pgfqpoint{1.851635in}{0.902956in}}%
\pgfpathcurveto{\pgfqpoint{1.853230in}{0.901361in}}{\pgfqpoint{1.855393in}{0.900465in}}{\pgfqpoint{1.857649in}{0.900465in}}%
\pgfpathlineto{\pgfqpoint{1.857649in}{0.900465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794007in}{0.902151in}}%
\pgfpathcurveto{\pgfqpoint{1.796262in}{0.902151in}}{\pgfqpoint{1.798426in}{0.903047in}}{\pgfqpoint{1.800021in}{0.904642in}}%
\pgfpathcurveto{\pgfqpoint{1.801616in}{0.906237in}}{\pgfqpoint{1.802512in}{0.908400in}}{\pgfqpoint{1.802512in}{0.910656in}}%
\pgfpathcurveto{\pgfqpoint{1.802512in}{0.912911in}}{\pgfqpoint{1.801616in}{0.915075in}}{\pgfqpoint{1.800021in}{0.916670in}}%
\pgfpathcurveto{\pgfqpoint{1.798426in}{0.918265in}}{\pgfqpoint{1.796262in}{0.919161in}}{\pgfqpoint{1.794007in}{0.919161in}}%
\pgfpathcurveto{\pgfqpoint{1.791751in}{0.919161in}}{\pgfqpoint{1.789588in}{0.918265in}}{\pgfqpoint{1.787993in}{0.916670in}}%
\pgfpathcurveto{\pgfqpoint{1.786398in}{0.915075in}}{\pgfqpoint{1.785502in}{0.912911in}}{\pgfqpoint{1.785502in}{0.910656in}}%
\pgfpathcurveto{\pgfqpoint{1.785502in}{0.908400in}}{\pgfqpoint{1.786398in}{0.906237in}}{\pgfqpoint{1.787993in}{0.904642in}}%
\pgfpathcurveto{\pgfqpoint{1.789588in}{0.903047in}}{\pgfqpoint{1.791751in}{0.902151in}}{\pgfqpoint{1.794007in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{1.794007in}{0.902151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809266in}{0.904008in}}%
\pgfpathcurveto{\pgfqpoint{1.811521in}{0.904008in}}{\pgfqpoint{1.813685in}{0.904904in}}{\pgfqpoint{1.815280in}{0.906499in}}%
\pgfpathcurveto{\pgfqpoint{1.816875in}{0.908094in}}{\pgfqpoint{1.817771in}{0.910257in}}{\pgfqpoint{1.817771in}{0.912513in}}%
\pgfpathcurveto{\pgfqpoint{1.817771in}{0.914769in}}{\pgfqpoint{1.816875in}{0.916932in}}{\pgfqpoint{1.815280in}{0.918527in}}%
\pgfpathcurveto{\pgfqpoint{1.813685in}{0.920122in}}{\pgfqpoint{1.811521in}{0.921018in}}{\pgfqpoint{1.809266in}{0.921018in}}%
\pgfpathcurveto{\pgfqpoint{1.807010in}{0.921018in}}{\pgfqpoint{1.804847in}{0.920122in}}{\pgfqpoint{1.803252in}{0.918527in}}%
\pgfpathcurveto{\pgfqpoint{1.801657in}{0.916932in}}{\pgfqpoint{1.800761in}{0.914769in}}{\pgfqpoint{1.800761in}{0.912513in}}%
\pgfpathcurveto{\pgfqpoint{1.800761in}{0.910257in}}{\pgfqpoint{1.801657in}{0.908094in}}{\pgfqpoint{1.803252in}{0.906499in}}%
\pgfpathcurveto{\pgfqpoint{1.804847in}{0.904904in}}{\pgfqpoint{1.807010in}{0.904008in}}{\pgfqpoint{1.809266in}{0.904008in}}%
\pgfpathlineto{\pgfqpoint{1.809266in}{0.904008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815408in}{0.904378in}}%
\pgfpathcurveto{\pgfqpoint{1.817664in}{0.904378in}}{\pgfqpoint{1.819827in}{0.905274in}}{\pgfqpoint{1.821422in}{0.906869in}}%
\pgfpathcurveto{\pgfqpoint{1.823017in}{0.908464in}}{\pgfqpoint{1.823913in}{0.910627in}}{\pgfqpoint{1.823913in}{0.912883in}}%
\pgfpathcurveto{\pgfqpoint{1.823913in}{0.915139in}}{\pgfqpoint{1.823017in}{0.917302in}}{\pgfqpoint{1.821422in}{0.918897in}}%
\pgfpathcurveto{\pgfqpoint{1.819827in}{0.920492in}}{\pgfqpoint{1.817664in}{0.921388in}}{\pgfqpoint{1.815408in}{0.921388in}}%
\pgfpathcurveto{\pgfqpoint{1.813153in}{0.921388in}}{\pgfqpoint{1.810989in}{0.920492in}}{\pgfqpoint{1.809394in}{0.918897in}}%
\pgfpathcurveto{\pgfqpoint{1.807799in}{0.917302in}}{\pgfqpoint{1.806903in}{0.915139in}}{\pgfqpoint{1.806903in}{0.912883in}}%
\pgfpathcurveto{\pgfqpoint{1.806903in}{0.910627in}}{\pgfqpoint{1.807799in}{0.908464in}}{\pgfqpoint{1.809394in}{0.906869in}}%
\pgfpathcurveto{\pgfqpoint{1.810989in}{0.905274in}}{\pgfqpoint{1.813153in}{0.904378in}}{\pgfqpoint{1.815408in}{0.904378in}}%
\pgfpathlineto{\pgfqpoint{1.815408in}{0.904378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829217in}{0.908965in}}%
\pgfpathcurveto{\pgfqpoint{1.831473in}{0.908965in}}{\pgfqpoint{1.833636in}{0.909861in}}{\pgfqpoint{1.835231in}{0.911456in}}%
\pgfpathcurveto{\pgfqpoint{1.836826in}{0.913051in}}{\pgfqpoint{1.837722in}{0.915215in}}{\pgfqpoint{1.837722in}{0.917470in}}%
\pgfpathcurveto{\pgfqpoint{1.837722in}{0.919726in}}{\pgfqpoint{1.836826in}{0.921889in}}{\pgfqpoint{1.835231in}{0.923484in}}%
\pgfpathcurveto{\pgfqpoint{1.833636in}{0.925079in}}{\pgfqpoint{1.831473in}{0.925976in}}{\pgfqpoint{1.829217in}{0.925976in}}%
\pgfpathcurveto{\pgfqpoint{1.826962in}{0.925976in}}{\pgfqpoint{1.824798in}{0.925079in}}{\pgfqpoint{1.823203in}{0.923484in}}%
\pgfpathcurveto{\pgfqpoint{1.821608in}{0.921889in}}{\pgfqpoint{1.820712in}{0.919726in}}{\pgfqpoint{1.820712in}{0.917470in}}%
\pgfpathcurveto{\pgfqpoint{1.820712in}{0.915215in}}{\pgfqpoint{1.821608in}{0.913051in}}{\pgfqpoint{1.823203in}{0.911456in}}%
\pgfpathcurveto{\pgfqpoint{1.824798in}{0.909861in}}{\pgfqpoint{1.826962in}{0.908965in}}{\pgfqpoint{1.829217in}{0.908965in}}%
\pgfpathlineto{\pgfqpoint{1.829217in}{0.908965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781451in}{0.909686in}}%
\pgfpathcurveto{\pgfqpoint{1.783706in}{0.909686in}}{\pgfqpoint{1.785870in}{0.910582in}}{\pgfqpoint{1.787465in}{0.912177in}}%
\pgfpathcurveto{\pgfqpoint{1.789060in}{0.913772in}}{\pgfqpoint{1.789956in}{0.915935in}}{\pgfqpoint{1.789956in}{0.918191in}}%
\pgfpathcurveto{\pgfqpoint{1.789956in}{0.920446in}}{\pgfqpoint{1.789060in}{0.922610in}}{\pgfqpoint{1.787465in}{0.924205in}}%
\pgfpathcurveto{\pgfqpoint{1.785870in}{0.925800in}}{\pgfqpoint{1.783706in}{0.926696in}}{\pgfqpoint{1.781451in}{0.926696in}}%
\pgfpathcurveto{\pgfqpoint{1.779195in}{0.926696in}}{\pgfqpoint{1.777032in}{0.925800in}}{\pgfqpoint{1.775437in}{0.924205in}}%
\pgfpathcurveto{\pgfqpoint{1.773842in}{0.922610in}}{\pgfqpoint{1.772946in}{0.920446in}}{\pgfqpoint{1.772946in}{0.918191in}}%
\pgfpathcurveto{\pgfqpoint{1.772946in}{0.915935in}}{\pgfqpoint{1.773842in}{0.913772in}}{\pgfqpoint{1.775437in}{0.912177in}}%
\pgfpathcurveto{\pgfqpoint{1.777032in}{0.910582in}}{\pgfqpoint{1.779195in}{0.909686in}}{\pgfqpoint{1.781451in}{0.909686in}}%
\pgfpathlineto{\pgfqpoint{1.781451in}{0.909686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814239in}{0.912314in}}%
\pgfpathcurveto{\pgfqpoint{1.816494in}{0.912314in}}{\pgfqpoint{1.818658in}{0.913210in}}{\pgfqpoint{1.820253in}{0.914805in}}%
\pgfpathcurveto{\pgfqpoint{1.821848in}{0.916400in}}{\pgfqpoint{1.822744in}{0.918564in}}{\pgfqpoint{1.822744in}{0.920819in}}%
\pgfpathcurveto{\pgfqpoint{1.822744in}{0.923075in}}{\pgfqpoint{1.821848in}{0.925238in}}{\pgfqpoint{1.820253in}{0.926833in}}%
\pgfpathcurveto{\pgfqpoint{1.818658in}{0.928428in}}{\pgfqpoint{1.816494in}{0.929324in}}{\pgfqpoint{1.814239in}{0.929324in}}%
\pgfpathcurveto{\pgfqpoint{1.811983in}{0.929324in}}{\pgfqpoint{1.809819in}{0.928428in}}{\pgfqpoint{1.808224in}{0.926833in}}%
\pgfpathcurveto{\pgfqpoint{1.806630in}{0.925238in}}{\pgfqpoint{1.805733in}{0.923075in}}{\pgfqpoint{1.805733in}{0.920819in}}%
\pgfpathcurveto{\pgfqpoint{1.805733in}{0.918564in}}{\pgfqpoint{1.806630in}{0.916400in}}{\pgfqpoint{1.808224in}{0.914805in}}%
\pgfpathcurveto{\pgfqpoint{1.809819in}{0.913210in}}{\pgfqpoint{1.811983in}{0.912314in}}{\pgfqpoint{1.814239in}{0.912314in}}%
\pgfpathlineto{\pgfqpoint{1.814239in}{0.912314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768940in}{0.912561in}}%
\pgfpathcurveto{\pgfqpoint{1.771195in}{0.912561in}}{\pgfqpoint{1.773359in}{0.913457in}}{\pgfqpoint{1.774954in}{0.915052in}}%
\pgfpathcurveto{\pgfqpoint{1.776549in}{0.916647in}}{\pgfqpoint{1.777445in}{0.918811in}}{\pgfqpoint{1.777445in}{0.921066in}}%
\pgfpathcurveto{\pgfqpoint{1.777445in}{0.923322in}}{\pgfqpoint{1.776549in}{0.925485in}}{\pgfqpoint{1.774954in}{0.927080in}}%
\pgfpathcurveto{\pgfqpoint{1.773359in}{0.928675in}}{\pgfqpoint{1.771195in}{0.929571in}}{\pgfqpoint{1.768940in}{0.929571in}}%
\pgfpathcurveto{\pgfqpoint{1.766684in}{0.929571in}}{\pgfqpoint{1.764520in}{0.928675in}}{\pgfqpoint{1.762925in}{0.927080in}}%
\pgfpathcurveto{\pgfqpoint{1.761331in}{0.925485in}}{\pgfqpoint{1.760434in}{0.923322in}}{\pgfqpoint{1.760434in}{0.921066in}}%
\pgfpathcurveto{\pgfqpoint{1.760434in}{0.918811in}}{\pgfqpoint{1.761331in}{0.916647in}}{\pgfqpoint{1.762925in}{0.915052in}}%
\pgfpathcurveto{\pgfqpoint{1.764520in}{0.913457in}}{\pgfqpoint{1.766684in}{0.912561in}}{\pgfqpoint{1.768940in}{0.912561in}}%
\pgfpathlineto{\pgfqpoint{1.768940in}{0.912561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851827in}{0.916885in}}%
\pgfpathcurveto{\pgfqpoint{1.854083in}{0.916885in}}{\pgfqpoint{1.856246in}{0.917781in}}{\pgfqpoint{1.857841in}{0.919376in}}%
\pgfpathcurveto{\pgfqpoint{1.859436in}{0.920971in}}{\pgfqpoint{1.860332in}{0.923134in}}{\pgfqpoint{1.860332in}{0.925390in}}%
\pgfpathcurveto{\pgfqpoint{1.860332in}{0.927646in}}{\pgfqpoint{1.859436in}{0.929809in}}{\pgfqpoint{1.857841in}{0.931404in}}%
\pgfpathcurveto{\pgfqpoint{1.856246in}{0.932999in}}{\pgfqpoint{1.854083in}{0.933895in}}{\pgfqpoint{1.851827in}{0.933895in}}%
\pgfpathcurveto{\pgfqpoint{1.849572in}{0.933895in}}{\pgfqpoint{1.847408in}{0.932999in}}{\pgfqpoint{1.845813in}{0.931404in}}%
\pgfpathcurveto{\pgfqpoint{1.844218in}{0.929809in}}{\pgfqpoint{1.843322in}{0.927646in}}{\pgfqpoint{1.843322in}{0.925390in}}%
\pgfpathcurveto{\pgfqpoint{1.843322in}{0.923134in}}{\pgfqpoint{1.844218in}{0.920971in}}{\pgfqpoint{1.845813in}{0.919376in}}%
\pgfpathcurveto{\pgfqpoint{1.847408in}{0.917781in}}{\pgfqpoint{1.849572in}{0.916885in}}{\pgfqpoint{1.851827in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{1.851827in}{0.916885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863802in}{0.924810in}}%
\pgfpathcurveto{\pgfqpoint{1.866057in}{0.924810in}}{\pgfqpoint{1.868221in}{0.925706in}}{\pgfqpoint{1.869816in}{0.927301in}}%
\pgfpathcurveto{\pgfqpoint{1.871411in}{0.928896in}}{\pgfqpoint{1.872307in}{0.931059in}}{\pgfqpoint{1.872307in}{0.933315in}}%
\pgfpathcurveto{\pgfqpoint{1.872307in}{0.935570in}}{\pgfqpoint{1.871411in}{0.937734in}}{\pgfqpoint{1.869816in}{0.939329in}}%
\pgfpathcurveto{\pgfqpoint{1.868221in}{0.940924in}}{\pgfqpoint{1.866057in}{0.941820in}}{\pgfqpoint{1.863802in}{0.941820in}}%
\pgfpathcurveto{\pgfqpoint{1.861546in}{0.941820in}}{\pgfqpoint{1.859383in}{0.940924in}}{\pgfqpoint{1.857788in}{0.939329in}}%
\pgfpathcurveto{\pgfqpoint{1.856193in}{0.937734in}}{\pgfqpoint{1.855297in}{0.935570in}}{\pgfqpoint{1.855297in}{0.933315in}}%
\pgfpathcurveto{\pgfqpoint{1.855297in}{0.931059in}}{\pgfqpoint{1.856193in}{0.928896in}}{\pgfqpoint{1.857788in}{0.927301in}}%
\pgfpathcurveto{\pgfqpoint{1.859383in}{0.925706in}}{\pgfqpoint{1.861546in}{0.924810in}}{\pgfqpoint{1.863802in}{0.924810in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{0.924810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784383in}{0.924957in}}%
\pgfpathcurveto{\pgfqpoint{1.786638in}{0.924957in}}{\pgfqpoint{1.788802in}{0.925853in}}{\pgfqpoint{1.790397in}{0.927448in}}%
\pgfpathcurveto{\pgfqpoint{1.791992in}{0.929043in}}{\pgfqpoint{1.792888in}{0.931206in}}{\pgfqpoint{1.792888in}{0.933462in}}%
\pgfpathcurveto{\pgfqpoint{1.792888in}{0.935718in}}{\pgfqpoint{1.791992in}{0.937881in}}{\pgfqpoint{1.790397in}{0.939476in}}%
\pgfpathcurveto{\pgfqpoint{1.788802in}{0.941071in}}{\pgfqpoint{1.786638in}{0.941967in}}{\pgfqpoint{1.784383in}{0.941967in}}%
\pgfpathcurveto{\pgfqpoint{1.782127in}{0.941967in}}{\pgfqpoint{1.779963in}{0.941071in}}{\pgfqpoint{1.778368in}{0.939476in}}%
\pgfpathcurveto{\pgfqpoint{1.776774in}{0.937881in}}{\pgfqpoint{1.775877in}{0.935718in}}{\pgfqpoint{1.775877in}{0.933462in}}%
\pgfpathcurveto{\pgfqpoint{1.775877in}{0.931206in}}{\pgfqpoint{1.776774in}{0.929043in}}{\pgfqpoint{1.778368in}{0.927448in}}%
\pgfpathcurveto{\pgfqpoint{1.779963in}{0.925853in}}{\pgfqpoint{1.782127in}{0.924957in}}{\pgfqpoint{1.784383in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{1.784383in}{0.924957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847305in}{0.925383in}}%
\pgfpathcurveto{\pgfqpoint{1.849561in}{0.925383in}}{\pgfqpoint{1.851724in}{0.926279in}}{\pgfqpoint{1.853319in}{0.927874in}}%
\pgfpathcurveto{\pgfqpoint{1.854914in}{0.929469in}}{\pgfqpoint{1.855810in}{0.931632in}}{\pgfqpoint{1.855810in}{0.933888in}}%
\pgfpathcurveto{\pgfqpoint{1.855810in}{0.936144in}}{\pgfqpoint{1.854914in}{0.938307in}}{\pgfqpoint{1.853319in}{0.939902in}}%
\pgfpathcurveto{\pgfqpoint{1.851724in}{0.941497in}}{\pgfqpoint{1.849561in}{0.942393in}}{\pgfqpoint{1.847305in}{0.942393in}}%
\pgfpathcurveto{\pgfqpoint{1.845050in}{0.942393in}}{\pgfqpoint{1.842886in}{0.941497in}}{\pgfqpoint{1.841291in}{0.939902in}}%
\pgfpathcurveto{\pgfqpoint{1.839696in}{0.938307in}}{\pgfqpoint{1.838800in}{0.936144in}}{\pgfqpoint{1.838800in}{0.933888in}}%
\pgfpathcurveto{\pgfqpoint{1.838800in}{0.931632in}}{\pgfqpoint{1.839696in}{0.929469in}}{\pgfqpoint{1.841291in}{0.927874in}}%
\pgfpathcurveto{\pgfqpoint{1.842886in}{0.926279in}}{\pgfqpoint{1.845050in}{0.925383in}}{\pgfqpoint{1.847305in}{0.925383in}}%
\pgfpathlineto{\pgfqpoint{1.847305in}{0.925383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860374in}{0.927383in}}%
\pgfpathcurveto{\pgfqpoint{1.862629in}{0.927383in}}{\pgfqpoint{1.864793in}{0.928279in}}{\pgfqpoint{1.866388in}{0.929874in}}%
\pgfpathcurveto{\pgfqpoint{1.867983in}{0.931469in}}{\pgfqpoint{1.868879in}{0.933633in}}{\pgfqpoint{1.868879in}{0.935888in}}%
\pgfpathcurveto{\pgfqpoint{1.868879in}{0.938144in}}{\pgfqpoint{1.867983in}{0.940307in}}{\pgfqpoint{1.866388in}{0.941902in}}%
\pgfpathcurveto{\pgfqpoint{1.864793in}{0.943497in}}{\pgfqpoint{1.862629in}{0.944393in}}{\pgfqpoint{1.860374in}{0.944393in}}%
\pgfpathcurveto{\pgfqpoint{1.858118in}{0.944393in}}{\pgfqpoint{1.855955in}{0.943497in}}{\pgfqpoint{1.854360in}{0.941902in}}%
\pgfpathcurveto{\pgfqpoint{1.852765in}{0.940307in}}{\pgfqpoint{1.851869in}{0.938144in}}{\pgfqpoint{1.851869in}{0.935888in}}%
\pgfpathcurveto{\pgfqpoint{1.851869in}{0.933633in}}{\pgfqpoint{1.852765in}{0.931469in}}{\pgfqpoint{1.854360in}{0.929874in}}%
\pgfpathcurveto{\pgfqpoint{1.855955in}{0.928279in}}{\pgfqpoint{1.858118in}{0.927383in}}{\pgfqpoint{1.860374in}{0.927383in}}%
\pgfpathlineto{\pgfqpoint{1.860374in}{0.927383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878278in}{0.927662in}}%
\pgfpathcurveto{\pgfqpoint{1.880534in}{0.927662in}}{\pgfqpoint{1.882697in}{0.928558in}}{\pgfqpoint{1.884292in}{0.930153in}}%
\pgfpathcurveto{\pgfqpoint{1.885887in}{0.931748in}}{\pgfqpoint{1.886783in}{0.933911in}}{\pgfqpoint{1.886783in}{0.936167in}}%
\pgfpathcurveto{\pgfqpoint{1.886783in}{0.938422in}}{\pgfqpoint{1.885887in}{0.940586in}}{\pgfqpoint{1.884292in}{0.942181in}}%
\pgfpathcurveto{\pgfqpoint{1.882697in}{0.943776in}}{\pgfqpoint{1.880534in}{0.944672in}}{\pgfqpoint{1.878278in}{0.944672in}}%
\pgfpathcurveto{\pgfqpoint{1.876022in}{0.944672in}}{\pgfqpoint{1.873859in}{0.943776in}}{\pgfqpoint{1.872264in}{0.942181in}}%
\pgfpathcurveto{\pgfqpoint{1.870669in}{0.940586in}}{\pgfqpoint{1.869773in}{0.938422in}}{\pgfqpoint{1.869773in}{0.936167in}}%
\pgfpathcurveto{\pgfqpoint{1.869773in}{0.933911in}}{\pgfqpoint{1.870669in}{0.931748in}}{\pgfqpoint{1.872264in}{0.930153in}}%
\pgfpathcurveto{\pgfqpoint{1.873859in}{0.928558in}}{\pgfqpoint{1.876022in}{0.927662in}}{\pgfqpoint{1.878278in}{0.927662in}}%
\pgfpathlineto{\pgfqpoint{1.878278in}{0.927662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862901in}{0.928009in}}%
\pgfpathcurveto{\pgfqpoint{1.865157in}{0.928009in}}{\pgfqpoint{1.867320in}{0.928905in}}{\pgfqpoint{1.868915in}{0.930500in}}%
\pgfpathcurveto{\pgfqpoint{1.870510in}{0.932095in}}{\pgfqpoint{1.871406in}{0.934258in}}{\pgfqpoint{1.871406in}{0.936514in}}%
\pgfpathcurveto{\pgfqpoint{1.871406in}{0.938770in}}{\pgfqpoint{1.870510in}{0.940933in}}{\pgfqpoint{1.868915in}{0.942528in}}%
\pgfpathcurveto{\pgfqpoint{1.867320in}{0.944123in}}{\pgfqpoint{1.865157in}{0.945019in}}{\pgfqpoint{1.862901in}{0.945019in}}%
\pgfpathcurveto{\pgfqpoint{1.860646in}{0.945019in}}{\pgfqpoint{1.858482in}{0.944123in}}{\pgfqpoint{1.856887in}{0.942528in}}%
\pgfpathcurveto{\pgfqpoint{1.855292in}{0.940933in}}{\pgfqpoint{1.854396in}{0.938770in}}{\pgfqpoint{1.854396in}{0.936514in}}%
\pgfpathcurveto{\pgfqpoint{1.854396in}{0.934258in}}{\pgfqpoint{1.855292in}{0.932095in}}{\pgfqpoint{1.856887in}{0.930500in}}%
\pgfpathcurveto{\pgfqpoint{1.858482in}{0.928905in}}{\pgfqpoint{1.860646in}{0.928009in}}{\pgfqpoint{1.862901in}{0.928009in}}%
\pgfpathlineto{\pgfqpoint{1.862901in}{0.928009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816150in}{0.928683in}}%
\pgfpathcurveto{\pgfqpoint{1.818406in}{0.928683in}}{\pgfqpoint{1.820569in}{0.929579in}}{\pgfqpoint{1.822164in}{0.931174in}}%
\pgfpathcurveto{\pgfqpoint{1.823759in}{0.932769in}}{\pgfqpoint{1.824655in}{0.934932in}}{\pgfqpoint{1.824655in}{0.937188in}}%
\pgfpathcurveto{\pgfqpoint{1.824655in}{0.939444in}}{\pgfqpoint{1.823759in}{0.941607in}}{\pgfqpoint{1.822164in}{0.943202in}}%
\pgfpathcurveto{\pgfqpoint{1.820569in}{0.944797in}}{\pgfqpoint{1.818406in}{0.945693in}}{\pgfqpoint{1.816150in}{0.945693in}}%
\pgfpathcurveto{\pgfqpoint{1.813894in}{0.945693in}}{\pgfqpoint{1.811731in}{0.944797in}}{\pgfqpoint{1.810136in}{0.943202in}}%
\pgfpathcurveto{\pgfqpoint{1.808541in}{0.941607in}}{\pgfqpoint{1.807645in}{0.939444in}}{\pgfqpoint{1.807645in}{0.937188in}}%
\pgfpathcurveto{\pgfqpoint{1.807645in}{0.934932in}}{\pgfqpoint{1.808541in}{0.932769in}}{\pgfqpoint{1.810136in}{0.931174in}}%
\pgfpathcurveto{\pgfqpoint{1.811731in}{0.929579in}}{\pgfqpoint{1.813894in}{0.928683in}}{\pgfqpoint{1.816150in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{1.816150in}{0.928683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878040in}{0.931490in}}%
\pgfpathcurveto{\pgfqpoint{1.880295in}{0.931490in}}{\pgfqpoint{1.882459in}{0.932386in}}{\pgfqpoint{1.884054in}{0.933981in}}%
\pgfpathcurveto{\pgfqpoint{1.885649in}{0.935576in}}{\pgfqpoint{1.886545in}{0.937740in}}{\pgfqpoint{1.886545in}{0.939995in}}%
\pgfpathcurveto{\pgfqpoint{1.886545in}{0.942251in}}{\pgfqpoint{1.885649in}{0.944415in}}{\pgfqpoint{1.884054in}{0.946010in}}%
\pgfpathcurveto{\pgfqpoint{1.882459in}{0.947604in}}{\pgfqpoint{1.880295in}{0.948501in}}{\pgfqpoint{1.878040in}{0.948501in}}%
\pgfpathcurveto{\pgfqpoint{1.875784in}{0.948501in}}{\pgfqpoint{1.873621in}{0.947604in}}{\pgfqpoint{1.872026in}{0.946010in}}%
\pgfpathcurveto{\pgfqpoint{1.870431in}{0.944415in}}{\pgfqpoint{1.869535in}{0.942251in}}{\pgfqpoint{1.869535in}{0.939995in}}%
\pgfpathcurveto{\pgfqpoint{1.869535in}{0.937740in}}{\pgfqpoint{1.870431in}{0.935576in}}{\pgfqpoint{1.872026in}{0.933981in}}%
\pgfpathcurveto{\pgfqpoint{1.873621in}{0.932386in}}{\pgfqpoint{1.875784in}{0.931490in}}{\pgfqpoint{1.878040in}{0.931490in}}%
\pgfpathlineto{\pgfqpoint{1.878040in}{0.931490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877404in}{0.931561in}}%
\pgfpathcurveto{\pgfqpoint{1.879660in}{0.931561in}}{\pgfqpoint{1.881823in}{0.932458in}}{\pgfqpoint{1.883418in}{0.934053in}}%
\pgfpathcurveto{\pgfqpoint{1.885013in}{0.935648in}}{\pgfqpoint{1.885909in}{0.937811in}}{\pgfqpoint{1.885909in}{0.940067in}}%
\pgfpathcurveto{\pgfqpoint{1.885909in}{0.942322in}}{\pgfqpoint{1.885013in}{0.944486in}}{\pgfqpoint{1.883418in}{0.946081in}}%
\pgfpathcurveto{\pgfqpoint{1.881823in}{0.947676in}}{\pgfqpoint{1.879660in}{0.948572in}}{\pgfqpoint{1.877404in}{0.948572in}}%
\pgfpathcurveto{\pgfqpoint{1.875149in}{0.948572in}}{\pgfqpoint{1.872985in}{0.947676in}}{\pgfqpoint{1.871390in}{0.946081in}}%
\pgfpathcurveto{\pgfqpoint{1.869795in}{0.944486in}}{\pgfqpoint{1.868899in}{0.942322in}}{\pgfqpoint{1.868899in}{0.940067in}}%
\pgfpathcurveto{\pgfqpoint{1.868899in}{0.937811in}}{\pgfqpoint{1.869795in}{0.935648in}}{\pgfqpoint{1.871390in}{0.934053in}}%
\pgfpathcurveto{\pgfqpoint{1.872985in}{0.932458in}}{\pgfqpoint{1.875149in}{0.931561in}}{\pgfqpoint{1.877404in}{0.931561in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.931561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825014in}{0.932939in}}%
\pgfpathcurveto{\pgfqpoint{1.827269in}{0.932939in}}{\pgfqpoint{1.829433in}{0.933835in}}{\pgfqpoint{1.831028in}{0.935430in}}%
\pgfpathcurveto{\pgfqpoint{1.832623in}{0.937025in}}{\pgfqpoint{1.833519in}{0.939188in}}{\pgfqpoint{1.833519in}{0.941444in}}%
\pgfpathcurveto{\pgfqpoint{1.833519in}{0.943699in}}{\pgfqpoint{1.832623in}{0.945863in}}{\pgfqpoint{1.831028in}{0.947458in}}%
\pgfpathcurveto{\pgfqpoint{1.829433in}{0.949053in}}{\pgfqpoint{1.827269in}{0.949949in}}{\pgfqpoint{1.825014in}{0.949949in}}%
\pgfpathcurveto{\pgfqpoint{1.822758in}{0.949949in}}{\pgfqpoint{1.820595in}{0.949053in}}{\pgfqpoint{1.819000in}{0.947458in}}%
\pgfpathcurveto{\pgfqpoint{1.817405in}{0.945863in}}{\pgfqpoint{1.816509in}{0.943699in}}{\pgfqpoint{1.816509in}{0.941444in}}%
\pgfpathcurveto{\pgfqpoint{1.816509in}{0.939188in}}{\pgfqpoint{1.817405in}{0.937025in}}{\pgfqpoint{1.819000in}{0.935430in}}%
\pgfpathcurveto{\pgfqpoint{1.820595in}{0.933835in}}{\pgfqpoint{1.822758in}{0.932939in}}{\pgfqpoint{1.825014in}{0.932939in}}%
\pgfpathlineto{\pgfqpoint{1.825014in}{0.932939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852837in}{0.933171in}}%
\pgfpathcurveto{\pgfqpoint{1.855093in}{0.933171in}}{\pgfqpoint{1.857256in}{0.934067in}}{\pgfqpoint{1.858851in}{0.935662in}}%
\pgfpathcurveto{\pgfqpoint{1.860446in}{0.937257in}}{\pgfqpoint{1.861342in}{0.939420in}}{\pgfqpoint{1.861342in}{0.941676in}}%
\pgfpathcurveto{\pgfqpoint{1.861342in}{0.943932in}}{\pgfqpoint{1.860446in}{0.946095in}}{\pgfqpoint{1.858851in}{0.947690in}}%
\pgfpathcurveto{\pgfqpoint{1.857256in}{0.949285in}}{\pgfqpoint{1.855093in}{0.950181in}}{\pgfqpoint{1.852837in}{0.950181in}}%
\pgfpathcurveto{\pgfqpoint{1.850582in}{0.950181in}}{\pgfqpoint{1.848418in}{0.949285in}}{\pgfqpoint{1.846823in}{0.947690in}}%
\pgfpathcurveto{\pgfqpoint{1.845228in}{0.946095in}}{\pgfqpoint{1.844332in}{0.943932in}}{\pgfqpoint{1.844332in}{0.941676in}}%
\pgfpathcurveto{\pgfqpoint{1.844332in}{0.939420in}}{\pgfqpoint{1.845228in}{0.937257in}}{\pgfqpoint{1.846823in}{0.935662in}}%
\pgfpathcurveto{\pgfqpoint{1.848418in}{0.934067in}}{\pgfqpoint{1.850582in}{0.933171in}}{\pgfqpoint{1.852837in}{0.933171in}}%
\pgfpathlineto{\pgfqpoint{1.852837in}{0.933171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870704in}{0.933948in}}%
\pgfpathcurveto{\pgfqpoint{1.872960in}{0.933948in}}{\pgfqpoint{1.875123in}{0.934844in}}{\pgfqpoint{1.876718in}{0.936439in}}%
\pgfpathcurveto{\pgfqpoint{1.878313in}{0.938034in}}{\pgfqpoint{1.879209in}{0.940198in}}{\pgfqpoint{1.879209in}{0.942453in}}%
\pgfpathcurveto{\pgfqpoint{1.879209in}{0.944709in}}{\pgfqpoint{1.878313in}{0.946872in}}{\pgfqpoint{1.876718in}{0.948467in}}%
\pgfpathcurveto{\pgfqpoint{1.875123in}{0.950062in}}{\pgfqpoint{1.872960in}{0.950958in}}{\pgfqpoint{1.870704in}{0.950958in}}%
\pgfpathcurveto{\pgfqpoint{1.868449in}{0.950958in}}{\pgfqpoint{1.866285in}{0.950062in}}{\pgfqpoint{1.864690in}{0.948467in}}%
\pgfpathcurveto{\pgfqpoint{1.863095in}{0.946872in}}{\pgfqpoint{1.862199in}{0.944709in}}{\pgfqpoint{1.862199in}{0.942453in}}%
\pgfpathcurveto{\pgfqpoint{1.862199in}{0.940198in}}{\pgfqpoint{1.863095in}{0.938034in}}{\pgfqpoint{1.864690in}{0.936439in}}%
\pgfpathcurveto{\pgfqpoint{1.866285in}{0.934844in}}{\pgfqpoint{1.868449in}{0.933948in}}{\pgfqpoint{1.870704in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{1.870704in}{0.933948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821947in}{0.945444in}}%
\pgfpathcurveto{\pgfqpoint{1.824203in}{0.945444in}}{\pgfqpoint{1.826366in}{0.946340in}}{\pgfqpoint{1.827961in}{0.947935in}}%
\pgfpathcurveto{\pgfqpoint{1.829556in}{0.949530in}}{\pgfqpoint{1.830452in}{0.951693in}}{\pgfqpoint{1.830452in}{0.953949in}}%
\pgfpathcurveto{\pgfqpoint{1.830452in}{0.956205in}}{\pgfqpoint{1.829556in}{0.958368in}}{\pgfqpoint{1.827961in}{0.959963in}}%
\pgfpathcurveto{\pgfqpoint{1.826366in}{0.961558in}}{\pgfqpoint{1.824203in}{0.962454in}}{\pgfqpoint{1.821947in}{0.962454in}}%
\pgfpathcurveto{\pgfqpoint{1.819691in}{0.962454in}}{\pgfqpoint{1.817528in}{0.961558in}}{\pgfqpoint{1.815933in}{0.959963in}}%
\pgfpathcurveto{\pgfqpoint{1.814338in}{0.958368in}}{\pgfqpoint{1.813442in}{0.956205in}}{\pgfqpoint{1.813442in}{0.953949in}}%
\pgfpathcurveto{\pgfqpoint{1.813442in}{0.951693in}}{\pgfqpoint{1.814338in}{0.949530in}}{\pgfqpoint{1.815933in}{0.947935in}}%
\pgfpathcurveto{\pgfqpoint{1.817528in}{0.946340in}}{\pgfqpoint{1.819691in}{0.945444in}}{\pgfqpoint{1.821947in}{0.945444in}}%
\pgfpathlineto{\pgfqpoint{1.821947in}{0.945444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865129in}{0.946377in}}%
\pgfpathcurveto{\pgfqpoint{1.867384in}{0.946377in}}{\pgfqpoint{1.869548in}{0.947273in}}{\pgfqpoint{1.871143in}{0.948868in}}%
\pgfpathcurveto{\pgfqpoint{1.872738in}{0.950463in}}{\pgfqpoint{1.873634in}{0.952627in}}{\pgfqpoint{1.873634in}{0.954882in}}%
\pgfpathcurveto{\pgfqpoint{1.873634in}{0.957138in}}{\pgfqpoint{1.872738in}{0.959301in}}{\pgfqpoint{1.871143in}{0.960896in}}%
\pgfpathcurveto{\pgfqpoint{1.869548in}{0.962491in}}{\pgfqpoint{1.867384in}{0.963387in}}{\pgfqpoint{1.865129in}{0.963387in}}%
\pgfpathcurveto{\pgfqpoint{1.862873in}{0.963387in}}{\pgfqpoint{1.860710in}{0.962491in}}{\pgfqpoint{1.859115in}{0.960896in}}%
\pgfpathcurveto{\pgfqpoint{1.857520in}{0.959301in}}{\pgfqpoint{1.856623in}{0.957138in}}{\pgfqpoint{1.856623in}{0.954882in}}%
\pgfpathcurveto{\pgfqpoint{1.856623in}{0.952627in}}{\pgfqpoint{1.857520in}{0.950463in}}{\pgfqpoint{1.859115in}{0.948868in}}%
\pgfpathcurveto{\pgfqpoint{1.860710in}{0.947273in}}{\pgfqpoint{1.862873in}{0.946377in}}{\pgfqpoint{1.865129in}{0.946377in}}%
\pgfpathlineto{\pgfqpoint{1.865129in}{0.946377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847058in}{0.950012in}}%
\pgfpathcurveto{\pgfqpoint{1.849314in}{0.950012in}}{\pgfqpoint{1.851477in}{0.950908in}}{\pgfqpoint{1.853072in}{0.952503in}}%
\pgfpathcurveto{\pgfqpoint{1.854667in}{0.954098in}}{\pgfqpoint{1.855563in}{0.956262in}}{\pgfqpoint{1.855563in}{0.958517in}}%
\pgfpathcurveto{\pgfqpoint{1.855563in}{0.960773in}}{\pgfqpoint{1.854667in}{0.962937in}}{\pgfqpoint{1.853072in}{0.964532in}}%
\pgfpathcurveto{\pgfqpoint{1.851477in}{0.966126in}}{\pgfqpoint{1.849314in}{0.967023in}}{\pgfqpoint{1.847058in}{0.967023in}}%
\pgfpathcurveto{\pgfqpoint{1.844803in}{0.967023in}}{\pgfqpoint{1.842639in}{0.966126in}}{\pgfqpoint{1.841044in}{0.964532in}}%
\pgfpathcurveto{\pgfqpoint{1.839449in}{0.962937in}}{\pgfqpoint{1.838553in}{0.960773in}}{\pgfqpoint{1.838553in}{0.958517in}}%
\pgfpathcurveto{\pgfqpoint{1.838553in}{0.956262in}}{\pgfqpoint{1.839449in}{0.954098in}}{\pgfqpoint{1.841044in}{0.952503in}}%
\pgfpathcurveto{\pgfqpoint{1.842639in}{0.950908in}}{\pgfqpoint{1.844803in}{0.950012in}}{\pgfqpoint{1.847058in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{1.847058in}{0.950012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801648in}{0.951096in}}%
\pgfpathcurveto{\pgfqpoint{1.803904in}{0.951096in}}{\pgfqpoint{1.806067in}{0.951992in}}{\pgfqpoint{1.807662in}{0.953587in}}%
\pgfpathcurveto{\pgfqpoint{1.809257in}{0.955182in}}{\pgfqpoint{1.810153in}{0.957346in}}{\pgfqpoint{1.810153in}{0.959601in}}%
\pgfpathcurveto{\pgfqpoint{1.810153in}{0.961857in}}{\pgfqpoint{1.809257in}{0.964020in}}{\pgfqpoint{1.807662in}{0.965615in}}%
\pgfpathcurveto{\pgfqpoint{1.806067in}{0.967210in}}{\pgfqpoint{1.803904in}{0.968106in}}{\pgfqpoint{1.801648in}{0.968106in}}%
\pgfpathcurveto{\pgfqpoint{1.799393in}{0.968106in}}{\pgfqpoint{1.797229in}{0.967210in}}{\pgfqpoint{1.795634in}{0.965615in}}%
\pgfpathcurveto{\pgfqpoint{1.794039in}{0.964020in}}{\pgfqpoint{1.793143in}{0.961857in}}{\pgfqpoint{1.793143in}{0.959601in}}%
\pgfpathcurveto{\pgfqpoint{1.793143in}{0.957346in}}{\pgfqpoint{1.794039in}{0.955182in}}{\pgfqpoint{1.795634in}{0.953587in}}%
\pgfpathcurveto{\pgfqpoint{1.797229in}{0.951992in}}{\pgfqpoint{1.799393in}{0.951096in}}{\pgfqpoint{1.801648in}{0.951096in}}%
\pgfpathlineto{\pgfqpoint{1.801648in}{0.951096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854420in}{0.955486in}}%
\pgfpathcurveto{\pgfqpoint{1.856675in}{0.955486in}}{\pgfqpoint{1.858839in}{0.956382in}}{\pgfqpoint{1.860434in}{0.957977in}}%
\pgfpathcurveto{\pgfqpoint{1.862029in}{0.959572in}}{\pgfqpoint{1.862925in}{0.961735in}}{\pgfqpoint{1.862925in}{0.963991in}}%
\pgfpathcurveto{\pgfqpoint{1.862925in}{0.966246in}}{\pgfqpoint{1.862029in}{0.968410in}}{\pgfqpoint{1.860434in}{0.970005in}}%
\pgfpathcurveto{\pgfqpoint{1.858839in}{0.971600in}}{\pgfqpoint{1.856675in}{0.972496in}}{\pgfqpoint{1.854420in}{0.972496in}}%
\pgfpathcurveto{\pgfqpoint{1.852164in}{0.972496in}}{\pgfqpoint{1.850001in}{0.971600in}}{\pgfqpoint{1.848406in}{0.970005in}}%
\pgfpathcurveto{\pgfqpoint{1.846811in}{0.968410in}}{\pgfqpoint{1.845914in}{0.966246in}}{\pgfqpoint{1.845914in}{0.963991in}}%
\pgfpathcurveto{\pgfqpoint{1.845914in}{0.961735in}}{\pgfqpoint{1.846811in}{0.959572in}}{\pgfqpoint{1.848406in}{0.957977in}}%
\pgfpathcurveto{\pgfqpoint{1.850001in}{0.956382in}}{\pgfqpoint{1.852164in}{0.955486in}}{\pgfqpoint{1.854420in}{0.955486in}}%
\pgfpathlineto{\pgfqpoint{1.854420in}{0.955486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832478in}{0.959339in}}%
\pgfpathcurveto{\pgfqpoint{1.834734in}{0.959339in}}{\pgfqpoint{1.836897in}{0.960235in}}{\pgfqpoint{1.838492in}{0.961830in}}%
\pgfpathcurveto{\pgfqpoint{1.840087in}{0.963425in}}{\pgfqpoint{1.840983in}{0.965589in}}{\pgfqpoint{1.840983in}{0.967844in}}%
\pgfpathcurveto{\pgfqpoint{1.840983in}{0.970100in}}{\pgfqpoint{1.840087in}{0.972263in}}{\pgfqpoint{1.838492in}{0.973858in}}%
\pgfpathcurveto{\pgfqpoint{1.836897in}{0.975453in}}{\pgfqpoint{1.834734in}{0.976350in}}{\pgfqpoint{1.832478in}{0.976350in}}%
\pgfpathcurveto{\pgfqpoint{1.830223in}{0.976350in}}{\pgfqpoint{1.828059in}{0.975453in}}{\pgfqpoint{1.826464in}{0.973858in}}%
\pgfpathcurveto{\pgfqpoint{1.824869in}{0.972263in}}{\pgfqpoint{1.823973in}{0.970100in}}{\pgfqpoint{1.823973in}{0.967844in}}%
\pgfpathcurveto{\pgfqpoint{1.823973in}{0.965589in}}{\pgfqpoint{1.824869in}{0.963425in}}{\pgfqpoint{1.826464in}{0.961830in}}%
\pgfpathcurveto{\pgfqpoint{1.828059in}{0.960235in}}{\pgfqpoint{1.830223in}{0.959339in}}{\pgfqpoint{1.832478in}{0.959339in}}%
\pgfpathlineto{\pgfqpoint{1.832478in}{0.959339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779360in}{0.959527in}}%
\pgfpathcurveto{\pgfqpoint{1.781616in}{0.959527in}}{\pgfqpoint{1.783779in}{0.960423in}}{\pgfqpoint{1.785374in}{0.962018in}}%
\pgfpathcurveto{\pgfqpoint{1.786969in}{0.963613in}}{\pgfqpoint{1.787865in}{0.965777in}}{\pgfqpoint{1.787865in}{0.968033in}}%
\pgfpathcurveto{\pgfqpoint{1.787865in}{0.970288in}}{\pgfqpoint{1.786969in}{0.972452in}}{\pgfqpoint{1.785374in}{0.974047in}}%
\pgfpathcurveto{\pgfqpoint{1.783779in}{0.975642in}}{\pgfqpoint{1.781616in}{0.976538in}}{\pgfqpoint{1.779360in}{0.976538in}}%
\pgfpathcurveto{\pgfqpoint{1.777104in}{0.976538in}}{\pgfqpoint{1.774941in}{0.975642in}}{\pgfqpoint{1.773346in}{0.974047in}}%
\pgfpathcurveto{\pgfqpoint{1.771751in}{0.972452in}}{\pgfqpoint{1.770855in}{0.970288in}}{\pgfqpoint{1.770855in}{0.968033in}}%
\pgfpathcurveto{\pgfqpoint{1.770855in}{0.965777in}}{\pgfqpoint{1.771751in}{0.963613in}}{\pgfqpoint{1.773346in}{0.962018in}}%
\pgfpathcurveto{\pgfqpoint{1.774941in}{0.960423in}}{\pgfqpoint{1.777104in}{0.959527in}}{\pgfqpoint{1.779360in}{0.959527in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{0.959527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812504in}{0.959826in}}%
\pgfpathcurveto{\pgfqpoint{1.814760in}{0.959826in}}{\pgfqpoint{1.816924in}{0.960722in}}{\pgfqpoint{1.818518in}{0.962317in}}%
\pgfpathcurveto{\pgfqpoint{1.820113in}{0.963912in}}{\pgfqpoint{1.821010in}{0.966076in}}{\pgfqpoint{1.821010in}{0.968331in}}%
\pgfpathcurveto{\pgfqpoint{1.821010in}{0.970587in}}{\pgfqpoint{1.820113in}{0.972751in}}{\pgfqpoint{1.818518in}{0.974346in}}%
\pgfpathcurveto{\pgfqpoint{1.816924in}{0.975940in}}{\pgfqpoint{1.814760in}{0.976837in}}{\pgfqpoint{1.812504in}{0.976837in}}%
\pgfpathcurveto{\pgfqpoint{1.810249in}{0.976837in}}{\pgfqpoint{1.808085in}{0.975940in}}{\pgfqpoint{1.806490in}{0.974346in}}%
\pgfpathcurveto{\pgfqpoint{1.804895in}{0.972751in}}{\pgfqpoint{1.803999in}{0.970587in}}{\pgfqpoint{1.803999in}{0.968331in}}%
\pgfpathcurveto{\pgfqpoint{1.803999in}{0.966076in}}{\pgfqpoint{1.804895in}{0.963912in}}{\pgfqpoint{1.806490in}{0.962317in}}%
\pgfpathcurveto{\pgfqpoint{1.808085in}{0.960722in}}{\pgfqpoint{1.810249in}{0.959826in}}{\pgfqpoint{1.812504in}{0.959826in}}%
\pgfpathlineto{\pgfqpoint{1.812504in}{0.959826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777121in}{0.960208in}}%
\pgfpathcurveto{\pgfqpoint{1.779376in}{0.960208in}}{\pgfqpoint{1.781540in}{0.961104in}}{\pgfqpoint{1.783135in}{0.962699in}}%
\pgfpathcurveto{\pgfqpoint{1.784730in}{0.964294in}}{\pgfqpoint{1.785626in}{0.966457in}}{\pgfqpoint{1.785626in}{0.968713in}}%
\pgfpathcurveto{\pgfqpoint{1.785626in}{0.970969in}}{\pgfqpoint{1.784730in}{0.973132in}}{\pgfqpoint{1.783135in}{0.974727in}}%
\pgfpathcurveto{\pgfqpoint{1.781540in}{0.976322in}}{\pgfqpoint{1.779376in}{0.977218in}}{\pgfqpoint{1.777121in}{0.977218in}}%
\pgfpathcurveto{\pgfqpoint{1.774865in}{0.977218in}}{\pgfqpoint{1.772701in}{0.976322in}}{\pgfqpoint{1.771106in}{0.974727in}}%
\pgfpathcurveto{\pgfqpoint{1.769512in}{0.973132in}}{\pgfqpoint{1.768615in}{0.970969in}}{\pgfqpoint{1.768615in}{0.968713in}}%
\pgfpathcurveto{\pgfqpoint{1.768615in}{0.966457in}}{\pgfqpoint{1.769512in}{0.964294in}}{\pgfqpoint{1.771106in}{0.962699in}}%
\pgfpathcurveto{\pgfqpoint{1.772701in}{0.961104in}}{\pgfqpoint{1.774865in}{0.960208in}}{\pgfqpoint{1.777121in}{0.960208in}}%
\pgfpathlineto{\pgfqpoint{1.777121in}{0.960208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821949in}{0.966542in}}%
\pgfpathcurveto{\pgfqpoint{1.824205in}{0.966542in}}{\pgfqpoint{1.826368in}{0.967438in}}{\pgfqpoint{1.827963in}{0.969033in}}%
\pgfpathcurveto{\pgfqpoint{1.829558in}{0.970628in}}{\pgfqpoint{1.830454in}{0.972791in}}{\pgfqpoint{1.830454in}{0.975047in}}%
\pgfpathcurveto{\pgfqpoint{1.830454in}{0.977303in}}{\pgfqpoint{1.829558in}{0.979466in}}{\pgfqpoint{1.827963in}{0.981061in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{0.982656in}}{\pgfqpoint{1.824205in}{0.983552in}}{\pgfqpoint{1.821949in}{0.983552in}}%
\pgfpathcurveto{\pgfqpoint{1.819694in}{0.983552in}}{\pgfqpoint{1.817530in}{0.982656in}}{\pgfqpoint{1.815935in}{0.981061in}}%
\pgfpathcurveto{\pgfqpoint{1.814340in}{0.979466in}}{\pgfqpoint{1.813444in}{0.977303in}}{\pgfqpoint{1.813444in}{0.975047in}}%
\pgfpathcurveto{\pgfqpoint{1.813444in}{0.972791in}}{\pgfqpoint{1.814340in}{0.970628in}}{\pgfqpoint{1.815935in}{0.969033in}}%
\pgfpathcurveto{\pgfqpoint{1.817530in}{0.967438in}}{\pgfqpoint{1.819694in}{0.966542in}}{\pgfqpoint{1.821949in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{1.821949in}{0.966542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816644in}{0.967542in}}%
\pgfpathcurveto{\pgfqpoint{1.818899in}{0.967542in}}{\pgfqpoint{1.821063in}{0.968438in}}{\pgfqpoint{1.822658in}{0.970033in}}%
\pgfpathcurveto{\pgfqpoint{1.824253in}{0.971628in}}{\pgfqpoint{1.825149in}{0.973791in}}{\pgfqpoint{1.825149in}{0.976047in}}%
\pgfpathcurveto{\pgfqpoint{1.825149in}{0.978303in}}{\pgfqpoint{1.824253in}{0.980466in}}{\pgfqpoint{1.822658in}{0.982061in}}%
\pgfpathcurveto{\pgfqpoint{1.821063in}{0.983656in}}{\pgfqpoint{1.818899in}{0.984552in}}{\pgfqpoint{1.816644in}{0.984552in}}%
\pgfpathcurveto{\pgfqpoint{1.814388in}{0.984552in}}{\pgfqpoint{1.812225in}{0.983656in}}{\pgfqpoint{1.810630in}{0.982061in}}%
\pgfpathcurveto{\pgfqpoint{1.809035in}{0.980466in}}{\pgfqpoint{1.808139in}{0.978303in}}{\pgfqpoint{1.808139in}{0.976047in}}%
\pgfpathcurveto{\pgfqpoint{1.808139in}{0.973791in}}{\pgfqpoint{1.809035in}{0.971628in}}{\pgfqpoint{1.810630in}{0.970033in}}%
\pgfpathcurveto{\pgfqpoint{1.812225in}{0.968438in}}{\pgfqpoint{1.814388in}{0.967542in}}{\pgfqpoint{1.816644in}{0.967542in}}%
\pgfpathlineto{\pgfqpoint{1.816644in}{0.967542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816109in}{0.974570in}}%
\pgfpathcurveto{\pgfqpoint{1.818364in}{0.974570in}}{\pgfqpoint{1.820528in}{0.975466in}}{\pgfqpoint{1.822123in}{0.977061in}}%
\pgfpathcurveto{\pgfqpoint{1.823718in}{0.978656in}}{\pgfqpoint{1.824614in}{0.980820in}}{\pgfqpoint{1.824614in}{0.983075in}}%
\pgfpathcurveto{\pgfqpoint{1.824614in}{0.985331in}}{\pgfqpoint{1.823718in}{0.987494in}}{\pgfqpoint{1.822123in}{0.989089in}}%
\pgfpathcurveto{\pgfqpoint{1.820528in}{0.990684in}}{\pgfqpoint{1.818364in}{0.991581in}}{\pgfqpoint{1.816109in}{0.991581in}}%
\pgfpathcurveto{\pgfqpoint{1.813853in}{0.991581in}}{\pgfqpoint{1.811690in}{0.990684in}}{\pgfqpoint{1.810095in}{0.989089in}}%
\pgfpathcurveto{\pgfqpoint{1.808500in}{0.987494in}}{\pgfqpoint{1.807604in}{0.985331in}}{\pgfqpoint{1.807604in}{0.983075in}}%
\pgfpathcurveto{\pgfqpoint{1.807604in}{0.980820in}}{\pgfqpoint{1.808500in}{0.978656in}}{\pgfqpoint{1.810095in}{0.977061in}}%
\pgfpathcurveto{\pgfqpoint{1.811690in}{0.975466in}}{\pgfqpoint{1.813853in}{0.974570in}}{\pgfqpoint{1.816109in}{0.974570in}}%
\pgfpathlineto{\pgfqpoint{1.816109in}{0.974570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834218in}{0.975175in}}%
\pgfpathcurveto{\pgfqpoint{1.836473in}{0.975175in}}{\pgfqpoint{1.838637in}{0.976071in}}{\pgfqpoint{1.840232in}{0.977666in}}%
\pgfpathcurveto{\pgfqpoint{1.841827in}{0.979261in}}{\pgfqpoint{1.842723in}{0.981425in}}{\pgfqpoint{1.842723in}{0.983680in}}%
\pgfpathcurveto{\pgfqpoint{1.842723in}{0.985936in}}{\pgfqpoint{1.841827in}{0.988099in}}{\pgfqpoint{1.840232in}{0.989694in}}%
\pgfpathcurveto{\pgfqpoint{1.838637in}{0.991289in}}{\pgfqpoint{1.836473in}{0.992185in}}{\pgfqpoint{1.834218in}{0.992185in}}%
\pgfpathcurveto{\pgfqpoint{1.831962in}{0.992185in}}{\pgfqpoint{1.829799in}{0.991289in}}{\pgfqpoint{1.828204in}{0.989694in}}%
\pgfpathcurveto{\pgfqpoint{1.826609in}{0.988099in}}{\pgfqpoint{1.825713in}{0.985936in}}{\pgfqpoint{1.825713in}{0.983680in}}%
\pgfpathcurveto{\pgfqpoint{1.825713in}{0.981425in}}{\pgfqpoint{1.826609in}{0.979261in}}{\pgfqpoint{1.828204in}{0.977666in}}%
\pgfpathcurveto{\pgfqpoint{1.829799in}{0.976071in}}{\pgfqpoint{1.831962in}{0.975175in}}{\pgfqpoint{1.834218in}{0.975175in}}%
\pgfpathlineto{\pgfqpoint{1.834218in}{0.975175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782573in}{0.976181in}}%
\pgfpathcurveto{\pgfqpoint{1.784829in}{0.976181in}}{\pgfqpoint{1.786992in}{0.977077in}}{\pgfqpoint{1.788587in}{0.978672in}}%
\pgfpathcurveto{\pgfqpoint{1.790182in}{0.980267in}}{\pgfqpoint{1.791079in}{0.982431in}}{\pgfqpoint{1.791079in}{0.984686in}}%
\pgfpathcurveto{\pgfqpoint{1.791079in}{0.986942in}}{\pgfqpoint{1.790182in}{0.989105in}}{\pgfqpoint{1.788587in}{0.990700in}}%
\pgfpathcurveto{\pgfqpoint{1.786992in}{0.992295in}}{\pgfqpoint{1.784829in}{0.993191in}}{\pgfqpoint{1.782573in}{0.993191in}}%
\pgfpathcurveto{\pgfqpoint{1.780318in}{0.993191in}}{\pgfqpoint{1.778154in}{0.992295in}}{\pgfqpoint{1.776559in}{0.990700in}}%
\pgfpathcurveto{\pgfqpoint{1.774964in}{0.989105in}}{\pgfqpoint{1.774068in}{0.986942in}}{\pgfqpoint{1.774068in}{0.984686in}}%
\pgfpathcurveto{\pgfqpoint{1.774068in}{0.982431in}}{\pgfqpoint{1.774964in}{0.980267in}}{\pgfqpoint{1.776559in}{0.978672in}}%
\pgfpathcurveto{\pgfqpoint{1.778154in}{0.977077in}}{\pgfqpoint{1.780318in}{0.976181in}}{\pgfqpoint{1.782573in}{0.976181in}}%
\pgfpathlineto{\pgfqpoint{1.782573in}{0.976181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872924in}{0.979435in}}%
\pgfpathcurveto{\pgfqpoint{1.875180in}{0.979435in}}{\pgfqpoint{1.877344in}{0.980331in}}{\pgfqpoint{1.878938in}{0.981926in}}%
\pgfpathcurveto{\pgfqpoint{1.880533in}{0.983521in}}{\pgfqpoint{1.881430in}{0.985684in}}{\pgfqpoint{1.881430in}{0.987940in}}%
\pgfpathcurveto{\pgfqpoint{1.881430in}{0.990195in}}{\pgfqpoint{1.880533in}{0.992359in}}{\pgfqpoint{1.878938in}{0.993954in}}%
\pgfpathcurveto{\pgfqpoint{1.877344in}{0.995549in}}{\pgfqpoint{1.875180in}{0.996445in}}{\pgfqpoint{1.872924in}{0.996445in}}%
\pgfpathcurveto{\pgfqpoint{1.870669in}{0.996445in}}{\pgfqpoint{1.868505in}{0.995549in}}{\pgfqpoint{1.866910in}{0.993954in}}%
\pgfpathcurveto{\pgfqpoint{1.865315in}{0.992359in}}{\pgfqpoint{1.864419in}{0.990195in}}{\pgfqpoint{1.864419in}{0.987940in}}%
\pgfpathcurveto{\pgfqpoint{1.864419in}{0.985684in}}{\pgfqpoint{1.865315in}{0.983521in}}{\pgfqpoint{1.866910in}{0.981926in}}%
\pgfpathcurveto{\pgfqpoint{1.868505in}{0.980331in}}{\pgfqpoint{1.870669in}{0.979435in}}{\pgfqpoint{1.872924in}{0.979435in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.979435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735577in, y=0.724616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont n=100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680029in, y=0.653083in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \mu\)=16.102}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697346in, y=0.581549in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \sigma\)=0.074}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402088in}{0.367436in}}%
\pgfpathcurveto{\pgfqpoint{2.404344in}{0.367436in}}{\pgfqpoint{2.406507in}{0.368332in}}{\pgfqpoint{2.408102in}{0.369927in}}%
\pgfpathcurveto{\pgfqpoint{2.409697in}{0.371522in}}{\pgfqpoint{2.410593in}{0.373685in}}{\pgfqpoint{2.410593in}{0.375941in}}%
\pgfpathcurveto{\pgfqpoint{2.410593in}{0.378197in}}{\pgfqpoint{2.409697in}{0.380360in}}{\pgfqpoint{2.408102in}{0.381955in}}%
\pgfpathcurveto{\pgfqpoint{2.406507in}{0.383550in}}{\pgfqpoint{2.404344in}{0.384446in}}{\pgfqpoint{2.402088in}{0.384446in}}%
\pgfpathcurveto{\pgfqpoint{2.399832in}{0.384446in}}{\pgfqpoint{2.397669in}{0.383550in}}{\pgfqpoint{2.396074in}{0.381955in}}%
\pgfpathcurveto{\pgfqpoint{2.394479in}{0.380360in}}{\pgfqpoint{2.393583in}{0.378197in}}{\pgfqpoint{2.393583in}{0.375941in}}%
\pgfpathcurveto{\pgfqpoint{2.393583in}{0.373685in}}{\pgfqpoint{2.394479in}{0.371522in}}{\pgfqpoint{2.396074in}{0.369927in}}%
\pgfpathcurveto{\pgfqpoint{2.397669in}{0.368332in}}{\pgfqpoint{2.399832in}{0.367436in}}{\pgfqpoint{2.402088in}{0.367436in}}%
\pgfpathlineto{\pgfqpoint{2.402088in}{0.367436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417654in}{0.373169in}}%
\pgfpathcurveto{\pgfqpoint{2.419909in}{0.373169in}}{\pgfqpoint{2.422073in}{0.374065in}}{\pgfqpoint{2.423668in}{0.375660in}}%
\pgfpathcurveto{\pgfqpoint{2.425263in}{0.377255in}}{\pgfqpoint{2.426159in}{0.379419in}}{\pgfqpoint{2.426159in}{0.381675in}}%
\pgfpathcurveto{\pgfqpoint{2.426159in}{0.383930in}}{\pgfqpoint{2.425263in}{0.386094in}}{\pgfqpoint{2.423668in}{0.387689in}}%
\pgfpathcurveto{\pgfqpoint{2.422073in}{0.389284in}}{\pgfqpoint{2.419909in}{0.390180in}}{\pgfqpoint{2.417654in}{0.390180in}}%
\pgfpathcurveto{\pgfqpoint{2.415398in}{0.390180in}}{\pgfqpoint{2.413234in}{0.389284in}}{\pgfqpoint{2.411639in}{0.387689in}}%
\pgfpathcurveto{\pgfqpoint{2.410045in}{0.386094in}}{\pgfqpoint{2.409148in}{0.383930in}}{\pgfqpoint{2.409148in}{0.381675in}}%
\pgfpathcurveto{\pgfqpoint{2.409148in}{0.379419in}}{\pgfqpoint{2.410045in}{0.377255in}}{\pgfqpoint{2.411639in}{0.375660in}}%
\pgfpathcurveto{\pgfqpoint{2.413234in}{0.374065in}}{\pgfqpoint{2.415398in}{0.373169in}}{\pgfqpoint{2.417654in}{0.373169in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{0.373169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425788in}{0.373945in}}%
\pgfpathcurveto{\pgfqpoint{2.428043in}{0.373945in}}{\pgfqpoint{2.430207in}{0.374841in}}{\pgfqpoint{2.431802in}{0.376436in}}%
\pgfpathcurveto{\pgfqpoint{2.433397in}{0.378031in}}{\pgfqpoint{2.434293in}{0.380194in}}{\pgfqpoint{2.434293in}{0.382450in}}%
\pgfpathcurveto{\pgfqpoint{2.434293in}{0.384705in}}{\pgfqpoint{2.433397in}{0.386869in}}{\pgfqpoint{2.431802in}{0.388464in}}%
\pgfpathcurveto{\pgfqpoint{2.430207in}{0.390059in}}{\pgfqpoint{2.428043in}{0.390955in}}{\pgfqpoint{2.425788in}{0.390955in}}%
\pgfpathcurveto{\pgfqpoint{2.423532in}{0.390955in}}{\pgfqpoint{2.421369in}{0.390059in}}{\pgfqpoint{2.419774in}{0.388464in}}%
\pgfpathcurveto{\pgfqpoint{2.418179in}{0.386869in}}{\pgfqpoint{2.417283in}{0.384705in}}{\pgfqpoint{2.417283in}{0.382450in}}%
\pgfpathcurveto{\pgfqpoint{2.417283in}{0.380194in}}{\pgfqpoint{2.418179in}{0.378031in}}{\pgfqpoint{2.419774in}{0.376436in}}%
\pgfpathcurveto{\pgfqpoint{2.421369in}{0.374841in}}{\pgfqpoint{2.423532in}{0.373945in}}{\pgfqpoint{2.425788in}{0.373945in}}%
\pgfpathlineto{\pgfqpoint{2.425788in}{0.373945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390867in}{0.374934in}}%
\pgfpathcurveto{\pgfqpoint{2.393123in}{0.374934in}}{\pgfqpoint{2.395286in}{0.375830in}}{\pgfqpoint{2.396881in}{0.377425in}}%
\pgfpathcurveto{\pgfqpoint{2.398476in}{0.379020in}}{\pgfqpoint{2.399372in}{0.381184in}}{\pgfqpoint{2.399372in}{0.383439in}}%
\pgfpathcurveto{\pgfqpoint{2.399372in}{0.385695in}}{\pgfqpoint{2.398476in}{0.387858in}}{\pgfqpoint{2.396881in}{0.389453in}}%
\pgfpathcurveto{\pgfqpoint{2.395286in}{0.391048in}}{\pgfqpoint{2.393123in}{0.391945in}}{\pgfqpoint{2.390867in}{0.391945in}}%
\pgfpathcurveto{\pgfqpoint{2.388611in}{0.391945in}}{\pgfqpoint{2.386448in}{0.391048in}}{\pgfqpoint{2.384853in}{0.389453in}}%
\pgfpathcurveto{\pgfqpoint{2.383258in}{0.387858in}}{\pgfqpoint{2.382362in}{0.385695in}}{\pgfqpoint{2.382362in}{0.383439in}}%
\pgfpathcurveto{\pgfqpoint{2.382362in}{0.381184in}}{\pgfqpoint{2.383258in}{0.379020in}}{\pgfqpoint{2.384853in}{0.377425in}}%
\pgfpathcurveto{\pgfqpoint{2.386448in}{0.375830in}}{\pgfqpoint{2.388611in}{0.374934in}}{\pgfqpoint{2.390867in}{0.374934in}}%
\pgfpathlineto{\pgfqpoint{2.390867in}{0.374934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330368in}{0.389009in}}%
\pgfpathcurveto{\pgfqpoint{2.332623in}{0.389009in}}{\pgfqpoint{2.334787in}{0.389905in}}{\pgfqpoint{2.336382in}{0.391500in}}%
\pgfpathcurveto{\pgfqpoint{2.337977in}{0.393095in}}{\pgfqpoint{2.338873in}{0.395259in}}{\pgfqpoint{2.338873in}{0.397514in}}%
\pgfpathcurveto{\pgfqpoint{2.338873in}{0.399770in}}{\pgfqpoint{2.337977in}{0.401934in}}{\pgfqpoint{2.336382in}{0.403529in}}%
\pgfpathcurveto{\pgfqpoint{2.334787in}{0.405123in}}{\pgfqpoint{2.332623in}{0.406020in}}{\pgfqpoint{2.330368in}{0.406020in}}%
\pgfpathcurveto{\pgfqpoint{2.328112in}{0.406020in}}{\pgfqpoint{2.325948in}{0.405123in}}{\pgfqpoint{2.324353in}{0.403529in}}%
\pgfpathcurveto{\pgfqpoint{2.322759in}{0.401934in}}{\pgfqpoint{2.321862in}{0.399770in}}{\pgfqpoint{2.321862in}{0.397514in}}%
\pgfpathcurveto{\pgfqpoint{2.321862in}{0.395259in}}{\pgfqpoint{2.322759in}{0.393095in}}{\pgfqpoint{2.324353in}{0.391500in}}%
\pgfpathcurveto{\pgfqpoint{2.325948in}{0.389905in}}{\pgfqpoint{2.328112in}{0.389009in}}{\pgfqpoint{2.330368in}{0.389009in}}%
\pgfpathlineto{\pgfqpoint{2.330368in}{0.389009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405144in}{0.389639in}}%
\pgfpathcurveto{\pgfqpoint{2.407400in}{0.389639in}}{\pgfqpoint{2.409563in}{0.390535in}}{\pgfqpoint{2.411158in}{0.392130in}}%
\pgfpathcurveto{\pgfqpoint{2.412753in}{0.393725in}}{\pgfqpoint{2.413650in}{0.395888in}}{\pgfqpoint{2.413650in}{0.398144in}}%
\pgfpathcurveto{\pgfqpoint{2.413650in}{0.400399in}}{\pgfqpoint{2.412753in}{0.402563in}}{\pgfqpoint{2.411158in}{0.404158in}}%
\pgfpathcurveto{\pgfqpoint{2.409563in}{0.405753in}}{\pgfqpoint{2.407400in}{0.406649in}}{\pgfqpoint{2.405144in}{0.406649in}}%
\pgfpathcurveto{\pgfqpoint{2.402889in}{0.406649in}}{\pgfqpoint{2.400725in}{0.405753in}}{\pgfqpoint{2.399130in}{0.404158in}}%
\pgfpathcurveto{\pgfqpoint{2.397535in}{0.402563in}}{\pgfqpoint{2.396639in}{0.400399in}}{\pgfqpoint{2.396639in}{0.398144in}}%
\pgfpathcurveto{\pgfqpoint{2.396639in}{0.395888in}}{\pgfqpoint{2.397535in}{0.393725in}}{\pgfqpoint{2.399130in}{0.392130in}}%
\pgfpathcurveto{\pgfqpoint{2.400725in}{0.390535in}}{\pgfqpoint{2.402889in}{0.389639in}}{\pgfqpoint{2.405144in}{0.389639in}}%
\pgfpathlineto{\pgfqpoint{2.405144in}{0.389639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389275in}{0.391327in}}%
\pgfpathcurveto{\pgfqpoint{2.391530in}{0.391327in}}{\pgfqpoint{2.393694in}{0.392223in}}{\pgfqpoint{2.395289in}{0.393818in}}%
\pgfpathcurveto{\pgfqpoint{2.396884in}{0.395413in}}{\pgfqpoint{2.397780in}{0.397576in}}{\pgfqpoint{2.397780in}{0.399832in}}%
\pgfpathcurveto{\pgfqpoint{2.397780in}{0.402088in}}{\pgfqpoint{2.396884in}{0.404251in}}{\pgfqpoint{2.395289in}{0.405846in}}%
\pgfpathcurveto{\pgfqpoint{2.393694in}{0.407441in}}{\pgfqpoint{2.391530in}{0.408337in}}{\pgfqpoint{2.389275in}{0.408337in}}%
\pgfpathcurveto{\pgfqpoint{2.387019in}{0.408337in}}{\pgfqpoint{2.384856in}{0.407441in}}{\pgfqpoint{2.383261in}{0.405846in}}%
\pgfpathcurveto{\pgfqpoint{2.381666in}{0.404251in}}{\pgfqpoint{2.380770in}{0.402088in}}{\pgfqpoint{2.380770in}{0.399832in}}%
\pgfpathcurveto{\pgfqpoint{2.380770in}{0.397576in}}{\pgfqpoint{2.381666in}{0.395413in}}{\pgfqpoint{2.383261in}{0.393818in}}%
\pgfpathcurveto{\pgfqpoint{2.384856in}{0.392223in}}{\pgfqpoint{2.387019in}{0.391327in}}{\pgfqpoint{2.389275in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{2.389275in}{0.391327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417896in}{0.397746in}}%
\pgfpathcurveto{\pgfqpoint{2.420152in}{0.397746in}}{\pgfqpoint{2.422315in}{0.398643in}}{\pgfqpoint{2.423910in}{0.400238in}}%
\pgfpathcurveto{\pgfqpoint{2.425505in}{0.401832in}}{\pgfqpoint{2.426401in}{0.403996in}}{\pgfqpoint{2.426401in}{0.406252in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{0.408507in}}{\pgfqpoint{2.425505in}{0.410671in}}{\pgfqpoint{2.423910in}{0.412266in}}%
\pgfpathcurveto{\pgfqpoint{2.422315in}{0.413861in}}{\pgfqpoint{2.420152in}{0.414757in}}{\pgfqpoint{2.417896in}{0.414757in}}%
\pgfpathcurveto{\pgfqpoint{2.415640in}{0.414757in}}{\pgfqpoint{2.413477in}{0.413861in}}{\pgfqpoint{2.411882in}{0.412266in}}%
\pgfpathcurveto{\pgfqpoint{2.410287in}{0.410671in}}{\pgfqpoint{2.409391in}{0.408507in}}{\pgfqpoint{2.409391in}{0.406252in}}%
\pgfpathcurveto{\pgfqpoint{2.409391in}{0.403996in}}{\pgfqpoint{2.410287in}{0.401832in}}{\pgfqpoint{2.411882in}{0.400238in}}%
\pgfpathcurveto{\pgfqpoint{2.413477in}{0.398643in}}{\pgfqpoint{2.415640in}{0.397746in}}{\pgfqpoint{2.417896in}{0.397746in}}%
\pgfpathlineto{\pgfqpoint{2.417896in}{0.397746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385168in}{0.400813in}}%
\pgfpathcurveto{\pgfqpoint{2.387424in}{0.400813in}}{\pgfqpoint{2.389587in}{0.401710in}}{\pgfqpoint{2.391182in}{0.403304in}}%
\pgfpathcurveto{\pgfqpoint{2.392777in}{0.404899in}}{\pgfqpoint{2.393673in}{0.407063in}}{\pgfqpoint{2.393673in}{0.409319in}}%
\pgfpathcurveto{\pgfqpoint{2.393673in}{0.411574in}}{\pgfqpoint{2.392777in}{0.413738in}}{\pgfqpoint{2.391182in}{0.415333in}}%
\pgfpathcurveto{\pgfqpoint{2.389587in}{0.416928in}}{\pgfqpoint{2.387424in}{0.417824in}}{\pgfqpoint{2.385168in}{0.417824in}}%
\pgfpathcurveto{\pgfqpoint{2.382912in}{0.417824in}}{\pgfqpoint{2.380749in}{0.416928in}}{\pgfqpoint{2.379154in}{0.415333in}}%
\pgfpathcurveto{\pgfqpoint{2.377559in}{0.413738in}}{\pgfqpoint{2.376663in}{0.411574in}}{\pgfqpoint{2.376663in}{0.409319in}}%
\pgfpathcurveto{\pgfqpoint{2.376663in}{0.407063in}}{\pgfqpoint{2.377559in}{0.404899in}}{\pgfqpoint{2.379154in}{0.403304in}}%
\pgfpathcurveto{\pgfqpoint{2.380749in}{0.401710in}}{\pgfqpoint{2.382912in}{0.400813in}}{\pgfqpoint{2.385168in}{0.400813in}}%
\pgfpathlineto{\pgfqpoint{2.385168in}{0.400813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416480in}{0.402404in}}%
\pgfpathcurveto{\pgfqpoint{2.418735in}{0.402404in}}{\pgfqpoint{2.420899in}{0.403300in}}{\pgfqpoint{2.422494in}{0.404895in}}%
\pgfpathcurveto{\pgfqpoint{2.424089in}{0.406490in}}{\pgfqpoint{2.424985in}{0.408654in}}{\pgfqpoint{2.424985in}{0.410909in}}%
\pgfpathcurveto{\pgfqpoint{2.424985in}{0.413165in}}{\pgfqpoint{2.424089in}{0.415328in}}{\pgfqpoint{2.422494in}{0.416923in}}%
\pgfpathcurveto{\pgfqpoint{2.420899in}{0.418518in}}{\pgfqpoint{2.418735in}{0.419414in}}{\pgfqpoint{2.416480in}{0.419414in}}%
\pgfpathcurveto{\pgfqpoint{2.414224in}{0.419414in}}{\pgfqpoint{2.412061in}{0.418518in}}{\pgfqpoint{2.410466in}{0.416923in}}%
\pgfpathcurveto{\pgfqpoint{2.408871in}{0.415328in}}{\pgfqpoint{2.407975in}{0.413165in}}{\pgfqpoint{2.407975in}{0.410909in}}%
\pgfpathcurveto{\pgfqpoint{2.407975in}{0.408654in}}{\pgfqpoint{2.408871in}{0.406490in}}{\pgfqpoint{2.410466in}{0.404895in}}%
\pgfpathcurveto{\pgfqpoint{2.412061in}{0.403300in}}{\pgfqpoint{2.414224in}{0.402404in}}{\pgfqpoint{2.416480in}{0.402404in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{0.402404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436951in}{0.403337in}}%
\pgfpathcurveto{\pgfqpoint{2.439206in}{0.403337in}}{\pgfqpoint{2.441370in}{0.404233in}}{\pgfqpoint{2.442965in}{0.405828in}}%
\pgfpathcurveto{\pgfqpoint{2.444560in}{0.407423in}}{\pgfqpoint{2.445456in}{0.409586in}}{\pgfqpoint{2.445456in}{0.411842in}}%
\pgfpathcurveto{\pgfqpoint{2.445456in}{0.414098in}}{\pgfqpoint{2.444560in}{0.416261in}}{\pgfqpoint{2.442965in}{0.417856in}}%
\pgfpathcurveto{\pgfqpoint{2.441370in}{0.419451in}}{\pgfqpoint{2.439206in}{0.420347in}}{\pgfqpoint{2.436951in}{0.420347in}}%
\pgfpathcurveto{\pgfqpoint{2.434695in}{0.420347in}}{\pgfqpoint{2.432531in}{0.419451in}}{\pgfqpoint{2.430937in}{0.417856in}}%
\pgfpathcurveto{\pgfqpoint{2.429342in}{0.416261in}}{\pgfqpoint{2.428445in}{0.414098in}}{\pgfqpoint{2.428445in}{0.411842in}}%
\pgfpathcurveto{\pgfqpoint{2.428445in}{0.409586in}}{\pgfqpoint{2.429342in}{0.407423in}}{\pgfqpoint{2.430937in}{0.405828in}}%
\pgfpathcurveto{\pgfqpoint{2.432531in}{0.404233in}}{\pgfqpoint{2.434695in}{0.403337in}}{\pgfqpoint{2.436951in}{0.403337in}}%
\pgfpathlineto{\pgfqpoint{2.436951in}{0.403337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364938in}{0.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.367193in}{0.408874in}}{\pgfqpoint{2.369357in}{0.409770in}}{\pgfqpoint{2.370952in}{0.411365in}}%
\pgfpathcurveto{\pgfqpoint{2.372547in}{0.412960in}}{\pgfqpoint{2.373443in}{0.415124in}}{\pgfqpoint{2.373443in}{0.417379in}}%
\pgfpathcurveto{\pgfqpoint{2.373443in}{0.419635in}}{\pgfqpoint{2.372547in}{0.421798in}}{\pgfqpoint{2.370952in}{0.423393in}}%
\pgfpathcurveto{\pgfqpoint{2.369357in}{0.424988in}}{\pgfqpoint{2.367193in}{0.425884in}}{\pgfqpoint{2.364938in}{0.425884in}}%
\pgfpathcurveto{\pgfqpoint{2.362682in}{0.425884in}}{\pgfqpoint{2.360519in}{0.424988in}}{\pgfqpoint{2.358924in}{0.423393in}}%
\pgfpathcurveto{\pgfqpoint{2.357329in}{0.421798in}}{\pgfqpoint{2.356433in}{0.419635in}}{\pgfqpoint{2.356433in}{0.417379in}}%
\pgfpathcurveto{\pgfqpoint{2.356433in}{0.415124in}}{\pgfqpoint{2.357329in}{0.412960in}}{\pgfqpoint{2.358924in}{0.411365in}}%
\pgfpathcurveto{\pgfqpoint{2.360519in}{0.409770in}}{\pgfqpoint{2.362682in}{0.408874in}}{\pgfqpoint{2.364938in}{0.408874in}}%
\pgfpathlineto{\pgfqpoint{2.364938in}{0.408874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344939in}{0.409593in}}%
\pgfpathcurveto{\pgfqpoint{2.347194in}{0.409593in}}{\pgfqpoint{2.349358in}{0.410489in}}{\pgfqpoint{2.350953in}{0.412084in}}%
\pgfpathcurveto{\pgfqpoint{2.352548in}{0.413679in}}{\pgfqpoint{2.353444in}{0.415843in}}{\pgfqpoint{2.353444in}{0.418098in}}%
\pgfpathcurveto{\pgfqpoint{2.353444in}{0.420354in}}{\pgfqpoint{2.352548in}{0.422517in}}{\pgfqpoint{2.350953in}{0.424112in}}%
\pgfpathcurveto{\pgfqpoint{2.349358in}{0.425707in}}{\pgfqpoint{2.347194in}{0.426603in}}{\pgfqpoint{2.344939in}{0.426603in}}%
\pgfpathcurveto{\pgfqpoint{2.342683in}{0.426603in}}{\pgfqpoint{2.340519in}{0.425707in}}{\pgfqpoint{2.338924in}{0.424112in}}%
\pgfpathcurveto{\pgfqpoint{2.337330in}{0.422517in}}{\pgfqpoint{2.336433in}{0.420354in}}{\pgfqpoint{2.336433in}{0.418098in}}%
\pgfpathcurveto{\pgfqpoint{2.336433in}{0.415843in}}{\pgfqpoint{2.337330in}{0.413679in}}{\pgfqpoint{2.338924in}{0.412084in}}%
\pgfpathcurveto{\pgfqpoint{2.340519in}{0.410489in}}{\pgfqpoint{2.342683in}{0.409593in}}{\pgfqpoint{2.344939in}{0.409593in}}%
\pgfpathlineto{\pgfqpoint{2.344939in}{0.409593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369518in}{0.410129in}}%
\pgfpathcurveto{\pgfqpoint{2.371774in}{0.410129in}}{\pgfqpoint{2.373938in}{0.411025in}}{\pgfqpoint{2.375533in}{0.412620in}}%
\pgfpathcurveto{\pgfqpoint{2.377127in}{0.414215in}}{\pgfqpoint{2.378024in}{0.416379in}}{\pgfqpoint{2.378024in}{0.418634in}}%
\pgfpathcurveto{\pgfqpoint{2.378024in}{0.420890in}}{\pgfqpoint{2.377127in}{0.423054in}}{\pgfqpoint{2.375533in}{0.424648in}}%
\pgfpathcurveto{\pgfqpoint{2.373938in}{0.426243in}}{\pgfqpoint{2.371774in}{0.427140in}}{\pgfqpoint{2.369518in}{0.427140in}}%
\pgfpathcurveto{\pgfqpoint{2.367263in}{0.427140in}}{\pgfqpoint{2.365099in}{0.426243in}}{\pgfqpoint{2.363504in}{0.424648in}}%
\pgfpathcurveto{\pgfqpoint{2.361909in}{0.423054in}}{\pgfqpoint{2.361013in}{0.420890in}}{\pgfqpoint{2.361013in}{0.418634in}}%
\pgfpathcurveto{\pgfqpoint{2.361013in}{0.416379in}}{\pgfqpoint{2.361909in}{0.414215in}}{\pgfqpoint{2.363504in}{0.412620in}}%
\pgfpathcurveto{\pgfqpoint{2.365099in}{0.411025in}}{\pgfqpoint{2.367263in}{0.410129in}}{\pgfqpoint{2.369518in}{0.410129in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{0.410129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409774in}{0.410769in}}%
\pgfpathcurveto{\pgfqpoint{2.412030in}{0.410769in}}{\pgfqpoint{2.414193in}{0.411665in}}{\pgfqpoint{2.415788in}{0.413260in}}%
\pgfpathcurveto{\pgfqpoint{2.417383in}{0.414855in}}{\pgfqpoint{2.418280in}{0.417019in}}{\pgfqpoint{2.418280in}{0.419274in}}%
\pgfpathcurveto{\pgfqpoint{2.418280in}{0.421530in}}{\pgfqpoint{2.417383in}{0.423694in}}{\pgfqpoint{2.415788in}{0.425288in}}%
\pgfpathcurveto{\pgfqpoint{2.414193in}{0.426883in}}{\pgfqpoint{2.412030in}{0.427780in}}{\pgfqpoint{2.409774in}{0.427780in}}%
\pgfpathcurveto{\pgfqpoint{2.407519in}{0.427780in}}{\pgfqpoint{2.405355in}{0.426883in}}{\pgfqpoint{2.403760in}{0.425288in}}%
\pgfpathcurveto{\pgfqpoint{2.402165in}{0.423694in}}{\pgfqpoint{2.401269in}{0.421530in}}{\pgfqpoint{2.401269in}{0.419274in}}%
\pgfpathcurveto{\pgfqpoint{2.401269in}{0.417019in}}{\pgfqpoint{2.402165in}{0.414855in}}{\pgfqpoint{2.403760in}{0.413260in}}%
\pgfpathcurveto{\pgfqpoint{2.405355in}{0.411665in}}{\pgfqpoint{2.407519in}{0.410769in}}{\pgfqpoint{2.409774in}{0.410769in}}%
\pgfpathlineto{\pgfqpoint{2.409774in}{0.410769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374816in}{0.412758in}}%
\pgfpathcurveto{\pgfqpoint{2.377071in}{0.412758in}}{\pgfqpoint{2.379235in}{0.413654in}}{\pgfqpoint{2.380830in}{0.415249in}}%
\pgfpathcurveto{\pgfqpoint{2.382425in}{0.416844in}}{\pgfqpoint{2.383321in}{0.419008in}}{\pgfqpoint{2.383321in}{0.421263in}}%
\pgfpathcurveto{\pgfqpoint{2.383321in}{0.423519in}}{\pgfqpoint{2.382425in}{0.425682in}}{\pgfqpoint{2.380830in}{0.427277in}}%
\pgfpathcurveto{\pgfqpoint{2.379235in}{0.428872in}}{\pgfqpoint{2.377071in}{0.429768in}}{\pgfqpoint{2.374816in}{0.429768in}}%
\pgfpathcurveto{\pgfqpoint{2.372560in}{0.429768in}}{\pgfqpoint{2.370397in}{0.428872in}}{\pgfqpoint{2.368802in}{0.427277in}}%
\pgfpathcurveto{\pgfqpoint{2.367207in}{0.425682in}}{\pgfqpoint{2.366311in}{0.423519in}}{\pgfqpoint{2.366311in}{0.421263in}}%
\pgfpathcurveto{\pgfqpoint{2.366311in}{0.419008in}}{\pgfqpoint{2.367207in}{0.416844in}}{\pgfqpoint{2.368802in}{0.415249in}}%
\pgfpathcurveto{\pgfqpoint{2.370397in}{0.413654in}}{\pgfqpoint{2.372560in}{0.412758in}}{\pgfqpoint{2.374816in}{0.412758in}}%
\pgfpathlineto{\pgfqpoint{2.374816in}{0.412758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391431in}{0.412819in}}%
\pgfpathcurveto{\pgfqpoint{2.393686in}{0.412819in}}{\pgfqpoint{2.395850in}{0.413715in}}{\pgfqpoint{2.397445in}{0.415310in}}%
\pgfpathcurveto{\pgfqpoint{2.399040in}{0.416905in}}{\pgfqpoint{2.399936in}{0.419069in}}{\pgfqpoint{2.399936in}{0.421325in}}%
\pgfpathcurveto{\pgfqpoint{2.399936in}{0.423580in}}{\pgfqpoint{2.399040in}{0.425744in}}{\pgfqpoint{2.397445in}{0.427339in}}%
\pgfpathcurveto{\pgfqpoint{2.395850in}{0.428934in}}{\pgfqpoint{2.393686in}{0.429830in}}{\pgfqpoint{2.391431in}{0.429830in}}%
\pgfpathcurveto{\pgfqpoint{2.389175in}{0.429830in}}{\pgfqpoint{2.387012in}{0.428934in}}{\pgfqpoint{2.385417in}{0.427339in}}%
\pgfpathcurveto{\pgfqpoint{2.383822in}{0.425744in}}{\pgfqpoint{2.382926in}{0.423580in}}{\pgfqpoint{2.382926in}{0.421325in}}%
\pgfpathcurveto{\pgfqpoint{2.382926in}{0.419069in}}{\pgfqpoint{2.383822in}{0.416905in}}{\pgfqpoint{2.385417in}{0.415310in}}%
\pgfpathcurveto{\pgfqpoint{2.387012in}{0.413715in}}{\pgfqpoint{2.389175in}{0.412819in}}{\pgfqpoint{2.391431in}{0.412819in}}%
\pgfpathlineto{\pgfqpoint{2.391431in}{0.412819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340075in}{0.414399in}}%
\pgfpathcurveto{\pgfqpoint{2.342330in}{0.414399in}}{\pgfqpoint{2.344494in}{0.415295in}}{\pgfqpoint{2.346089in}{0.416890in}}%
\pgfpathcurveto{\pgfqpoint{2.347684in}{0.418485in}}{\pgfqpoint{2.348580in}{0.420648in}}{\pgfqpoint{2.348580in}{0.422904in}}%
\pgfpathcurveto{\pgfqpoint{2.348580in}{0.425160in}}{\pgfqpoint{2.347684in}{0.427323in}}{\pgfqpoint{2.346089in}{0.428918in}}%
\pgfpathcurveto{\pgfqpoint{2.344494in}{0.430513in}}{\pgfqpoint{2.342330in}{0.431409in}}{\pgfqpoint{2.340075in}{0.431409in}}%
\pgfpathcurveto{\pgfqpoint{2.337819in}{0.431409in}}{\pgfqpoint{2.335656in}{0.430513in}}{\pgfqpoint{2.334061in}{0.428918in}}%
\pgfpathcurveto{\pgfqpoint{2.332466in}{0.427323in}}{\pgfqpoint{2.331569in}{0.425160in}}{\pgfqpoint{2.331569in}{0.422904in}}%
\pgfpathcurveto{\pgfqpoint{2.331569in}{0.420648in}}{\pgfqpoint{2.332466in}{0.418485in}}{\pgfqpoint{2.334061in}{0.416890in}}%
\pgfpathcurveto{\pgfqpoint{2.335656in}{0.415295in}}{\pgfqpoint{2.337819in}{0.414399in}}{\pgfqpoint{2.340075in}{0.414399in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{0.414399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406775in}{0.414942in}}%
\pgfpathcurveto{\pgfqpoint{2.409030in}{0.414942in}}{\pgfqpoint{2.411194in}{0.415838in}}{\pgfqpoint{2.412789in}{0.417433in}}%
\pgfpathcurveto{\pgfqpoint{2.414384in}{0.419028in}}{\pgfqpoint{2.415280in}{0.421191in}}{\pgfqpoint{2.415280in}{0.423447in}}%
\pgfpathcurveto{\pgfqpoint{2.415280in}{0.425702in}}{\pgfqpoint{2.414384in}{0.427866in}}{\pgfqpoint{2.412789in}{0.429461in}}%
\pgfpathcurveto{\pgfqpoint{2.411194in}{0.431056in}}{\pgfqpoint{2.409030in}{0.431952in}}{\pgfqpoint{2.406775in}{0.431952in}}%
\pgfpathcurveto{\pgfqpoint{2.404519in}{0.431952in}}{\pgfqpoint{2.402356in}{0.431056in}}{\pgfqpoint{2.400761in}{0.429461in}}%
\pgfpathcurveto{\pgfqpoint{2.399166in}{0.427866in}}{\pgfqpoint{2.398270in}{0.425702in}}{\pgfqpoint{2.398270in}{0.423447in}}%
\pgfpathcurveto{\pgfqpoint{2.398270in}{0.421191in}}{\pgfqpoint{2.399166in}{0.419028in}}{\pgfqpoint{2.400761in}{0.417433in}}%
\pgfpathcurveto{\pgfqpoint{2.402356in}{0.415838in}}{\pgfqpoint{2.404519in}{0.414942in}}{\pgfqpoint{2.406775in}{0.414942in}}%
\pgfpathlineto{\pgfqpoint{2.406775in}{0.414942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357088in}{0.415613in}}%
\pgfpathcurveto{\pgfqpoint{2.359343in}{0.415613in}}{\pgfqpoint{2.361507in}{0.416509in}}{\pgfqpoint{2.363102in}{0.418104in}}%
\pgfpathcurveto{\pgfqpoint{2.364697in}{0.419699in}}{\pgfqpoint{2.365593in}{0.421862in}}{\pgfqpoint{2.365593in}{0.424118in}}%
\pgfpathcurveto{\pgfqpoint{2.365593in}{0.426373in}}{\pgfqpoint{2.364697in}{0.428537in}}{\pgfqpoint{2.363102in}{0.430132in}}%
\pgfpathcurveto{\pgfqpoint{2.361507in}{0.431727in}}{\pgfqpoint{2.359343in}{0.432623in}}{\pgfqpoint{2.357088in}{0.432623in}}%
\pgfpathcurveto{\pgfqpoint{2.354832in}{0.432623in}}{\pgfqpoint{2.352668in}{0.431727in}}{\pgfqpoint{2.351073in}{0.430132in}}%
\pgfpathcurveto{\pgfqpoint{2.349478in}{0.428537in}}{\pgfqpoint{2.348582in}{0.426373in}}{\pgfqpoint{2.348582in}{0.424118in}}%
\pgfpathcurveto{\pgfqpoint{2.348582in}{0.421862in}}{\pgfqpoint{2.349478in}{0.419699in}}{\pgfqpoint{2.351073in}{0.418104in}}%
\pgfpathcurveto{\pgfqpoint{2.352668in}{0.416509in}}{\pgfqpoint{2.354832in}{0.415613in}}{\pgfqpoint{2.357088in}{0.415613in}}%
\pgfpathlineto{\pgfqpoint{2.357088in}{0.415613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347121in}{0.415992in}}%
\pgfpathcurveto{\pgfqpoint{2.349377in}{0.415992in}}{\pgfqpoint{2.351541in}{0.416888in}}{\pgfqpoint{2.353136in}{0.418483in}}%
\pgfpathcurveto{\pgfqpoint{2.354730in}{0.420078in}}{\pgfqpoint{2.355627in}{0.422242in}}{\pgfqpoint{2.355627in}{0.424497in}}%
\pgfpathcurveto{\pgfqpoint{2.355627in}{0.426753in}}{\pgfqpoint{2.354730in}{0.428916in}}{\pgfqpoint{2.353136in}{0.430511in}}%
\pgfpathcurveto{\pgfqpoint{2.351541in}{0.432106in}}{\pgfqpoint{2.349377in}{0.433002in}}{\pgfqpoint{2.347121in}{0.433002in}}%
\pgfpathcurveto{\pgfqpoint{2.344866in}{0.433002in}}{\pgfqpoint{2.342702in}{0.432106in}}{\pgfqpoint{2.341107in}{0.430511in}}%
\pgfpathcurveto{\pgfqpoint{2.339512in}{0.428916in}}{\pgfqpoint{2.338616in}{0.426753in}}{\pgfqpoint{2.338616in}{0.424497in}}%
\pgfpathcurveto{\pgfqpoint{2.338616in}{0.422242in}}{\pgfqpoint{2.339512in}{0.420078in}}{\pgfqpoint{2.341107in}{0.418483in}}%
\pgfpathcurveto{\pgfqpoint{2.342702in}{0.416888in}}{\pgfqpoint{2.344866in}{0.415992in}}{\pgfqpoint{2.347121in}{0.415992in}}%
\pgfpathlineto{\pgfqpoint{2.347121in}{0.415992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422017in}{0.418556in}}%
\pgfpathcurveto{\pgfqpoint{2.424272in}{0.418556in}}{\pgfqpoint{2.426436in}{0.419452in}}{\pgfqpoint{2.428031in}{0.421047in}}%
\pgfpathcurveto{\pgfqpoint{2.429626in}{0.422642in}}{\pgfqpoint{2.430522in}{0.424806in}}{\pgfqpoint{2.430522in}{0.427061in}}%
\pgfpathcurveto{\pgfqpoint{2.430522in}{0.429317in}}{\pgfqpoint{2.429626in}{0.431480in}}{\pgfqpoint{2.428031in}{0.433075in}}%
\pgfpathcurveto{\pgfqpoint{2.426436in}{0.434670in}}{\pgfqpoint{2.424272in}{0.435567in}}{\pgfqpoint{2.422017in}{0.435567in}}%
\pgfpathcurveto{\pgfqpoint{2.419761in}{0.435567in}}{\pgfqpoint{2.417598in}{0.434670in}}{\pgfqpoint{2.416003in}{0.433075in}}%
\pgfpathcurveto{\pgfqpoint{2.414408in}{0.431480in}}{\pgfqpoint{2.413512in}{0.429317in}}{\pgfqpoint{2.413512in}{0.427061in}}%
\pgfpathcurveto{\pgfqpoint{2.413512in}{0.424806in}}{\pgfqpoint{2.414408in}{0.422642in}}{\pgfqpoint{2.416003in}{0.421047in}}%
\pgfpathcurveto{\pgfqpoint{2.417598in}{0.419452in}}{\pgfqpoint{2.419761in}{0.418556in}}{\pgfqpoint{2.422017in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.422017in}{0.418556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388761in}{0.419437in}}%
\pgfpathcurveto{\pgfqpoint{2.391016in}{0.419437in}}{\pgfqpoint{2.393180in}{0.420333in}}{\pgfqpoint{2.394775in}{0.421928in}}%
\pgfpathcurveto{\pgfqpoint{2.396370in}{0.423523in}}{\pgfqpoint{2.397266in}{0.425686in}}{\pgfqpoint{2.397266in}{0.427942in}}%
\pgfpathcurveto{\pgfqpoint{2.397266in}{0.430198in}}{\pgfqpoint{2.396370in}{0.432361in}}{\pgfqpoint{2.394775in}{0.433956in}}%
\pgfpathcurveto{\pgfqpoint{2.393180in}{0.435551in}}{\pgfqpoint{2.391016in}{0.436447in}}{\pgfqpoint{2.388761in}{0.436447in}}%
\pgfpathcurveto{\pgfqpoint{2.386505in}{0.436447in}}{\pgfqpoint{2.384342in}{0.435551in}}{\pgfqpoint{2.382747in}{0.433956in}}%
\pgfpathcurveto{\pgfqpoint{2.381152in}{0.432361in}}{\pgfqpoint{2.380256in}{0.430198in}}{\pgfqpoint{2.380256in}{0.427942in}}%
\pgfpathcurveto{\pgfqpoint{2.380256in}{0.425686in}}{\pgfqpoint{2.381152in}{0.423523in}}{\pgfqpoint{2.382747in}{0.421928in}}%
\pgfpathcurveto{\pgfqpoint{2.384342in}{0.420333in}}{\pgfqpoint{2.386505in}{0.419437in}}{\pgfqpoint{2.388761in}{0.419437in}}%
\pgfpathlineto{\pgfqpoint{2.388761in}{0.419437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379859in}{0.420439in}}%
\pgfpathcurveto{\pgfqpoint{2.382114in}{0.420439in}}{\pgfqpoint{2.384278in}{0.421335in}}{\pgfqpoint{2.385873in}{0.422930in}}%
\pgfpathcurveto{\pgfqpoint{2.387468in}{0.424525in}}{\pgfqpoint{2.388364in}{0.426689in}}{\pgfqpoint{2.388364in}{0.428944in}}%
\pgfpathcurveto{\pgfqpoint{2.388364in}{0.431200in}}{\pgfqpoint{2.387468in}{0.433363in}}{\pgfqpoint{2.385873in}{0.434958in}}%
\pgfpathcurveto{\pgfqpoint{2.384278in}{0.436553in}}{\pgfqpoint{2.382114in}{0.437449in}}{\pgfqpoint{2.379859in}{0.437449in}}%
\pgfpathcurveto{\pgfqpoint{2.377603in}{0.437449in}}{\pgfqpoint{2.375440in}{0.436553in}}{\pgfqpoint{2.373845in}{0.434958in}}%
\pgfpathcurveto{\pgfqpoint{2.372250in}{0.433363in}}{\pgfqpoint{2.371354in}{0.431200in}}{\pgfqpoint{2.371354in}{0.428944in}}%
\pgfpathcurveto{\pgfqpoint{2.371354in}{0.426689in}}{\pgfqpoint{2.372250in}{0.424525in}}{\pgfqpoint{2.373845in}{0.422930in}}%
\pgfpathcurveto{\pgfqpoint{2.375440in}{0.421335in}}{\pgfqpoint{2.377603in}{0.420439in}}{\pgfqpoint{2.379859in}{0.420439in}}%
\pgfpathlineto{\pgfqpoint{2.379859in}{0.420439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426013in}{0.420704in}}%
\pgfpathcurveto{\pgfqpoint{2.428269in}{0.420704in}}{\pgfqpoint{2.430432in}{0.421600in}}{\pgfqpoint{2.432027in}{0.423195in}}%
\pgfpathcurveto{\pgfqpoint{2.433622in}{0.424790in}}{\pgfqpoint{2.434518in}{0.426953in}}{\pgfqpoint{2.434518in}{0.429209in}}%
\pgfpathcurveto{\pgfqpoint{2.434518in}{0.431465in}}{\pgfqpoint{2.433622in}{0.433628in}}{\pgfqpoint{2.432027in}{0.435223in}}%
\pgfpathcurveto{\pgfqpoint{2.430432in}{0.436818in}}{\pgfqpoint{2.428269in}{0.437714in}}{\pgfqpoint{2.426013in}{0.437714in}}%
\pgfpathcurveto{\pgfqpoint{2.423757in}{0.437714in}}{\pgfqpoint{2.421594in}{0.436818in}}{\pgfqpoint{2.419999in}{0.435223in}}%
\pgfpathcurveto{\pgfqpoint{2.418404in}{0.433628in}}{\pgfqpoint{2.417508in}{0.431465in}}{\pgfqpoint{2.417508in}{0.429209in}}%
\pgfpathcurveto{\pgfqpoint{2.417508in}{0.426953in}}{\pgfqpoint{2.418404in}{0.424790in}}{\pgfqpoint{2.419999in}{0.423195in}}%
\pgfpathcurveto{\pgfqpoint{2.421594in}{0.421600in}}{\pgfqpoint{2.423757in}{0.420704in}}{\pgfqpoint{2.426013in}{0.420704in}}%
\pgfpathlineto{\pgfqpoint{2.426013in}{0.420704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335469in}{0.421827in}}%
\pgfpathcurveto{\pgfqpoint{2.337724in}{0.421827in}}{\pgfqpoint{2.339888in}{0.422723in}}{\pgfqpoint{2.341483in}{0.424318in}}%
\pgfpathcurveto{\pgfqpoint{2.343078in}{0.425913in}}{\pgfqpoint{2.343974in}{0.428076in}}{\pgfqpoint{2.343974in}{0.430332in}}%
\pgfpathcurveto{\pgfqpoint{2.343974in}{0.432587in}}{\pgfqpoint{2.343078in}{0.434751in}}{\pgfqpoint{2.341483in}{0.436346in}}%
\pgfpathcurveto{\pgfqpoint{2.339888in}{0.437941in}}{\pgfqpoint{2.337724in}{0.438837in}}{\pgfqpoint{2.335469in}{0.438837in}}%
\pgfpathcurveto{\pgfqpoint{2.333213in}{0.438837in}}{\pgfqpoint{2.331050in}{0.437941in}}{\pgfqpoint{2.329455in}{0.436346in}}%
\pgfpathcurveto{\pgfqpoint{2.327860in}{0.434751in}}{\pgfqpoint{2.326964in}{0.432587in}}{\pgfqpoint{2.326964in}{0.430332in}}%
\pgfpathcurveto{\pgfqpoint{2.326964in}{0.428076in}}{\pgfqpoint{2.327860in}{0.425913in}}{\pgfqpoint{2.329455in}{0.424318in}}%
\pgfpathcurveto{\pgfqpoint{2.331050in}{0.422723in}}{\pgfqpoint{2.333213in}{0.421827in}}{\pgfqpoint{2.335469in}{0.421827in}}%
\pgfpathlineto{\pgfqpoint{2.335469in}{0.421827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403436in}{0.422728in}}%
\pgfpathcurveto{\pgfqpoint{2.405692in}{0.422728in}}{\pgfqpoint{2.407855in}{0.423624in}}{\pgfqpoint{2.409450in}{0.425219in}}%
\pgfpathcurveto{\pgfqpoint{2.411045in}{0.426814in}}{\pgfqpoint{2.411942in}{0.428978in}}{\pgfqpoint{2.411942in}{0.431233in}}%
\pgfpathcurveto{\pgfqpoint{2.411942in}{0.433489in}}{\pgfqpoint{2.411045in}{0.435652in}}{\pgfqpoint{2.409450in}{0.437247in}}%
\pgfpathcurveto{\pgfqpoint{2.407855in}{0.438842in}}{\pgfqpoint{2.405692in}{0.439739in}}{\pgfqpoint{2.403436in}{0.439739in}}%
\pgfpathcurveto{\pgfqpoint{2.401181in}{0.439739in}}{\pgfqpoint{2.399017in}{0.438842in}}{\pgfqpoint{2.397422in}{0.437247in}}%
\pgfpathcurveto{\pgfqpoint{2.395827in}{0.435652in}}{\pgfqpoint{2.394931in}{0.433489in}}{\pgfqpoint{2.394931in}{0.431233in}}%
\pgfpathcurveto{\pgfqpoint{2.394931in}{0.428978in}}{\pgfqpoint{2.395827in}{0.426814in}}{\pgfqpoint{2.397422in}{0.425219in}}%
\pgfpathcurveto{\pgfqpoint{2.399017in}{0.423624in}}{\pgfqpoint{2.401181in}{0.422728in}}{\pgfqpoint{2.403436in}{0.422728in}}%
\pgfpathlineto{\pgfqpoint{2.403436in}{0.422728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362423in}{0.422895in}}%
\pgfpathcurveto{\pgfqpoint{2.364679in}{0.422895in}}{\pgfqpoint{2.366842in}{0.423791in}}{\pgfqpoint{2.368437in}{0.425386in}}%
\pgfpathcurveto{\pgfqpoint{2.370032in}{0.426981in}}{\pgfqpoint{2.370929in}{0.429144in}}{\pgfqpoint{2.370929in}{0.431400in}}%
\pgfpathcurveto{\pgfqpoint{2.370929in}{0.433656in}}{\pgfqpoint{2.370032in}{0.435819in}}{\pgfqpoint{2.368437in}{0.437414in}}%
\pgfpathcurveto{\pgfqpoint{2.366842in}{0.439009in}}{\pgfqpoint{2.364679in}{0.439905in}}{\pgfqpoint{2.362423in}{0.439905in}}%
\pgfpathcurveto{\pgfqpoint{2.360168in}{0.439905in}}{\pgfqpoint{2.358004in}{0.439009in}}{\pgfqpoint{2.356409in}{0.437414in}}%
\pgfpathcurveto{\pgfqpoint{2.354814in}{0.435819in}}{\pgfqpoint{2.353918in}{0.433656in}}{\pgfqpoint{2.353918in}{0.431400in}}%
\pgfpathcurveto{\pgfqpoint{2.353918in}{0.429144in}}{\pgfqpoint{2.354814in}{0.426981in}}{\pgfqpoint{2.356409in}{0.425386in}}%
\pgfpathcurveto{\pgfqpoint{2.358004in}{0.423791in}}{\pgfqpoint{2.360168in}{0.422895in}}{\pgfqpoint{2.362423in}{0.422895in}}%
\pgfpathlineto{\pgfqpoint{2.362423in}{0.422895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345427in}{0.423017in}}%
\pgfpathcurveto{\pgfqpoint{2.347683in}{0.423017in}}{\pgfqpoint{2.349846in}{0.423914in}}{\pgfqpoint{2.351441in}{0.425509in}}%
\pgfpathcurveto{\pgfqpoint{2.353036in}{0.427103in}}{\pgfqpoint{2.353933in}{0.429267in}}{\pgfqpoint{2.353933in}{0.431523in}}%
\pgfpathcurveto{\pgfqpoint{2.353933in}{0.433778in}}{\pgfqpoint{2.353036in}{0.435942in}}{\pgfqpoint{2.351441in}{0.437537in}}%
\pgfpathcurveto{\pgfqpoint{2.349846in}{0.439132in}}{\pgfqpoint{2.347683in}{0.440028in}}{\pgfqpoint{2.345427in}{0.440028in}}%
\pgfpathcurveto{\pgfqpoint{2.343172in}{0.440028in}}{\pgfqpoint{2.341008in}{0.439132in}}{\pgfqpoint{2.339413in}{0.437537in}}%
\pgfpathcurveto{\pgfqpoint{2.337818in}{0.435942in}}{\pgfqpoint{2.336922in}{0.433778in}}{\pgfqpoint{2.336922in}{0.431523in}}%
\pgfpathcurveto{\pgfqpoint{2.336922in}{0.429267in}}{\pgfqpoint{2.337818in}{0.427103in}}{\pgfqpoint{2.339413in}{0.425509in}}%
\pgfpathcurveto{\pgfqpoint{2.341008in}{0.423914in}}{\pgfqpoint{2.343172in}{0.423017in}}{\pgfqpoint{2.345427in}{0.423017in}}%
\pgfpathlineto{\pgfqpoint{2.345427in}{0.423017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401057in}{0.423225in}}%
\pgfpathcurveto{\pgfqpoint{2.403313in}{0.423225in}}{\pgfqpoint{2.405477in}{0.424121in}}{\pgfqpoint{2.407071in}{0.425716in}}%
\pgfpathcurveto{\pgfqpoint{2.408666in}{0.427311in}}{\pgfqpoint{2.409563in}{0.429475in}}{\pgfqpoint{2.409563in}{0.431730in}}%
\pgfpathcurveto{\pgfqpoint{2.409563in}{0.433986in}}{\pgfqpoint{2.408666in}{0.436149in}}{\pgfqpoint{2.407071in}{0.437744in}}%
\pgfpathcurveto{\pgfqpoint{2.405477in}{0.439339in}}{\pgfqpoint{2.403313in}{0.440236in}}{\pgfqpoint{2.401057in}{0.440236in}}%
\pgfpathcurveto{\pgfqpoint{2.398802in}{0.440236in}}{\pgfqpoint{2.396638in}{0.439339in}}{\pgfqpoint{2.395043in}{0.437744in}}%
\pgfpathcurveto{\pgfqpoint{2.393448in}{0.436149in}}{\pgfqpoint{2.392552in}{0.433986in}}{\pgfqpoint{2.392552in}{0.431730in}}%
\pgfpathcurveto{\pgfqpoint{2.392552in}{0.429475in}}{\pgfqpoint{2.393448in}{0.427311in}}{\pgfqpoint{2.395043in}{0.425716in}}%
\pgfpathcurveto{\pgfqpoint{2.396638in}{0.424121in}}{\pgfqpoint{2.398802in}{0.423225in}}{\pgfqpoint{2.401057in}{0.423225in}}%
\pgfpathlineto{\pgfqpoint{2.401057in}{0.423225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366304in}{0.424500in}}%
\pgfpathcurveto{\pgfqpoint{2.368560in}{0.424500in}}{\pgfqpoint{2.370723in}{0.425396in}}{\pgfqpoint{2.372318in}{0.426991in}}%
\pgfpathcurveto{\pgfqpoint{2.373913in}{0.428586in}}{\pgfqpoint{2.374810in}{0.430749in}}{\pgfqpoint{2.374810in}{0.433005in}}%
\pgfpathcurveto{\pgfqpoint{2.374810in}{0.435260in}}{\pgfqpoint{2.373913in}{0.437424in}}{\pgfqpoint{2.372318in}{0.439019in}}%
\pgfpathcurveto{\pgfqpoint{2.370723in}{0.440614in}}{\pgfqpoint{2.368560in}{0.441510in}}{\pgfqpoint{2.366304in}{0.441510in}}%
\pgfpathcurveto{\pgfqpoint{2.364049in}{0.441510in}}{\pgfqpoint{2.361885in}{0.440614in}}{\pgfqpoint{2.360290in}{0.439019in}}%
\pgfpathcurveto{\pgfqpoint{2.358695in}{0.437424in}}{\pgfqpoint{2.357799in}{0.435260in}}{\pgfqpoint{2.357799in}{0.433005in}}%
\pgfpathcurveto{\pgfqpoint{2.357799in}{0.430749in}}{\pgfqpoint{2.358695in}{0.428586in}}{\pgfqpoint{2.360290in}{0.426991in}}%
\pgfpathcurveto{\pgfqpoint{2.361885in}{0.425396in}}{\pgfqpoint{2.364049in}{0.424500in}}{\pgfqpoint{2.366304in}{0.424500in}}%
\pgfpathlineto{\pgfqpoint{2.366304in}{0.424500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362637in}{0.426458in}}%
\pgfpathcurveto{\pgfqpoint{2.364892in}{0.426458in}}{\pgfqpoint{2.367056in}{0.427354in}}{\pgfqpoint{2.368651in}{0.428949in}}%
\pgfpathcurveto{\pgfqpoint{2.370246in}{0.430544in}}{\pgfqpoint{2.371142in}{0.432707in}}{\pgfqpoint{2.371142in}{0.434963in}}%
\pgfpathcurveto{\pgfqpoint{2.371142in}{0.437218in}}{\pgfqpoint{2.370246in}{0.439382in}}{\pgfqpoint{2.368651in}{0.440977in}}%
\pgfpathcurveto{\pgfqpoint{2.367056in}{0.442572in}}{\pgfqpoint{2.364892in}{0.443468in}}{\pgfqpoint{2.362637in}{0.443468in}}%
\pgfpathcurveto{\pgfqpoint{2.360381in}{0.443468in}}{\pgfqpoint{2.358217in}{0.442572in}}{\pgfqpoint{2.356622in}{0.440977in}}%
\pgfpathcurveto{\pgfqpoint{2.355028in}{0.439382in}}{\pgfqpoint{2.354131in}{0.437218in}}{\pgfqpoint{2.354131in}{0.434963in}}%
\pgfpathcurveto{\pgfqpoint{2.354131in}{0.432707in}}{\pgfqpoint{2.355028in}{0.430544in}}{\pgfqpoint{2.356622in}{0.428949in}}%
\pgfpathcurveto{\pgfqpoint{2.358217in}{0.427354in}}{\pgfqpoint{2.360381in}{0.426458in}}{\pgfqpoint{2.362637in}{0.426458in}}%
\pgfpathlineto{\pgfqpoint{2.362637in}{0.426458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431010in}{0.427817in}}%
\pgfpathcurveto{\pgfqpoint{2.433265in}{0.427817in}}{\pgfqpoint{2.435429in}{0.428713in}}{\pgfqpoint{2.437024in}{0.430308in}}%
\pgfpathcurveto{\pgfqpoint{2.438619in}{0.431903in}}{\pgfqpoint{2.439515in}{0.434066in}}{\pgfqpoint{2.439515in}{0.436322in}}%
\pgfpathcurveto{\pgfqpoint{2.439515in}{0.438577in}}{\pgfqpoint{2.438619in}{0.440741in}}{\pgfqpoint{2.437024in}{0.442336in}}%
\pgfpathcurveto{\pgfqpoint{2.435429in}{0.443931in}}{\pgfqpoint{2.433265in}{0.444827in}}{\pgfqpoint{2.431010in}{0.444827in}}%
\pgfpathcurveto{\pgfqpoint{2.428754in}{0.444827in}}{\pgfqpoint{2.426590in}{0.443931in}}{\pgfqpoint{2.424995in}{0.442336in}}%
\pgfpathcurveto{\pgfqpoint{2.423401in}{0.440741in}}{\pgfqpoint{2.422504in}{0.438577in}}{\pgfqpoint{2.422504in}{0.436322in}}%
\pgfpathcurveto{\pgfqpoint{2.422504in}{0.434066in}}{\pgfqpoint{2.423401in}{0.431903in}}{\pgfqpoint{2.424995in}{0.430308in}}%
\pgfpathcurveto{\pgfqpoint{2.426590in}{0.428713in}}{\pgfqpoint{2.428754in}{0.427817in}}{\pgfqpoint{2.431010in}{0.427817in}}%
\pgfpathlineto{\pgfqpoint{2.431010in}{0.427817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348088in}{0.429114in}}%
\pgfpathcurveto{\pgfqpoint{2.350344in}{0.429114in}}{\pgfqpoint{2.352508in}{0.430010in}}{\pgfqpoint{2.354103in}{0.431605in}}%
\pgfpathcurveto{\pgfqpoint{2.355697in}{0.433200in}}{\pgfqpoint{2.356594in}{0.435364in}}{\pgfqpoint{2.356594in}{0.437619in}}%
\pgfpathcurveto{\pgfqpoint{2.356594in}{0.439875in}}{\pgfqpoint{2.355697in}{0.442038in}}{\pgfqpoint{2.354103in}{0.443633in}}%
\pgfpathcurveto{\pgfqpoint{2.352508in}{0.445228in}}{\pgfqpoint{2.350344in}{0.446124in}}{\pgfqpoint{2.348088in}{0.446124in}}%
\pgfpathcurveto{\pgfqpoint{2.345833in}{0.446124in}}{\pgfqpoint{2.343669in}{0.445228in}}{\pgfqpoint{2.342074in}{0.443633in}}%
\pgfpathcurveto{\pgfqpoint{2.340479in}{0.442038in}}{\pgfqpoint{2.339583in}{0.439875in}}{\pgfqpoint{2.339583in}{0.437619in}}%
\pgfpathcurveto{\pgfqpoint{2.339583in}{0.435364in}}{\pgfqpoint{2.340479in}{0.433200in}}{\pgfqpoint{2.342074in}{0.431605in}}%
\pgfpathcurveto{\pgfqpoint{2.343669in}{0.430010in}}{\pgfqpoint{2.345833in}{0.429114in}}{\pgfqpoint{2.348088in}{0.429114in}}%
\pgfpathlineto{\pgfqpoint{2.348088in}{0.429114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382942in}{0.430922in}}%
\pgfpathcurveto{\pgfqpoint{2.385197in}{0.430922in}}{\pgfqpoint{2.387361in}{0.431818in}}{\pgfqpoint{2.388956in}{0.433413in}}%
\pgfpathcurveto{\pgfqpoint{2.390551in}{0.435008in}}{\pgfqpoint{2.391447in}{0.437172in}}{\pgfqpoint{2.391447in}{0.439427in}}%
\pgfpathcurveto{\pgfqpoint{2.391447in}{0.441683in}}{\pgfqpoint{2.390551in}{0.443847in}}{\pgfqpoint{2.388956in}{0.445441in}}%
\pgfpathcurveto{\pgfqpoint{2.387361in}{0.447036in}}{\pgfqpoint{2.385197in}{0.447933in}}{\pgfqpoint{2.382942in}{0.447933in}}%
\pgfpathcurveto{\pgfqpoint{2.380686in}{0.447933in}}{\pgfqpoint{2.378522in}{0.447036in}}{\pgfqpoint{2.376928in}{0.445441in}}%
\pgfpathcurveto{\pgfqpoint{2.375333in}{0.443847in}}{\pgfqpoint{2.374436in}{0.441683in}}{\pgfqpoint{2.374436in}{0.439427in}}%
\pgfpathcurveto{\pgfqpoint{2.374436in}{0.437172in}}{\pgfqpoint{2.375333in}{0.435008in}}{\pgfqpoint{2.376928in}{0.433413in}}%
\pgfpathcurveto{\pgfqpoint{2.378522in}{0.431818in}}{\pgfqpoint{2.380686in}{0.430922in}}{\pgfqpoint{2.382942in}{0.430922in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{0.430922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328562in}{0.431039in}}%
\pgfpathcurveto{\pgfqpoint{2.330818in}{0.431039in}}{\pgfqpoint{2.332981in}{0.431935in}}{\pgfqpoint{2.334576in}{0.433530in}}%
\pgfpathcurveto{\pgfqpoint{2.336171in}{0.435125in}}{\pgfqpoint{2.337068in}{0.437289in}}{\pgfqpoint{2.337068in}{0.439544in}}%
\pgfpathcurveto{\pgfqpoint{2.337068in}{0.441800in}}{\pgfqpoint{2.336171in}{0.443963in}}{\pgfqpoint{2.334576in}{0.445558in}}%
\pgfpathcurveto{\pgfqpoint{2.332981in}{0.447153in}}{\pgfqpoint{2.330818in}{0.448049in}}{\pgfqpoint{2.328562in}{0.448049in}}%
\pgfpathcurveto{\pgfqpoint{2.326307in}{0.448049in}}{\pgfqpoint{2.324143in}{0.447153in}}{\pgfqpoint{2.322548in}{0.445558in}}%
\pgfpathcurveto{\pgfqpoint{2.320953in}{0.443963in}}{\pgfqpoint{2.320057in}{0.441800in}}{\pgfqpoint{2.320057in}{0.439544in}}%
\pgfpathcurveto{\pgfqpoint{2.320057in}{0.437289in}}{\pgfqpoint{2.320953in}{0.435125in}}{\pgfqpoint{2.322548in}{0.433530in}}%
\pgfpathcurveto{\pgfqpoint{2.324143in}{0.431935in}}{\pgfqpoint{2.326307in}{0.431039in}}{\pgfqpoint{2.328562in}{0.431039in}}%
\pgfpathlineto{\pgfqpoint{2.328562in}{0.431039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344086in}{0.432264in}}%
\pgfpathcurveto{\pgfqpoint{2.346342in}{0.432264in}}{\pgfqpoint{2.348505in}{0.433160in}}{\pgfqpoint{2.350100in}{0.434755in}}%
\pgfpathcurveto{\pgfqpoint{2.351695in}{0.436350in}}{\pgfqpoint{2.352591in}{0.438513in}}{\pgfqpoint{2.352591in}{0.440769in}}%
\pgfpathcurveto{\pgfqpoint{2.352591in}{0.443025in}}{\pgfqpoint{2.351695in}{0.445188in}}{\pgfqpoint{2.350100in}{0.446783in}}%
\pgfpathcurveto{\pgfqpoint{2.348505in}{0.448378in}}{\pgfqpoint{2.346342in}{0.449274in}}{\pgfqpoint{2.344086in}{0.449274in}}%
\pgfpathcurveto{\pgfqpoint{2.341830in}{0.449274in}}{\pgfqpoint{2.339667in}{0.448378in}}{\pgfqpoint{2.338072in}{0.446783in}}%
\pgfpathcurveto{\pgfqpoint{2.336477in}{0.445188in}}{\pgfqpoint{2.335581in}{0.443025in}}{\pgfqpoint{2.335581in}{0.440769in}}%
\pgfpathcurveto{\pgfqpoint{2.335581in}{0.438513in}}{\pgfqpoint{2.336477in}{0.436350in}}{\pgfqpoint{2.338072in}{0.434755in}}%
\pgfpathcurveto{\pgfqpoint{2.339667in}{0.433160in}}{\pgfqpoint{2.341830in}{0.432264in}}{\pgfqpoint{2.344086in}{0.432264in}}%
\pgfpathlineto{\pgfqpoint{2.344086in}{0.432264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424297in}{0.432475in}}%
\pgfpathcurveto{\pgfqpoint{2.426553in}{0.432475in}}{\pgfqpoint{2.428716in}{0.433371in}}{\pgfqpoint{2.430311in}{0.434966in}}%
\pgfpathcurveto{\pgfqpoint{2.431906in}{0.436561in}}{\pgfqpoint{2.432802in}{0.438724in}}{\pgfqpoint{2.432802in}{0.440980in}}%
\pgfpathcurveto{\pgfqpoint{2.432802in}{0.443235in}}{\pgfqpoint{2.431906in}{0.445399in}}{\pgfqpoint{2.430311in}{0.446994in}}%
\pgfpathcurveto{\pgfqpoint{2.428716in}{0.448589in}}{\pgfqpoint{2.426553in}{0.449485in}}{\pgfqpoint{2.424297in}{0.449485in}}%
\pgfpathcurveto{\pgfqpoint{2.422041in}{0.449485in}}{\pgfqpoint{2.419878in}{0.448589in}}{\pgfqpoint{2.418283in}{0.446994in}}%
\pgfpathcurveto{\pgfqpoint{2.416688in}{0.445399in}}{\pgfqpoint{2.415792in}{0.443235in}}{\pgfqpoint{2.415792in}{0.440980in}}%
\pgfpathcurveto{\pgfqpoint{2.415792in}{0.438724in}}{\pgfqpoint{2.416688in}{0.436561in}}{\pgfqpoint{2.418283in}{0.434966in}}%
\pgfpathcurveto{\pgfqpoint{2.419878in}{0.433371in}}{\pgfqpoint{2.422041in}{0.432475in}}{\pgfqpoint{2.424297in}{0.432475in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{0.432475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413807in}{0.433666in}}%
\pgfpathcurveto{\pgfqpoint{2.416062in}{0.433666in}}{\pgfqpoint{2.418226in}{0.434562in}}{\pgfqpoint{2.419821in}{0.436157in}}%
\pgfpathcurveto{\pgfqpoint{2.421416in}{0.437752in}}{\pgfqpoint{2.422312in}{0.439916in}}{\pgfqpoint{2.422312in}{0.442171in}}%
\pgfpathcurveto{\pgfqpoint{2.422312in}{0.444427in}}{\pgfqpoint{2.421416in}{0.446590in}}{\pgfqpoint{2.419821in}{0.448185in}}%
\pgfpathcurveto{\pgfqpoint{2.418226in}{0.449780in}}{\pgfqpoint{2.416062in}{0.450676in}}{\pgfqpoint{2.413807in}{0.450676in}}%
\pgfpathcurveto{\pgfqpoint{2.411551in}{0.450676in}}{\pgfqpoint{2.409387in}{0.449780in}}{\pgfqpoint{2.407793in}{0.448185in}}%
\pgfpathcurveto{\pgfqpoint{2.406198in}{0.446590in}}{\pgfqpoint{2.405301in}{0.444427in}}{\pgfqpoint{2.405301in}{0.442171in}}%
\pgfpathcurveto{\pgfqpoint{2.405301in}{0.439916in}}{\pgfqpoint{2.406198in}{0.437752in}}{\pgfqpoint{2.407793in}{0.436157in}}%
\pgfpathcurveto{\pgfqpoint{2.409387in}{0.434562in}}{\pgfqpoint{2.411551in}{0.433666in}}{\pgfqpoint{2.413807in}{0.433666in}}%
\pgfpathlineto{\pgfqpoint{2.413807in}{0.433666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387917in}{0.434592in}}%
\pgfpathcurveto{\pgfqpoint{2.390172in}{0.434592in}}{\pgfqpoint{2.392336in}{0.435489in}}{\pgfqpoint{2.393931in}{0.437084in}}%
\pgfpathcurveto{\pgfqpoint{2.395526in}{0.438679in}}{\pgfqpoint{2.396422in}{0.440842in}}{\pgfqpoint{2.396422in}{0.443098in}}%
\pgfpathcurveto{\pgfqpoint{2.396422in}{0.445353in}}{\pgfqpoint{2.395526in}{0.447517in}}{\pgfqpoint{2.393931in}{0.449112in}}%
\pgfpathcurveto{\pgfqpoint{2.392336in}{0.450707in}}{\pgfqpoint{2.390172in}{0.451603in}}{\pgfqpoint{2.387917in}{0.451603in}}%
\pgfpathcurveto{\pgfqpoint{2.385661in}{0.451603in}}{\pgfqpoint{2.383498in}{0.450707in}}{\pgfqpoint{2.381903in}{0.449112in}}%
\pgfpathcurveto{\pgfqpoint{2.380308in}{0.447517in}}{\pgfqpoint{2.379412in}{0.445353in}}{\pgfqpoint{2.379412in}{0.443098in}}%
\pgfpathcurveto{\pgfqpoint{2.379412in}{0.440842in}}{\pgfqpoint{2.380308in}{0.438679in}}{\pgfqpoint{2.381903in}{0.437084in}}%
\pgfpathcurveto{\pgfqpoint{2.383498in}{0.435489in}}{\pgfqpoint{2.385661in}{0.434592in}}{\pgfqpoint{2.387917in}{0.434592in}}%
\pgfpathlineto{\pgfqpoint{2.387917in}{0.434592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350668in}{0.434999in}}%
\pgfpathcurveto{\pgfqpoint{2.352923in}{0.434999in}}{\pgfqpoint{2.355087in}{0.435895in}}{\pgfqpoint{2.356682in}{0.437490in}}%
\pgfpathcurveto{\pgfqpoint{2.358277in}{0.439085in}}{\pgfqpoint{2.359173in}{0.441248in}}{\pgfqpoint{2.359173in}{0.443504in}}%
\pgfpathcurveto{\pgfqpoint{2.359173in}{0.445760in}}{\pgfqpoint{2.358277in}{0.447923in}}{\pgfqpoint{2.356682in}{0.449518in}}%
\pgfpathcurveto{\pgfqpoint{2.355087in}{0.451113in}}{\pgfqpoint{2.352923in}{0.452009in}}{\pgfqpoint{2.350668in}{0.452009in}}%
\pgfpathcurveto{\pgfqpoint{2.348412in}{0.452009in}}{\pgfqpoint{2.346249in}{0.451113in}}{\pgfqpoint{2.344654in}{0.449518in}}%
\pgfpathcurveto{\pgfqpoint{2.343059in}{0.447923in}}{\pgfqpoint{2.342163in}{0.445760in}}{\pgfqpoint{2.342163in}{0.443504in}}%
\pgfpathcurveto{\pgfqpoint{2.342163in}{0.441248in}}{\pgfqpoint{2.343059in}{0.439085in}}{\pgfqpoint{2.344654in}{0.437490in}}%
\pgfpathcurveto{\pgfqpoint{2.346249in}{0.435895in}}{\pgfqpoint{2.348412in}{0.434999in}}{\pgfqpoint{2.350668in}{0.434999in}}%
\pgfpathlineto{\pgfqpoint{2.350668in}{0.434999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388018in}{0.437410in}}%
\pgfpathcurveto{\pgfqpoint{2.390274in}{0.437410in}}{\pgfqpoint{2.392437in}{0.438306in}}{\pgfqpoint{2.394032in}{0.439901in}}%
\pgfpathcurveto{\pgfqpoint{2.395627in}{0.441496in}}{\pgfqpoint{2.396524in}{0.443660in}}{\pgfqpoint{2.396524in}{0.445915in}}%
\pgfpathcurveto{\pgfqpoint{2.396524in}{0.448171in}}{\pgfqpoint{2.395627in}{0.450334in}}{\pgfqpoint{2.394032in}{0.451929in}}%
\pgfpathcurveto{\pgfqpoint{2.392437in}{0.453524in}}{\pgfqpoint{2.390274in}{0.454420in}}{\pgfqpoint{2.388018in}{0.454420in}}%
\pgfpathcurveto{\pgfqpoint{2.385763in}{0.454420in}}{\pgfqpoint{2.383599in}{0.453524in}}{\pgfqpoint{2.382004in}{0.451929in}}%
\pgfpathcurveto{\pgfqpoint{2.380409in}{0.450334in}}{\pgfqpoint{2.379513in}{0.448171in}}{\pgfqpoint{2.379513in}{0.445915in}}%
\pgfpathcurveto{\pgfqpoint{2.379513in}{0.443660in}}{\pgfqpoint{2.380409in}{0.441496in}}{\pgfqpoint{2.382004in}{0.439901in}}%
\pgfpathcurveto{\pgfqpoint{2.383599in}{0.438306in}}{\pgfqpoint{2.385763in}{0.437410in}}{\pgfqpoint{2.388018in}{0.437410in}}%
\pgfpathlineto{\pgfqpoint{2.388018in}{0.437410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327240in}{0.438182in}}%
\pgfpathcurveto{\pgfqpoint{2.329496in}{0.438182in}}{\pgfqpoint{2.331660in}{0.439078in}}{\pgfqpoint{2.333255in}{0.440673in}}%
\pgfpathcurveto{\pgfqpoint{2.334849in}{0.442268in}}{\pgfqpoint{2.335746in}{0.444431in}}{\pgfqpoint{2.335746in}{0.446687in}}%
\pgfpathcurveto{\pgfqpoint{2.335746in}{0.448943in}}{\pgfqpoint{2.334849in}{0.451106in}}{\pgfqpoint{2.333255in}{0.452701in}}%
\pgfpathcurveto{\pgfqpoint{2.331660in}{0.454296in}}{\pgfqpoint{2.329496in}{0.455192in}}{\pgfqpoint{2.327240in}{0.455192in}}%
\pgfpathcurveto{\pgfqpoint{2.324985in}{0.455192in}}{\pgfqpoint{2.322821in}{0.454296in}}{\pgfqpoint{2.321226in}{0.452701in}}%
\pgfpathcurveto{\pgfqpoint{2.319631in}{0.451106in}}{\pgfqpoint{2.318735in}{0.448943in}}{\pgfqpoint{2.318735in}{0.446687in}}%
\pgfpathcurveto{\pgfqpoint{2.318735in}{0.444431in}}{\pgfqpoint{2.319631in}{0.442268in}}{\pgfqpoint{2.321226in}{0.440673in}}%
\pgfpathcurveto{\pgfqpoint{2.322821in}{0.439078in}}{\pgfqpoint{2.324985in}{0.438182in}}{\pgfqpoint{2.327240in}{0.438182in}}%
\pgfpathlineto{\pgfqpoint{2.327240in}{0.438182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405312in}{0.438259in}}%
\pgfpathcurveto{\pgfqpoint{2.407568in}{0.438259in}}{\pgfqpoint{2.409731in}{0.439155in}}{\pgfqpoint{2.411326in}{0.440750in}}%
\pgfpathcurveto{\pgfqpoint{2.412921in}{0.442345in}}{\pgfqpoint{2.413817in}{0.444509in}}{\pgfqpoint{2.413817in}{0.446764in}}%
\pgfpathcurveto{\pgfqpoint{2.413817in}{0.449020in}}{\pgfqpoint{2.412921in}{0.451184in}}{\pgfqpoint{2.411326in}{0.452778in}}%
\pgfpathcurveto{\pgfqpoint{2.409731in}{0.454373in}}{\pgfqpoint{2.407568in}{0.455270in}}{\pgfqpoint{2.405312in}{0.455270in}}%
\pgfpathcurveto{\pgfqpoint{2.403057in}{0.455270in}}{\pgfqpoint{2.400893in}{0.454373in}}{\pgfqpoint{2.399298in}{0.452778in}}%
\pgfpathcurveto{\pgfqpoint{2.397703in}{0.451184in}}{\pgfqpoint{2.396807in}{0.449020in}}{\pgfqpoint{2.396807in}{0.446764in}}%
\pgfpathcurveto{\pgfqpoint{2.396807in}{0.444509in}}{\pgfqpoint{2.397703in}{0.442345in}}{\pgfqpoint{2.399298in}{0.440750in}}%
\pgfpathcurveto{\pgfqpoint{2.400893in}{0.439155in}}{\pgfqpoint{2.403057in}{0.438259in}}{\pgfqpoint{2.405312in}{0.438259in}}%
\pgfpathlineto{\pgfqpoint{2.405312in}{0.438259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405731in}{0.438569in}}%
\pgfpathcurveto{\pgfqpoint{2.407986in}{0.438569in}}{\pgfqpoint{2.410150in}{0.439465in}}{\pgfqpoint{2.411745in}{0.441060in}}%
\pgfpathcurveto{\pgfqpoint{2.413340in}{0.442655in}}{\pgfqpoint{2.414236in}{0.444818in}}{\pgfqpoint{2.414236in}{0.447074in}}%
\pgfpathcurveto{\pgfqpoint{2.414236in}{0.449329in}}{\pgfqpoint{2.413340in}{0.451493in}}{\pgfqpoint{2.411745in}{0.453088in}}%
\pgfpathcurveto{\pgfqpoint{2.410150in}{0.454683in}}{\pgfqpoint{2.407986in}{0.455579in}}{\pgfqpoint{2.405731in}{0.455579in}}%
\pgfpathcurveto{\pgfqpoint{2.403475in}{0.455579in}}{\pgfqpoint{2.401312in}{0.454683in}}{\pgfqpoint{2.399717in}{0.453088in}}%
\pgfpathcurveto{\pgfqpoint{2.398122in}{0.451493in}}{\pgfqpoint{2.397226in}{0.449329in}}{\pgfqpoint{2.397226in}{0.447074in}}%
\pgfpathcurveto{\pgfqpoint{2.397226in}{0.444818in}}{\pgfqpoint{2.398122in}{0.442655in}}{\pgfqpoint{2.399717in}{0.441060in}}%
\pgfpathcurveto{\pgfqpoint{2.401312in}{0.439465in}}{\pgfqpoint{2.403475in}{0.438569in}}{\pgfqpoint{2.405731in}{0.438569in}}%
\pgfpathlineto{\pgfqpoint{2.405731in}{0.438569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397854in}{0.439018in}}%
\pgfpathcurveto{\pgfqpoint{2.400110in}{0.439018in}}{\pgfqpoint{2.402273in}{0.439914in}}{\pgfqpoint{2.403868in}{0.441509in}}%
\pgfpathcurveto{\pgfqpoint{2.405463in}{0.443104in}}{\pgfqpoint{2.406360in}{0.445268in}}{\pgfqpoint{2.406360in}{0.447523in}}%
\pgfpathcurveto{\pgfqpoint{2.406360in}{0.449779in}}{\pgfqpoint{2.405463in}{0.451942in}}{\pgfqpoint{2.403868in}{0.453537in}}%
\pgfpathcurveto{\pgfqpoint{2.402273in}{0.455132in}}{\pgfqpoint{2.400110in}{0.456028in}}{\pgfqpoint{2.397854in}{0.456028in}}%
\pgfpathcurveto{\pgfqpoint{2.395599in}{0.456028in}}{\pgfqpoint{2.393435in}{0.455132in}}{\pgfqpoint{2.391840in}{0.453537in}}%
\pgfpathcurveto{\pgfqpoint{2.390245in}{0.451942in}}{\pgfqpoint{2.389349in}{0.449779in}}{\pgfqpoint{2.389349in}{0.447523in}}%
\pgfpathcurveto{\pgfqpoint{2.389349in}{0.445268in}}{\pgfqpoint{2.390245in}{0.443104in}}{\pgfqpoint{2.391840in}{0.441509in}}%
\pgfpathcurveto{\pgfqpoint{2.393435in}{0.439914in}}{\pgfqpoint{2.395599in}{0.439018in}}{\pgfqpoint{2.397854in}{0.439018in}}%
\pgfpathlineto{\pgfqpoint{2.397854in}{0.439018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393988in}{0.440058in}}%
\pgfpathcurveto{\pgfqpoint{2.396244in}{0.440058in}}{\pgfqpoint{2.398407in}{0.440954in}}{\pgfqpoint{2.400002in}{0.442549in}}%
\pgfpathcurveto{\pgfqpoint{2.401597in}{0.444144in}}{\pgfqpoint{2.402493in}{0.446308in}}{\pgfqpoint{2.402493in}{0.448563in}}%
\pgfpathcurveto{\pgfqpoint{2.402493in}{0.450819in}}{\pgfqpoint{2.401597in}{0.452982in}}{\pgfqpoint{2.400002in}{0.454577in}}%
\pgfpathcurveto{\pgfqpoint{2.398407in}{0.456172in}}{\pgfqpoint{2.396244in}{0.457068in}}{\pgfqpoint{2.393988in}{0.457068in}}%
\pgfpathcurveto{\pgfqpoint{2.391733in}{0.457068in}}{\pgfqpoint{2.389569in}{0.456172in}}{\pgfqpoint{2.387974in}{0.454577in}}%
\pgfpathcurveto{\pgfqpoint{2.386379in}{0.452982in}}{\pgfqpoint{2.385483in}{0.450819in}}{\pgfqpoint{2.385483in}{0.448563in}}%
\pgfpathcurveto{\pgfqpoint{2.385483in}{0.446308in}}{\pgfqpoint{2.386379in}{0.444144in}}{\pgfqpoint{2.387974in}{0.442549in}}%
\pgfpathcurveto{\pgfqpoint{2.389569in}{0.440954in}}{\pgfqpoint{2.391733in}{0.440058in}}{\pgfqpoint{2.393988in}{0.440058in}}%
\pgfpathlineto{\pgfqpoint{2.393988in}{0.440058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334099in}{0.440299in}}%
\pgfpathcurveto{\pgfqpoint{2.336355in}{0.440299in}}{\pgfqpoint{2.338518in}{0.441195in}}{\pgfqpoint{2.340113in}{0.442790in}}%
\pgfpathcurveto{\pgfqpoint{2.341708in}{0.444385in}}{\pgfqpoint{2.342604in}{0.446548in}}{\pgfqpoint{2.342604in}{0.448804in}}%
\pgfpathcurveto{\pgfqpoint{2.342604in}{0.451060in}}{\pgfqpoint{2.341708in}{0.453223in}}{\pgfqpoint{2.340113in}{0.454818in}}%
\pgfpathcurveto{\pgfqpoint{2.338518in}{0.456413in}}{\pgfqpoint{2.336355in}{0.457309in}}{\pgfqpoint{2.334099in}{0.457309in}}%
\pgfpathcurveto{\pgfqpoint{2.331844in}{0.457309in}}{\pgfqpoint{2.329680in}{0.456413in}}{\pgfqpoint{2.328085in}{0.454818in}}%
\pgfpathcurveto{\pgfqpoint{2.326490in}{0.453223in}}{\pgfqpoint{2.325594in}{0.451060in}}{\pgfqpoint{2.325594in}{0.448804in}}%
\pgfpathcurveto{\pgfqpoint{2.325594in}{0.446548in}}{\pgfqpoint{2.326490in}{0.444385in}}{\pgfqpoint{2.328085in}{0.442790in}}%
\pgfpathcurveto{\pgfqpoint{2.329680in}{0.441195in}}{\pgfqpoint{2.331844in}{0.440299in}}{\pgfqpoint{2.334099in}{0.440299in}}%
\pgfpathlineto{\pgfqpoint{2.334099in}{0.440299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353336in}{0.442135in}}%
\pgfpathcurveto{\pgfqpoint{2.355592in}{0.442135in}}{\pgfqpoint{2.357755in}{0.443032in}}{\pgfqpoint{2.359350in}{0.444627in}}%
\pgfpathcurveto{\pgfqpoint{2.360945in}{0.446222in}}{\pgfqpoint{2.361841in}{0.448385in}}{\pgfqpoint{2.361841in}{0.450641in}}%
\pgfpathcurveto{\pgfqpoint{2.361841in}{0.452896in}}{\pgfqpoint{2.360945in}{0.455060in}}{\pgfqpoint{2.359350in}{0.456655in}}%
\pgfpathcurveto{\pgfqpoint{2.357755in}{0.458250in}}{\pgfqpoint{2.355592in}{0.459146in}}{\pgfqpoint{2.353336in}{0.459146in}}%
\pgfpathcurveto{\pgfqpoint{2.351080in}{0.459146in}}{\pgfqpoint{2.348917in}{0.458250in}}{\pgfqpoint{2.347322in}{0.456655in}}%
\pgfpathcurveto{\pgfqpoint{2.345727in}{0.455060in}}{\pgfqpoint{2.344831in}{0.452896in}}{\pgfqpoint{2.344831in}{0.450641in}}%
\pgfpathcurveto{\pgfqpoint{2.344831in}{0.448385in}}{\pgfqpoint{2.345727in}{0.446222in}}{\pgfqpoint{2.347322in}{0.444627in}}%
\pgfpathcurveto{\pgfqpoint{2.348917in}{0.443032in}}{\pgfqpoint{2.351080in}{0.442135in}}{\pgfqpoint{2.353336in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{2.353336in}{0.442135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389871in}{0.443579in}}%
\pgfpathcurveto{\pgfqpoint{2.392127in}{0.443579in}}{\pgfqpoint{2.394290in}{0.444475in}}{\pgfqpoint{2.395885in}{0.446070in}}%
\pgfpathcurveto{\pgfqpoint{2.397480in}{0.447665in}}{\pgfqpoint{2.398376in}{0.449828in}}{\pgfqpoint{2.398376in}{0.452084in}}%
\pgfpathcurveto{\pgfqpoint{2.398376in}{0.454340in}}{\pgfqpoint{2.397480in}{0.456503in}}{\pgfqpoint{2.395885in}{0.458098in}}%
\pgfpathcurveto{\pgfqpoint{2.394290in}{0.459693in}}{\pgfqpoint{2.392127in}{0.460589in}}{\pgfqpoint{2.389871in}{0.460589in}}%
\pgfpathcurveto{\pgfqpoint{2.387615in}{0.460589in}}{\pgfqpoint{2.385452in}{0.459693in}}{\pgfqpoint{2.383857in}{0.458098in}}%
\pgfpathcurveto{\pgfqpoint{2.382262in}{0.456503in}}{\pgfqpoint{2.381366in}{0.454340in}}{\pgfqpoint{2.381366in}{0.452084in}}%
\pgfpathcurveto{\pgfqpoint{2.381366in}{0.449828in}}{\pgfqpoint{2.382262in}{0.447665in}}{\pgfqpoint{2.383857in}{0.446070in}}%
\pgfpathcurveto{\pgfqpoint{2.385452in}{0.444475in}}{\pgfqpoint{2.387615in}{0.443579in}}{\pgfqpoint{2.389871in}{0.443579in}}%
\pgfpathlineto{\pgfqpoint{2.389871in}{0.443579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369798in}{0.443967in}}%
\pgfpathcurveto{\pgfqpoint{2.372054in}{0.443967in}}{\pgfqpoint{2.374217in}{0.444863in}}{\pgfqpoint{2.375812in}{0.446458in}}%
\pgfpathcurveto{\pgfqpoint{2.377407in}{0.448053in}}{\pgfqpoint{2.378303in}{0.450216in}}{\pgfqpoint{2.378303in}{0.452472in}}%
\pgfpathcurveto{\pgfqpoint{2.378303in}{0.454728in}}{\pgfqpoint{2.377407in}{0.456891in}}{\pgfqpoint{2.375812in}{0.458486in}}%
\pgfpathcurveto{\pgfqpoint{2.374217in}{0.460081in}}{\pgfqpoint{2.372054in}{0.460977in}}{\pgfqpoint{2.369798in}{0.460977in}}%
\pgfpathcurveto{\pgfqpoint{2.367543in}{0.460977in}}{\pgfqpoint{2.365379in}{0.460081in}}{\pgfqpoint{2.363784in}{0.458486in}}%
\pgfpathcurveto{\pgfqpoint{2.362189in}{0.456891in}}{\pgfqpoint{2.361293in}{0.454728in}}{\pgfqpoint{2.361293in}{0.452472in}}%
\pgfpathcurveto{\pgfqpoint{2.361293in}{0.450216in}}{\pgfqpoint{2.362189in}{0.448053in}}{\pgfqpoint{2.363784in}{0.446458in}}%
\pgfpathcurveto{\pgfqpoint{2.365379in}{0.444863in}}{\pgfqpoint{2.367543in}{0.443967in}}{\pgfqpoint{2.369798in}{0.443967in}}%
\pgfpathlineto{\pgfqpoint{2.369798in}{0.443967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436395in}{0.444102in}}%
\pgfpathcurveto{\pgfqpoint{2.438651in}{0.444102in}}{\pgfqpoint{2.440814in}{0.444998in}}{\pgfqpoint{2.442409in}{0.446593in}}%
\pgfpathcurveto{\pgfqpoint{2.444004in}{0.448188in}}{\pgfqpoint{2.444900in}{0.450351in}}{\pgfqpoint{2.444900in}{0.452607in}}%
\pgfpathcurveto{\pgfqpoint{2.444900in}{0.454863in}}{\pgfqpoint{2.444004in}{0.457026in}}{\pgfqpoint{2.442409in}{0.458621in}}%
\pgfpathcurveto{\pgfqpoint{2.440814in}{0.460216in}}{\pgfqpoint{2.438651in}{0.461112in}}{\pgfqpoint{2.436395in}{0.461112in}}%
\pgfpathcurveto{\pgfqpoint{2.434139in}{0.461112in}}{\pgfqpoint{2.431976in}{0.460216in}}{\pgfqpoint{2.430381in}{0.458621in}}%
\pgfpathcurveto{\pgfqpoint{2.428786in}{0.457026in}}{\pgfqpoint{2.427890in}{0.454863in}}{\pgfqpoint{2.427890in}{0.452607in}}%
\pgfpathcurveto{\pgfqpoint{2.427890in}{0.450351in}}{\pgfqpoint{2.428786in}{0.448188in}}{\pgfqpoint{2.430381in}{0.446593in}}%
\pgfpathcurveto{\pgfqpoint{2.431976in}{0.444998in}}{\pgfqpoint{2.434139in}{0.444102in}}{\pgfqpoint{2.436395in}{0.444102in}}%
\pgfpathlineto{\pgfqpoint{2.436395in}{0.444102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428789in}{0.444363in}}%
\pgfpathcurveto{\pgfqpoint{2.431045in}{0.444363in}}{\pgfqpoint{2.433208in}{0.445259in}}{\pgfqpoint{2.434803in}{0.446854in}}%
\pgfpathcurveto{\pgfqpoint{2.436398in}{0.448449in}}{\pgfqpoint{2.437294in}{0.450612in}}{\pgfqpoint{2.437294in}{0.452868in}}%
\pgfpathcurveto{\pgfqpoint{2.437294in}{0.455124in}}{\pgfqpoint{2.436398in}{0.457287in}}{\pgfqpoint{2.434803in}{0.458882in}}%
\pgfpathcurveto{\pgfqpoint{2.433208in}{0.460477in}}{\pgfqpoint{2.431045in}{0.461373in}}{\pgfqpoint{2.428789in}{0.461373in}}%
\pgfpathcurveto{\pgfqpoint{2.426534in}{0.461373in}}{\pgfqpoint{2.424370in}{0.460477in}}{\pgfqpoint{2.422775in}{0.458882in}}%
\pgfpathcurveto{\pgfqpoint{2.421180in}{0.457287in}}{\pgfqpoint{2.420284in}{0.455124in}}{\pgfqpoint{2.420284in}{0.452868in}}%
\pgfpathcurveto{\pgfqpoint{2.420284in}{0.450612in}}{\pgfqpoint{2.421180in}{0.448449in}}{\pgfqpoint{2.422775in}{0.446854in}}%
\pgfpathcurveto{\pgfqpoint{2.424370in}{0.445259in}}{\pgfqpoint{2.426534in}{0.444363in}}{\pgfqpoint{2.428789in}{0.444363in}}%
\pgfpathlineto{\pgfqpoint{2.428789in}{0.444363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342820in}{0.444843in}}%
\pgfpathcurveto{\pgfqpoint{2.345076in}{0.444843in}}{\pgfqpoint{2.347240in}{0.445739in}}{\pgfqpoint{2.348835in}{0.447334in}}%
\pgfpathcurveto{\pgfqpoint{2.350430in}{0.448929in}}{\pgfqpoint{2.351326in}{0.451092in}}{\pgfqpoint{2.351326in}{0.453348in}}%
\pgfpathcurveto{\pgfqpoint{2.351326in}{0.455603in}}{\pgfqpoint{2.350430in}{0.457767in}}{\pgfqpoint{2.348835in}{0.459362in}}%
\pgfpathcurveto{\pgfqpoint{2.347240in}{0.460957in}}{\pgfqpoint{2.345076in}{0.461853in}}{\pgfqpoint{2.342820in}{0.461853in}}%
\pgfpathcurveto{\pgfqpoint{2.340565in}{0.461853in}}{\pgfqpoint{2.338401in}{0.460957in}}{\pgfqpoint{2.336806in}{0.459362in}}%
\pgfpathcurveto{\pgfqpoint{2.335211in}{0.457767in}}{\pgfqpoint{2.334315in}{0.455603in}}{\pgfqpoint{2.334315in}{0.453348in}}%
\pgfpathcurveto{\pgfqpoint{2.334315in}{0.451092in}}{\pgfqpoint{2.335211in}{0.448929in}}{\pgfqpoint{2.336806in}{0.447334in}}%
\pgfpathcurveto{\pgfqpoint{2.338401in}{0.445739in}}{\pgfqpoint{2.340565in}{0.444843in}}{\pgfqpoint{2.342820in}{0.444843in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{0.444843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391607in}{0.446303in}}%
\pgfpathcurveto{\pgfqpoint{2.393862in}{0.446303in}}{\pgfqpoint{2.396026in}{0.447200in}}{\pgfqpoint{2.397621in}{0.448795in}}%
\pgfpathcurveto{\pgfqpoint{2.399216in}{0.450389in}}{\pgfqpoint{2.400112in}{0.452553in}}{\pgfqpoint{2.400112in}{0.454809in}}%
\pgfpathcurveto{\pgfqpoint{2.400112in}{0.457064in}}{\pgfqpoint{2.399216in}{0.459228in}}{\pgfqpoint{2.397621in}{0.460823in}}%
\pgfpathcurveto{\pgfqpoint{2.396026in}{0.462418in}}{\pgfqpoint{2.393862in}{0.463314in}}{\pgfqpoint{2.391607in}{0.463314in}}%
\pgfpathcurveto{\pgfqpoint{2.389351in}{0.463314in}}{\pgfqpoint{2.387188in}{0.462418in}}{\pgfqpoint{2.385593in}{0.460823in}}%
\pgfpathcurveto{\pgfqpoint{2.383998in}{0.459228in}}{\pgfqpoint{2.383102in}{0.457064in}}{\pgfqpoint{2.383102in}{0.454809in}}%
\pgfpathcurveto{\pgfqpoint{2.383102in}{0.452553in}}{\pgfqpoint{2.383998in}{0.450389in}}{\pgfqpoint{2.385593in}{0.448795in}}%
\pgfpathcurveto{\pgfqpoint{2.387188in}{0.447200in}}{\pgfqpoint{2.389351in}{0.446303in}}{\pgfqpoint{2.391607in}{0.446303in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{0.446303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403443in}{0.446371in}}%
\pgfpathcurveto{\pgfqpoint{2.405699in}{0.446371in}}{\pgfqpoint{2.407862in}{0.447267in}}{\pgfqpoint{2.409457in}{0.448862in}}%
\pgfpathcurveto{\pgfqpoint{2.411052in}{0.450457in}}{\pgfqpoint{2.411948in}{0.452620in}}{\pgfqpoint{2.411948in}{0.454876in}}%
\pgfpathcurveto{\pgfqpoint{2.411948in}{0.457132in}}{\pgfqpoint{2.411052in}{0.459295in}}{\pgfqpoint{2.409457in}{0.460890in}}%
\pgfpathcurveto{\pgfqpoint{2.407862in}{0.462485in}}{\pgfqpoint{2.405699in}{0.463381in}}{\pgfqpoint{2.403443in}{0.463381in}}%
\pgfpathcurveto{\pgfqpoint{2.401188in}{0.463381in}}{\pgfqpoint{2.399024in}{0.462485in}}{\pgfqpoint{2.397429in}{0.460890in}}%
\pgfpathcurveto{\pgfqpoint{2.395834in}{0.459295in}}{\pgfqpoint{2.394938in}{0.457132in}}{\pgfqpoint{2.394938in}{0.454876in}}%
\pgfpathcurveto{\pgfqpoint{2.394938in}{0.452620in}}{\pgfqpoint{2.395834in}{0.450457in}}{\pgfqpoint{2.397429in}{0.448862in}}%
\pgfpathcurveto{\pgfqpoint{2.399024in}{0.447267in}}{\pgfqpoint{2.401188in}{0.446371in}}{\pgfqpoint{2.403443in}{0.446371in}}%
\pgfpathlineto{\pgfqpoint{2.403443in}{0.446371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341098in}{0.447820in}}%
\pgfpathcurveto{\pgfqpoint{2.343353in}{0.447820in}}{\pgfqpoint{2.345517in}{0.448716in}}{\pgfqpoint{2.347112in}{0.450311in}}%
\pgfpathcurveto{\pgfqpoint{2.348707in}{0.451906in}}{\pgfqpoint{2.349603in}{0.454069in}}{\pgfqpoint{2.349603in}{0.456325in}}%
\pgfpathcurveto{\pgfqpoint{2.349603in}{0.458581in}}{\pgfqpoint{2.348707in}{0.460744in}}{\pgfqpoint{2.347112in}{0.462339in}}%
\pgfpathcurveto{\pgfqpoint{2.345517in}{0.463934in}}{\pgfqpoint{2.343353in}{0.464830in}}{\pgfqpoint{2.341098in}{0.464830in}}%
\pgfpathcurveto{\pgfqpoint{2.338842in}{0.464830in}}{\pgfqpoint{2.336679in}{0.463934in}}{\pgfqpoint{2.335084in}{0.462339in}}%
\pgfpathcurveto{\pgfqpoint{2.333489in}{0.460744in}}{\pgfqpoint{2.332593in}{0.458581in}}{\pgfqpoint{2.332593in}{0.456325in}}%
\pgfpathcurveto{\pgfqpoint{2.332593in}{0.454069in}}{\pgfqpoint{2.333489in}{0.451906in}}{\pgfqpoint{2.335084in}{0.450311in}}%
\pgfpathcurveto{\pgfqpoint{2.336679in}{0.448716in}}{\pgfqpoint{2.338842in}{0.447820in}}{\pgfqpoint{2.341098in}{0.447820in}}%
\pgfpathlineto{\pgfqpoint{2.341098in}{0.447820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360709in}{0.451233in}}%
\pgfpathcurveto{\pgfqpoint{2.362965in}{0.451233in}}{\pgfqpoint{2.365128in}{0.452129in}}{\pgfqpoint{2.366723in}{0.453724in}}%
\pgfpathcurveto{\pgfqpoint{2.368318in}{0.455319in}}{\pgfqpoint{2.369215in}{0.457483in}}{\pgfqpoint{2.369215in}{0.459738in}}%
\pgfpathcurveto{\pgfqpoint{2.369215in}{0.461994in}}{\pgfqpoint{2.368318in}{0.464158in}}{\pgfqpoint{2.366723in}{0.465753in}}%
\pgfpathcurveto{\pgfqpoint{2.365128in}{0.467347in}}{\pgfqpoint{2.362965in}{0.468244in}}{\pgfqpoint{2.360709in}{0.468244in}}%
\pgfpathcurveto{\pgfqpoint{2.358454in}{0.468244in}}{\pgfqpoint{2.356290in}{0.467347in}}{\pgfqpoint{2.354695in}{0.465753in}}%
\pgfpathcurveto{\pgfqpoint{2.353100in}{0.464158in}}{\pgfqpoint{2.352204in}{0.461994in}}{\pgfqpoint{2.352204in}{0.459738in}}%
\pgfpathcurveto{\pgfqpoint{2.352204in}{0.457483in}}{\pgfqpoint{2.353100in}{0.455319in}}{\pgfqpoint{2.354695in}{0.453724in}}%
\pgfpathcurveto{\pgfqpoint{2.356290in}{0.452129in}}{\pgfqpoint{2.358454in}{0.451233in}}{\pgfqpoint{2.360709in}{0.451233in}}%
\pgfpathlineto{\pgfqpoint{2.360709in}{0.451233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405638in}{0.452826in}}%
\pgfpathcurveto{\pgfqpoint{2.407894in}{0.452826in}}{\pgfqpoint{2.410057in}{0.453722in}}{\pgfqpoint{2.411652in}{0.455317in}}%
\pgfpathcurveto{\pgfqpoint{2.413247in}{0.456912in}}{\pgfqpoint{2.414143in}{0.459076in}}{\pgfqpoint{2.414143in}{0.461331in}}%
\pgfpathcurveto{\pgfqpoint{2.414143in}{0.463587in}}{\pgfqpoint{2.413247in}{0.465750in}}{\pgfqpoint{2.411652in}{0.467345in}}%
\pgfpathcurveto{\pgfqpoint{2.410057in}{0.468940in}}{\pgfqpoint{2.407894in}{0.469837in}}{\pgfqpoint{2.405638in}{0.469837in}}%
\pgfpathcurveto{\pgfqpoint{2.403382in}{0.469837in}}{\pgfqpoint{2.401219in}{0.468940in}}{\pgfqpoint{2.399624in}{0.467345in}}%
\pgfpathcurveto{\pgfqpoint{2.398029in}{0.465750in}}{\pgfqpoint{2.397133in}{0.463587in}}{\pgfqpoint{2.397133in}{0.461331in}}%
\pgfpathcurveto{\pgfqpoint{2.397133in}{0.459076in}}{\pgfqpoint{2.398029in}{0.456912in}}{\pgfqpoint{2.399624in}{0.455317in}}%
\pgfpathcurveto{\pgfqpoint{2.401219in}{0.453722in}}{\pgfqpoint{2.403382in}{0.452826in}}{\pgfqpoint{2.405638in}{0.452826in}}%
\pgfpathlineto{\pgfqpoint{2.405638in}{0.452826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426267in}{0.453003in}}%
\pgfpathcurveto{\pgfqpoint{2.428523in}{0.453003in}}{\pgfqpoint{2.430687in}{0.453899in}}{\pgfqpoint{2.432282in}{0.455494in}}%
\pgfpathcurveto{\pgfqpoint{2.433876in}{0.457089in}}{\pgfqpoint{2.434773in}{0.459253in}}{\pgfqpoint{2.434773in}{0.461508in}}%
\pgfpathcurveto{\pgfqpoint{2.434773in}{0.463764in}}{\pgfqpoint{2.433876in}{0.465927in}}{\pgfqpoint{2.432282in}{0.467522in}}%
\pgfpathcurveto{\pgfqpoint{2.430687in}{0.469117in}}{\pgfqpoint{2.428523in}{0.470013in}}{\pgfqpoint{2.426267in}{0.470013in}}%
\pgfpathcurveto{\pgfqpoint{2.424012in}{0.470013in}}{\pgfqpoint{2.421848in}{0.469117in}}{\pgfqpoint{2.420253in}{0.467522in}}%
\pgfpathcurveto{\pgfqpoint{2.418658in}{0.465927in}}{\pgfqpoint{2.417762in}{0.463764in}}{\pgfqpoint{2.417762in}{0.461508in}}%
\pgfpathcurveto{\pgfqpoint{2.417762in}{0.459253in}}{\pgfqpoint{2.418658in}{0.457089in}}{\pgfqpoint{2.420253in}{0.455494in}}%
\pgfpathcurveto{\pgfqpoint{2.421848in}{0.453899in}}{\pgfqpoint{2.424012in}{0.453003in}}{\pgfqpoint{2.426267in}{0.453003in}}%
\pgfpathlineto{\pgfqpoint{2.426267in}{0.453003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363956in}{0.453901in}}%
\pgfpathcurveto{\pgfqpoint{2.366212in}{0.453901in}}{\pgfqpoint{2.368375in}{0.454797in}}{\pgfqpoint{2.369970in}{0.456392in}}%
\pgfpathcurveto{\pgfqpoint{2.371565in}{0.457987in}}{\pgfqpoint{2.372461in}{0.460151in}}{\pgfqpoint{2.372461in}{0.462406in}}%
\pgfpathcurveto{\pgfqpoint{2.372461in}{0.464662in}}{\pgfqpoint{2.371565in}{0.466826in}}{\pgfqpoint{2.369970in}{0.468421in}}%
\pgfpathcurveto{\pgfqpoint{2.368375in}{0.470015in}}{\pgfqpoint{2.366212in}{0.470912in}}{\pgfqpoint{2.363956in}{0.470912in}}%
\pgfpathcurveto{\pgfqpoint{2.361701in}{0.470912in}}{\pgfqpoint{2.359537in}{0.470015in}}{\pgfqpoint{2.357942in}{0.468421in}}%
\pgfpathcurveto{\pgfqpoint{2.356347in}{0.466826in}}{\pgfqpoint{2.355451in}{0.464662in}}{\pgfqpoint{2.355451in}{0.462406in}}%
\pgfpathcurveto{\pgfqpoint{2.355451in}{0.460151in}}{\pgfqpoint{2.356347in}{0.457987in}}{\pgfqpoint{2.357942in}{0.456392in}}%
\pgfpathcurveto{\pgfqpoint{2.359537in}{0.454797in}}{\pgfqpoint{2.361701in}{0.453901in}}{\pgfqpoint{2.363956in}{0.453901in}}%
\pgfpathlineto{\pgfqpoint{2.363956in}{0.453901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352505in}{0.454167in}}%
\pgfpathcurveto{\pgfqpoint{2.354760in}{0.454167in}}{\pgfqpoint{2.356924in}{0.455063in}}{\pgfqpoint{2.358519in}{0.456658in}}%
\pgfpathcurveto{\pgfqpoint{2.360114in}{0.458253in}}{\pgfqpoint{2.361010in}{0.460416in}}{\pgfqpoint{2.361010in}{0.462672in}}%
\pgfpathcurveto{\pgfqpoint{2.361010in}{0.464927in}}{\pgfqpoint{2.360114in}{0.467091in}}{\pgfqpoint{2.358519in}{0.468686in}}%
\pgfpathcurveto{\pgfqpoint{2.356924in}{0.470281in}}{\pgfqpoint{2.354760in}{0.471177in}}{\pgfqpoint{2.352505in}{0.471177in}}%
\pgfpathcurveto{\pgfqpoint{2.350249in}{0.471177in}}{\pgfqpoint{2.348086in}{0.470281in}}{\pgfqpoint{2.346491in}{0.468686in}}%
\pgfpathcurveto{\pgfqpoint{2.344896in}{0.467091in}}{\pgfqpoint{2.344000in}{0.464927in}}{\pgfqpoint{2.344000in}{0.462672in}}%
\pgfpathcurveto{\pgfqpoint{2.344000in}{0.460416in}}{\pgfqpoint{2.344896in}{0.458253in}}{\pgfqpoint{2.346491in}{0.456658in}}%
\pgfpathcurveto{\pgfqpoint{2.348086in}{0.455063in}}{\pgfqpoint{2.350249in}{0.454167in}}{\pgfqpoint{2.352505in}{0.454167in}}%
\pgfpathlineto{\pgfqpoint{2.352505in}{0.454167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417432in}{0.454432in}}%
\pgfpathcurveto{\pgfqpoint{2.419688in}{0.454432in}}{\pgfqpoint{2.421851in}{0.455328in}}{\pgfqpoint{2.423446in}{0.456923in}}%
\pgfpathcurveto{\pgfqpoint{2.425041in}{0.458518in}}{\pgfqpoint{2.425937in}{0.460682in}}{\pgfqpoint{2.425937in}{0.462937in}}%
\pgfpathcurveto{\pgfqpoint{2.425937in}{0.465193in}}{\pgfqpoint{2.425041in}{0.467356in}}{\pgfqpoint{2.423446in}{0.468951in}}%
\pgfpathcurveto{\pgfqpoint{2.421851in}{0.470546in}}{\pgfqpoint{2.419688in}{0.471443in}}{\pgfqpoint{2.417432in}{0.471443in}}%
\pgfpathcurveto{\pgfqpoint{2.415176in}{0.471443in}}{\pgfqpoint{2.413013in}{0.470546in}}{\pgfqpoint{2.411418in}{0.468951in}}%
\pgfpathcurveto{\pgfqpoint{2.409823in}{0.467356in}}{\pgfqpoint{2.408927in}{0.465193in}}{\pgfqpoint{2.408927in}{0.462937in}}%
\pgfpathcurveto{\pgfqpoint{2.408927in}{0.460682in}}{\pgfqpoint{2.409823in}{0.458518in}}{\pgfqpoint{2.411418in}{0.456923in}}%
\pgfpathcurveto{\pgfqpoint{2.413013in}{0.455328in}}{\pgfqpoint{2.415176in}{0.454432in}}{\pgfqpoint{2.417432in}{0.454432in}}%
\pgfpathlineto{\pgfqpoint{2.417432in}{0.454432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391052in}{0.454804in}}%
\pgfpathcurveto{\pgfqpoint{2.393308in}{0.454804in}}{\pgfqpoint{2.395471in}{0.455700in}}{\pgfqpoint{2.397066in}{0.457295in}}%
\pgfpathcurveto{\pgfqpoint{2.398661in}{0.458890in}}{\pgfqpoint{2.399557in}{0.461054in}}{\pgfqpoint{2.399557in}{0.463309in}}%
\pgfpathcurveto{\pgfqpoint{2.399557in}{0.465565in}}{\pgfqpoint{2.398661in}{0.467728in}}{\pgfqpoint{2.397066in}{0.469323in}}%
\pgfpathcurveto{\pgfqpoint{2.395471in}{0.470918in}}{\pgfqpoint{2.393308in}{0.471814in}}{\pgfqpoint{2.391052in}{0.471814in}}%
\pgfpathcurveto{\pgfqpoint{2.388797in}{0.471814in}}{\pgfqpoint{2.386633in}{0.470918in}}{\pgfqpoint{2.385038in}{0.469323in}}%
\pgfpathcurveto{\pgfqpoint{2.383443in}{0.467728in}}{\pgfqpoint{2.382547in}{0.465565in}}{\pgfqpoint{2.382547in}{0.463309in}}%
\pgfpathcurveto{\pgfqpoint{2.382547in}{0.461054in}}{\pgfqpoint{2.383443in}{0.458890in}}{\pgfqpoint{2.385038in}{0.457295in}}%
\pgfpathcurveto{\pgfqpoint{2.386633in}{0.455700in}}{\pgfqpoint{2.388797in}{0.454804in}}{\pgfqpoint{2.391052in}{0.454804in}}%
\pgfpathlineto{\pgfqpoint{2.391052in}{0.454804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378978in}{0.455235in}}%
\pgfpathcurveto{\pgfqpoint{2.381233in}{0.455235in}}{\pgfqpoint{2.383397in}{0.456131in}}{\pgfqpoint{2.384992in}{0.457726in}}%
\pgfpathcurveto{\pgfqpoint{2.386587in}{0.459321in}}{\pgfqpoint{2.387483in}{0.461484in}}{\pgfqpoint{2.387483in}{0.463740in}}%
\pgfpathcurveto{\pgfqpoint{2.387483in}{0.465995in}}{\pgfqpoint{2.386587in}{0.468159in}}{\pgfqpoint{2.384992in}{0.469754in}}%
\pgfpathcurveto{\pgfqpoint{2.383397in}{0.471349in}}{\pgfqpoint{2.381233in}{0.472245in}}{\pgfqpoint{2.378978in}{0.472245in}}%
\pgfpathcurveto{\pgfqpoint{2.376722in}{0.472245in}}{\pgfqpoint{2.374558in}{0.471349in}}{\pgfqpoint{2.372963in}{0.469754in}}%
\pgfpathcurveto{\pgfqpoint{2.371369in}{0.468159in}}{\pgfqpoint{2.370472in}{0.465995in}}{\pgfqpoint{2.370472in}{0.463740in}}%
\pgfpathcurveto{\pgfqpoint{2.370472in}{0.461484in}}{\pgfqpoint{2.371369in}{0.459321in}}{\pgfqpoint{2.372963in}{0.457726in}}%
\pgfpathcurveto{\pgfqpoint{2.374558in}{0.456131in}}{\pgfqpoint{2.376722in}{0.455235in}}{\pgfqpoint{2.378978in}{0.455235in}}%
\pgfpathlineto{\pgfqpoint{2.378978in}{0.455235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354422in}{0.458266in}}%
\pgfpathcurveto{\pgfqpoint{2.356677in}{0.458266in}}{\pgfqpoint{2.358841in}{0.459162in}}{\pgfqpoint{2.360436in}{0.460757in}}%
\pgfpathcurveto{\pgfqpoint{2.362031in}{0.462352in}}{\pgfqpoint{2.362927in}{0.464516in}}{\pgfqpoint{2.362927in}{0.466771in}}%
\pgfpathcurveto{\pgfqpoint{2.362927in}{0.469027in}}{\pgfqpoint{2.362031in}{0.471190in}}{\pgfqpoint{2.360436in}{0.472785in}}%
\pgfpathcurveto{\pgfqpoint{2.358841in}{0.474380in}}{\pgfqpoint{2.356677in}{0.475276in}}{\pgfqpoint{2.354422in}{0.475276in}}%
\pgfpathcurveto{\pgfqpoint{2.352166in}{0.475276in}}{\pgfqpoint{2.350002in}{0.474380in}}{\pgfqpoint{2.348407in}{0.472785in}}%
\pgfpathcurveto{\pgfqpoint{2.346813in}{0.471190in}}{\pgfqpoint{2.345916in}{0.469027in}}{\pgfqpoint{2.345916in}{0.466771in}}%
\pgfpathcurveto{\pgfqpoint{2.345916in}{0.464516in}}{\pgfqpoint{2.346813in}{0.462352in}}{\pgfqpoint{2.348407in}{0.460757in}}%
\pgfpathcurveto{\pgfqpoint{2.350002in}{0.459162in}}{\pgfqpoint{2.352166in}{0.458266in}}{\pgfqpoint{2.354422in}{0.458266in}}%
\pgfpathlineto{\pgfqpoint{2.354422in}{0.458266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333981in}{0.458492in}}%
\pgfpathcurveto{\pgfqpoint{2.336237in}{0.458492in}}{\pgfqpoint{2.338400in}{0.459388in}}{\pgfqpoint{2.339995in}{0.460983in}}%
\pgfpathcurveto{\pgfqpoint{2.341590in}{0.462578in}}{\pgfqpoint{2.342486in}{0.464742in}}{\pgfqpoint{2.342486in}{0.466997in}}%
\pgfpathcurveto{\pgfqpoint{2.342486in}{0.469253in}}{\pgfqpoint{2.341590in}{0.471416in}}{\pgfqpoint{2.339995in}{0.473011in}}%
\pgfpathcurveto{\pgfqpoint{2.338400in}{0.474606in}}{\pgfqpoint{2.336237in}{0.475502in}}{\pgfqpoint{2.333981in}{0.475502in}}%
\pgfpathcurveto{\pgfqpoint{2.331726in}{0.475502in}}{\pgfqpoint{2.329562in}{0.474606in}}{\pgfqpoint{2.327967in}{0.473011in}}%
\pgfpathcurveto{\pgfqpoint{2.326372in}{0.471416in}}{\pgfqpoint{2.325476in}{0.469253in}}{\pgfqpoint{2.325476in}{0.466997in}}%
\pgfpathcurveto{\pgfqpoint{2.325476in}{0.464742in}}{\pgfqpoint{2.326372in}{0.462578in}}{\pgfqpoint{2.327967in}{0.460983in}}%
\pgfpathcurveto{\pgfqpoint{2.329562in}{0.459388in}}{\pgfqpoint{2.331726in}{0.458492in}}{\pgfqpoint{2.333981in}{0.458492in}}%
\pgfpathlineto{\pgfqpoint{2.333981in}{0.458492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327880in}{0.458897in}}%
\pgfpathcurveto{\pgfqpoint{2.330136in}{0.458897in}}{\pgfqpoint{2.332300in}{0.459793in}}{\pgfqpoint{2.333894in}{0.461388in}}%
\pgfpathcurveto{\pgfqpoint{2.335489in}{0.462983in}}{\pgfqpoint{2.336386in}{0.465146in}}{\pgfqpoint{2.336386in}{0.467402in}}%
\pgfpathcurveto{\pgfqpoint{2.336386in}{0.469657in}}{\pgfqpoint{2.335489in}{0.471821in}}{\pgfqpoint{2.333894in}{0.473416in}}%
\pgfpathcurveto{\pgfqpoint{2.332300in}{0.475011in}}{\pgfqpoint{2.330136in}{0.475907in}}{\pgfqpoint{2.327880in}{0.475907in}}%
\pgfpathcurveto{\pgfqpoint{2.325625in}{0.475907in}}{\pgfqpoint{2.323461in}{0.475011in}}{\pgfqpoint{2.321866in}{0.473416in}}%
\pgfpathcurveto{\pgfqpoint{2.320271in}{0.471821in}}{\pgfqpoint{2.319375in}{0.469657in}}{\pgfqpoint{2.319375in}{0.467402in}}%
\pgfpathcurveto{\pgfqpoint{2.319375in}{0.465146in}}{\pgfqpoint{2.320271in}{0.462983in}}{\pgfqpoint{2.321866in}{0.461388in}}%
\pgfpathcurveto{\pgfqpoint{2.323461in}{0.459793in}}{\pgfqpoint{2.325625in}{0.458897in}}{\pgfqpoint{2.327880in}{0.458897in}}%
\pgfpathlineto{\pgfqpoint{2.327880in}{0.458897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390494in}{0.459182in}}%
\pgfpathcurveto{\pgfqpoint{2.392749in}{0.459182in}}{\pgfqpoint{2.394913in}{0.460079in}}{\pgfqpoint{2.396508in}{0.461674in}}%
\pgfpathcurveto{\pgfqpoint{2.398103in}{0.463269in}}{\pgfqpoint{2.398999in}{0.465432in}}{\pgfqpoint{2.398999in}{0.467688in}}%
\pgfpathcurveto{\pgfqpoint{2.398999in}{0.469943in}}{\pgfqpoint{2.398103in}{0.472107in}}{\pgfqpoint{2.396508in}{0.473702in}}%
\pgfpathcurveto{\pgfqpoint{2.394913in}{0.475297in}}{\pgfqpoint{2.392749in}{0.476193in}}{\pgfqpoint{2.390494in}{0.476193in}}%
\pgfpathcurveto{\pgfqpoint{2.388238in}{0.476193in}}{\pgfqpoint{2.386075in}{0.475297in}}{\pgfqpoint{2.384480in}{0.473702in}}%
\pgfpathcurveto{\pgfqpoint{2.382885in}{0.472107in}}{\pgfqpoint{2.381989in}{0.469943in}}{\pgfqpoint{2.381989in}{0.467688in}}%
\pgfpathcurveto{\pgfqpoint{2.381989in}{0.465432in}}{\pgfqpoint{2.382885in}{0.463269in}}{\pgfqpoint{2.384480in}{0.461674in}}%
\pgfpathcurveto{\pgfqpoint{2.386075in}{0.460079in}}{\pgfqpoint{2.388238in}{0.459182in}}{\pgfqpoint{2.390494in}{0.459182in}}%
\pgfpathlineto{\pgfqpoint{2.390494in}{0.459182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347176in}{0.460326in}}%
\pgfpathcurveto{\pgfqpoint{2.349432in}{0.460326in}}{\pgfqpoint{2.351595in}{0.461223in}}{\pgfqpoint{2.353190in}{0.462817in}}%
\pgfpathcurveto{\pgfqpoint{2.354785in}{0.464412in}}{\pgfqpoint{2.355682in}{0.466576in}}{\pgfqpoint{2.355682in}{0.468832in}}%
\pgfpathcurveto{\pgfqpoint{2.355682in}{0.471087in}}{\pgfqpoint{2.354785in}{0.473251in}}{\pgfqpoint{2.353190in}{0.474846in}}%
\pgfpathcurveto{\pgfqpoint{2.351595in}{0.476441in}}{\pgfqpoint{2.349432in}{0.477337in}}{\pgfqpoint{2.347176in}{0.477337in}}%
\pgfpathcurveto{\pgfqpoint{2.344921in}{0.477337in}}{\pgfqpoint{2.342757in}{0.476441in}}{\pgfqpoint{2.341162in}{0.474846in}}%
\pgfpathcurveto{\pgfqpoint{2.339567in}{0.473251in}}{\pgfqpoint{2.338671in}{0.471087in}}{\pgfqpoint{2.338671in}{0.468832in}}%
\pgfpathcurveto{\pgfqpoint{2.338671in}{0.466576in}}{\pgfqpoint{2.339567in}{0.464412in}}{\pgfqpoint{2.341162in}{0.462817in}}%
\pgfpathcurveto{\pgfqpoint{2.342757in}{0.461223in}}{\pgfqpoint{2.344921in}{0.460326in}}{\pgfqpoint{2.347176in}{0.460326in}}%
\pgfpathlineto{\pgfqpoint{2.347176in}{0.460326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434558in}{0.461052in}}%
\pgfpathcurveto{\pgfqpoint{2.436814in}{0.461052in}}{\pgfqpoint{2.438977in}{0.461949in}}{\pgfqpoint{2.440572in}{0.463544in}}%
\pgfpathcurveto{\pgfqpoint{2.442167in}{0.465138in}}{\pgfqpoint{2.443063in}{0.467302in}}{\pgfqpoint{2.443063in}{0.469558in}}%
\pgfpathcurveto{\pgfqpoint{2.443063in}{0.471813in}}{\pgfqpoint{2.442167in}{0.473977in}}{\pgfqpoint{2.440572in}{0.475572in}}%
\pgfpathcurveto{\pgfqpoint{2.438977in}{0.477167in}}{\pgfqpoint{2.436814in}{0.478063in}}{\pgfqpoint{2.434558in}{0.478063in}}%
\pgfpathcurveto{\pgfqpoint{2.432303in}{0.478063in}}{\pgfqpoint{2.430139in}{0.477167in}}{\pgfqpoint{2.428544in}{0.475572in}}%
\pgfpathcurveto{\pgfqpoint{2.426949in}{0.473977in}}{\pgfqpoint{2.426053in}{0.471813in}}{\pgfqpoint{2.426053in}{0.469558in}}%
\pgfpathcurveto{\pgfqpoint{2.426053in}{0.467302in}}{\pgfqpoint{2.426949in}{0.465138in}}{\pgfqpoint{2.428544in}{0.463544in}}%
\pgfpathcurveto{\pgfqpoint{2.430139in}{0.461949in}}{\pgfqpoint{2.432303in}{0.461052in}}{\pgfqpoint{2.434558in}{0.461052in}}%
\pgfpathlineto{\pgfqpoint{2.434558in}{0.461052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337860in}{0.461323in}}%
\pgfpathcurveto{\pgfqpoint{2.340116in}{0.461323in}}{\pgfqpoint{2.342279in}{0.462220in}}{\pgfqpoint{2.343874in}{0.463815in}}%
\pgfpathcurveto{\pgfqpoint{2.345469in}{0.465409in}}{\pgfqpoint{2.346365in}{0.467573in}}{\pgfqpoint{2.346365in}{0.469829in}}%
\pgfpathcurveto{\pgfqpoint{2.346365in}{0.472084in}}{\pgfqpoint{2.345469in}{0.474248in}}{\pgfqpoint{2.343874in}{0.475843in}}%
\pgfpathcurveto{\pgfqpoint{2.342279in}{0.477438in}}{\pgfqpoint{2.340116in}{0.478334in}}{\pgfqpoint{2.337860in}{0.478334in}}%
\pgfpathcurveto{\pgfqpoint{2.335604in}{0.478334in}}{\pgfqpoint{2.333441in}{0.477438in}}{\pgfqpoint{2.331846in}{0.475843in}}%
\pgfpathcurveto{\pgfqpoint{2.330251in}{0.474248in}}{\pgfqpoint{2.329355in}{0.472084in}}{\pgfqpoint{2.329355in}{0.469829in}}%
\pgfpathcurveto{\pgfqpoint{2.329355in}{0.467573in}}{\pgfqpoint{2.330251in}{0.465409in}}{\pgfqpoint{2.331846in}{0.463815in}}%
\pgfpathcurveto{\pgfqpoint{2.333441in}{0.462220in}}{\pgfqpoint{2.335604in}{0.461323in}}{\pgfqpoint{2.337860in}{0.461323in}}%
\pgfpathlineto{\pgfqpoint{2.337860in}{0.461323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376248in}{0.461514in}}%
\pgfpathcurveto{\pgfqpoint{2.378504in}{0.461514in}}{\pgfqpoint{2.380667in}{0.462410in}}{\pgfqpoint{2.382262in}{0.464005in}}%
\pgfpathcurveto{\pgfqpoint{2.383857in}{0.465600in}}{\pgfqpoint{2.384754in}{0.467763in}}{\pgfqpoint{2.384754in}{0.470019in}}%
\pgfpathcurveto{\pgfqpoint{2.384754in}{0.472275in}}{\pgfqpoint{2.383857in}{0.474438in}}{\pgfqpoint{2.382262in}{0.476033in}}%
\pgfpathcurveto{\pgfqpoint{2.380667in}{0.477628in}}{\pgfqpoint{2.378504in}{0.478524in}}{\pgfqpoint{2.376248in}{0.478524in}}%
\pgfpathcurveto{\pgfqpoint{2.373993in}{0.478524in}}{\pgfqpoint{2.371829in}{0.477628in}}{\pgfqpoint{2.370234in}{0.476033in}}%
\pgfpathcurveto{\pgfqpoint{2.368639in}{0.474438in}}{\pgfqpoint{2.367743in}{0.472275in}}{\pgfqpoint{2.367743in}{0.470019in}}%
\pgfpathcurveto{\pgfqpoint{2.367743in}{0.467763in}}{\pgfqpoint{2.368639in}{0.465600in}}{\pgfqpoint{2.370234in}{0.464005in}}%
\pgfpathcurveto{\pgfqpoint{2.371829in}{0.462410in}}{\pgfqpoint{2.373993in}{0.461514in}}{\pgfqpoint{2.376248in}{0.461514in}}%
\pgfpathlineto{\pgfqpoint{2.376248in}{0.461514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369851in}{0.462330in}}%
\pgfpathcurveto{\pgfqpoint{2.372107in}{0.462330in}}{\pgfqpoint{2.374270in}{0.463226in}}{\pgfqpoint{2.375865in}{0.464821in}}%
\pgfpathcurveto{\pgfqpoint{2.377460in}{0.466416in}}{\pgfqpoint{2.378356in}{0.468580in}}{\pgfqpoint{2.378356in}{0.470835in}}%
\pgfpathcurveto{\pgfqpoint{2.378356in}{0.473091in}}{\pgfqpoint{2.377460in}{0.475254in}}{\pgfqpoint{2.375865in}{0.476849in}}%
\pgfpathcurveto{\pgfqpoint{2.374270in}{0.478444in}}{\pgfqpoint{2.372107in}{0.479341in}}{\pgfqpoint{2.369851in}{0.479341in}}%
\pgfpathcurveto{\pgfqpoint{2.367595in}{0.479341in}}{\pgfqpoint{2.365432in}{0.478444in}}{\pgfqpoint{2.363837in}{0.476849in}}%
\pgfpathcurveto{\pgfqpoint{2.362242in}{0.475254in}}{\pgfqpoint{2.361346in}{0.473091in}}{\pgfqpoint{2.361346in}{0.470835in}}%
\pgfpathcurveto{\pgfqpoint{2.361346in}{0.468580in}}{\pgfqpoint{2.362242in}{0.466416in}}{\pgfqpoint{2.363837in}{0.464821in}}%
\pgfpathcurveto{\pgfqpoint{2.365432in}{0.463226in}}{\pgfqpoint{2.367595in}{0.462330in}}{\pgfqpoint{2.369851in}{0.462330in}}%
\pgfpathlineto{\pgfqpoint{2.369851in}{0.462330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351766in}{0.462497in}}%
\pgfpathcurveto{\pgfqpoint{2.354022in}{0.462497in}}{\pgfqpoint{2.356185in}{0.463393in}}{\pgfqpoint{2.357780in}{0.464988in}}%
\pgfpathcurveto{\pgfqpoint{2.359375in}{0.466583in}}{\pgfqpoint{2.360271in}{0.468747in}}{\pgfqpoint{2.360271in}{0.471002in}}%
\pgfpathcurveto{\pgfqpoint{2.360271in}{0.473258in}}{\pgfqpoint{2.359375in}{0.475421in}}{\pgfqpoint{2.357780in}{0.477016in}}%
\pgfpathcurveto{\pgfqpoint{2.356185in}{0.478611in}}{\pgfqpoint{2.354022in}{0.479508in}}{\pgfqpoint{2.351766in}{0.479508in}}%
\pgfpathcurveto{\pgfqpoint{2.349510in}{0.479508in}}{\pgfqpoint{2.347347in}{0.478611in}}{\pgfqpoint{2.345752in}{0.477016in}}%
\pgfpathcurveto{\pgfqpoint{2.344157in}{0.475421in}}{\pgfqpoint{2.343261in}{0.473258in}}{\pgfqpoint{2.343261in}{0.471002in}}%
\pgfpathcurveto{\pgfqpoint{2.343261in}{0.468747in}}{\pgfqpoint{2.344157in}{0.466583in}}{\pgfqpoint{2.345752in}{0.464988in}}%
\pgfpathcurveto{\pgfqpoint{2.347347in}{0.463393in}}{\pgfqpoint{2.349510in}{0.462497in}}{\pgfqpoint{2.351766in}{0.462497in}}%
\pgfpathlineto{\pgfqpoint{2.351766in}{0.462497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409296in}{0.463703in}}%
\pgfpathcurveto{\pgfqpoint{2.411552in}{0.463703in}}{\pgfqpoint{2.413715in}{0.464599in}}{\pgfqpoint{2.415310in}{0.466194in}}%
\pgfpathcurveto{\pgfqpoint{2.416905in}{0.467789in}}{\pgfqpoint{2.417801in}{0.469952in}}{\pgfqpoint{2.417801in}{0.472208in}}%
\pgfpathcurveto{\pgfqpoint{2.417801in}{0.474463in}}{\pgfqpoint{2.416905in}{0.476627in}}{\pgfqpoint{2.415310in}{0.478222in}}%
\pgfpathcurveto{\pgfqpoint{2.413715in}{0.479817in}}{\pgfqpoint{2.411552in}{0.480713in}}{\pgfqpoint{2.409296in}{0.480713in}}%
\pgfpathcurveto{\pgfqpoint{2.407040in}{0.480713in}}{\pgfqpoint{2.404877in}{0.479817in}}{\pgfqpoint{2.403282in}{0.478222in}}%
\pgfpathcurveto{\pgfqpoint{2.401687in}{0.476627in}}{\pgfqpoint{2.400791in}{0.474463in}}{\pgfqpoint{2.400791in}{0.472208in}}%
\pgfpathcurveto{\pgfqpoint{2.400791in}{0.469952in}}{\pgfqpoint{2.401687in}{0.467789in}}{\pgfqpoint{2.403282in}{0.466194in}}%
\pgfpathcurveto{\pgfqpoint{2.404877in}{0.464599in}}{\pgfqpoint{2.407040in}{0.463703in}}{\pgfqpoint{2.409296in}{0.463703in}}%
\pgfpathlineto{\pgfqpoint{2.409296in}{0.463703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397594in}{0.465018in}}%
\pgfpathcurveto{\pgfqpoint{2.399849in}{0.465018in}}{\pgfqpoint{2.402013in}{0.465914in}}{\pgfqpoint{2.403608in}{0.467509in}}%
\pgfpathcurveto{\pgfqpoint{2.405203in}{0.469104in}}{\pgfqpoint{2.406099in}{0.471268in}}{\pgfqpoint{2.406099in}{0.473523in}}%
\pgfpathcurveto{\pgfqpoint{2.406099in}{0.475779in}}{\pgfqpoint{2.405203in}{0.477942in}}{\pgfqpoint{2.403608in}{0.479537in}}%
\pgfpathcurveto{\pgfqpoint{2.402013in}{0.481132in}}{\pgfqpoint{2.399849in}{0.482028in}}{\pgfqpoint{2.397594in}{0.482028in}}%
\pgfpathcurveto{\pgfqpoint{2.395338in}{0.482028in}}{\pgfqpoint{2.393175in}{0.481132in}}{\pgfqpoint{2.391580in}{0.479537in}}%
\pgfpathcurveto{\pgfqpoint{2.389985in}{0.477942in}}{\pgfqpoint{2.389089in}{0.475779in}}{\pgfqpoint{2.389089in}{0.473523in}}%
\pgfpathcurveto{\pgfqpoint{2.389089in}{0.471268in}}{\pgfqpoint{2.389985in}{0.469104in}}{\pgfqpoint{2.391580in}{0.467509in}}%
\pgfpathcurveto{\pgfqpoint{2.393175in}{0.465914in}}{\pgfqpoint{2.395338in}{0.465018in}}{\pgfqpoint{2.397594in}{0.465018in}}%
\pgfpathlineto{\pgfqpoint{2.397594in}{0.465018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406734in}{0.468847in}}%
\pgfpathcurveto{\pgfqpoint{2.408990in}{0.468847in}}{\pgfqpoint{2.411153in}{0.469743in}}{\pgfqpoint{2.412748in}{0.471338in}}%
\pgfpathcurveto{\pgfqpoint{2.414343in}{0.472933in}}{\pgfqpoint{2.415239in}{0.475097in}}{\pgfqpoint{2.415239in}{0.477352in}}%
\pgfpathcurveto{\pgfqpoint{2.415239in}{0.479608in}}{\pgfqpoint{2.414343in}{0.481771in}}{\pgfqpoint{2.412748in}{0.483366in}}%
\pgfpathcurveto{\pgfqpoint{2.411153in}{0.484961in}}{\pgfqpoint{2.408990in}{0.485857in}}{\pgfqpoint{2.406734in}{0.485857in}}%
\pgfpathcurveto{\pgfqpoint{2.404478in}{0.485857in}}{\pgfqpoint{2.402315in}{0.484961in}}{\pgfqpoint{2.400720in}{0.483366in}}%
\pgfpathcurveto{\pgfqpoint{2.399125in}{0.481771in}}{\pgfqpoint{2.398229in}{0.479608in}}{\pgfqpoint{2.398229in}{0.477352in}}%
\pgfpathcurveto{\pgfqpoint{2.398229in}{0.475097in}}{\pgfqpoint{2.399125in}{0.472933in}}{\pgfqpoint{2.400720in}{0.471338in}}%
\pgfpathcurveto{\pgfqpoint{2.402315in}{0.469743in}}{\pgfqpoint{2.404478in}{0.468847in}}{\pgfqpoint{2.406734in}{0.468847in}}%
\pgfpathlineto{\pgfqpoint{2.406734in}{0.468847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335112in}{0.470789in}}%
\pgfpathcurveto{\pgfqpoint{2.337368in}{0.470789in}}{\pgfqpoint{2.339531in}{0.471685in}}{\pgfqpoint{2.341126in}{0.473280in}}%
\pgfpathcurveto{\pgfqpoint{2.342721in}{0.474875in}}{\pgfqpoint{2.343617in}{0.477038in}}{\pgfqpoint{2.343617in}{0.479294in}}%
\pgfpathcurveto{\pgfqpoint{2.343617in}{0.481550in}}{\pgfqpoint{2.342721in}{0.483713in}}{\pgfqpoint{2.341126in}{0.485308in}}%
\pgfpathcurveto{\pgfqpoint{2.339531in}{0.486903in}}{\pgfqpoint{2.337368in}{0.487799in}}{\pgfqpoint{2.335112in}{0.487799in}}%
\pgfpathcurveto{\pgfqpoint{2.332856in}{0.487799in}}{\pgfqpoint{2.330693in}{0.486903in}}{\pgfqpoint{2.329098in}{0.485308in}}%
\pgfpathcurveto{\pgfqpoint{2.327503in}{0.483713in}}{\pgfqpoint{2.326607in}{0.481550in}}{\pgfqpoint{2.326607in}{0.479294in}}%
\pgfpathcurveto{\pgfqpoint{2.326607in}{0.477038in}}{\pgfqpoint{2.327503in}{0.474875in}}{\pgfqpoint{2.329098in}{0.473280in}}%
\pgfpathcurveto{\pgfqpoint{2.330693in}{0.471685in}}{\pgfqpoint{2.332856in}{0.470789in}}{\pgfqpoint{2.335112in}{0.470789in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{0.470789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365182in}{0.472978in}}%
\pgfpathcurveto{\pgfqpoint{2.367437in}{0.472978in}}{\pgfqpoint{2.369601in}{0.473874in}}{\pgfqpoint{2.371196in}{0.475469in}}%
\pgfpathcurveto{\pgfqpoint{2.372791in}{0.477064in}}{\pgfqpoint{2.373687in}{0.479227in}}{\pgfqpoint{2.373687in}{0.481483in}}%
\pgfpathcurveto{\pgfqpoint{2.373687in}{0.483738in}}{\pgfqpoint{2.372791in}{0.485902in}}{\pgfqpoint{2.371196in}{0.487497in}}%
\pgfpathcurveto{\pgfqpoint{2.369601in}{0.489092in}}{\pgfqpoint{2.367437in}{0.489988in}}{\pgfqpoint{2.365182in}{0.489988in}}%
\pgfpathcurveto{\pgfqpoint{2.362926in}{0.489988in}}{\pgfqpoint{2.360763in}{0.489092in}}{\pgfqpoint{2.359168in}{0.487497in}}%
\pgfpathcurveto{\pgfqpoint{2.357573in}{0.485902in}}{\pgfqpoint{2.356676in}{0.483738in}}{\pgfqpoint{2.356676in}{0.481483in}}%
\pgfpathcurveto{\pgfqpoint{2.356676in}{0.479227in}}{\pgfqpoint{2.357573in}{0.477064in}}{\pgfqpoint{2.359168in}{0.475469in}}%
\pgfpathcurveto{\pgfqpoint{2.360763in}{0.473874in}}{\pgfqpoint{2.362926in}{0.472978in}}{\pgfqpoint{2.365182in}{0.472978in}}%
\pgfpathlineto{\pgfqpoint{2.365182in}{0.472978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383795in}{0.474341in}}%
\pgfpathcurveto{\pgfqpoint{2.386050in}{0.474341in}}{\pgfqpoint{2.388214in}{0.475237in}}{\pgfqpoint{2.389809in}{0.476832in}}%
\pgfpathcurveto{\pgfqpoint{2.391404in}{0.478427in}}{\pgfqpoint{2.392300in}{0.480590in}}{\pgfqpoint{2.392300in}{0.482846in}}%
\pgfpathcurveto{\pgfqpoint{2.392300in}{0.485101in}}{\pgfqpoint{2.391404in}{0.487265in}}{\pgfqpoint{2.389809in}{0.488860in}}%
\pgfpathcurveto{\pgfqpoint{2.388214in}{0.490455in}}{\pgfqpoint{2.386050in}{0.491351in}}{\pgfqpoint{2.383795in}{0.491351in}}%
\pgfpathcurveto{\pgfqpoint{2.381539in}{0.491351in}}{\pgfqpoint{2.379376in}{0.490455in}}{\pgfqpoint{2.377781in}{0.488860in}}%
\pgfpathcurveto{\pgfqpoint{2.376186in}{0.487265in}}{\pgfqpoint{2.375290in}{0.485101in}}{\pgfqpoint{2.375290in}{0.482846in}}%
\pgfpathcurveto{\pgfqpoint{2.375290in}{0.480590in}}{\pgfqpoint{2.376186in}{0.478427in}}{\pgfqpoint{2.377781in}{0.476832in}}%
\pgfpathcurveto{\pgfqpoint{2.379376in}{0.475237in}}{\pgfqpoint{2.381539in}{0.474341in}}{\pgfqpoint{2.383795in}{0.474341in}}%
\pgfpathlineto{\pgfqpoint{2.383795in}{0.474341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373423in}{0.475395in}}%
\pgfpathcurveto{\pgfqpoint{2.375678in}{0.475395in}}{\pgfqpoint{2.377842in}{0.476292in}}{\pgfqpoint{2.379437in}{0.477887in}}%
\pgfpathcurveto{\pgfqpoint{2.381032in}{0.479482in}}{\pgfqpoint{2.381928in}{0.481645in}}{\pgfqpoint{2.381928in}{0.483901in}}%
\pgfpathcurveto{\pgfqpoint{2.381928in}{0.486156in}}{\pgfqpoint{2.381032in}{0.488320in}}{\pgfqpoint{2.379437in}{0.489915in}}%
\pgfpathcurveto{\pgfqpoint{2.377842in}{0.491510in}}{\pgfqpoint{2.375678in}{0.492406in}}{\pgfqpoint{2.373423in}{0.492406in}}%
\pgfpathcurveto{\pgfqpoint{2.371167in}{0.492406in}}{\pgfqpoint{2.369003in}{0.491510in}}{\pgfqpoint{2.367408in}{0.489915in}}%
\pgfpathcurveto{\pgfqpoint{2.365813in}{0.488320in}}{\pgfqpoint{2.364917in}{0.486156in}}{\pgfqpoint{2.364917in}{0.483901in}}%
\pgfpathcurveto{\pgfqpoint{2.364917in}{0.481645in}}{\pgfqpoint{2.365813in}{0.479482in}}{\pgfqpoint{2.367408in}{0.477887in}}%
\pgfpathcurveto{\pgfqpoint{2.369003in}{0.476292in}}{\pgfqpoint{2.371167in}{0.475395in}}{\pgfqpoint{2.373423in}{0.475395in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{0.475395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330412in}{0.477807in}}%
\pgfpathcurveto{\pgfqpoint{2.332668in}{0.477807in}}{\pgfqpoint{2.334831in}{0.478703in}}{\pgfqpoint{2.336426in}{0.480298in}}%
\pgfpathcurveto{\pgfqpoint{2.338021in}{0.481893in}}{\pgfqpoint{2.338917in}{0.484056in}}{\pgfqpoint{2.338917in}{0.486312in}}%
\pgfpathcurveto{\pgfqpoint{2.338917in}{0.488567in}}{\pgfqpoint{2.338021in}{0.490731in}}{\pgfqpoint{2.336426in}{0.492326in}}%
\pgfpathcurveto{\pgfqpoint{2.334831in}{0.493921in}}{\pgfqpoint{2.332668in}{0.494817in}}{\pgfqpoint{2.330412in}{0.494817in}}%
\pgfpathcurveto{\pgfqpoint{2.328156in}{0.494817in}}{\pgfqpoint{2.325993in}{0.493921in}}{\pgfqpoint{2.324398in}{0.492326in}}%
\pgfpathcurveto{\pgfqpoint{2.322803in}{0.490731in}}{\pgfqpoint{2.321907in}{0.488567in}}{\pgfqpoint{2.321907in}{0.486312in}}%
\pgfpathcurveto{\pgfqpoint{2.321907in}{0.484056in}}{\pgfqpoint{2.322803in}{0.481893in}}{\pgfqpoint{2.324398in}{0.480298in}}%
\pgfpathcurveto{\pgfqpoint{2.325993in}{0.478703in}}{\pgfqpoint{2.328156in}{0.477807in}}{\pgfqpoint{2.330412in}{0.477807in}}%
\pgfpathlineto{\pgfqpoint{2.330412in}{0.477807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347501in}{0.478403in}}%
\pgfpathcurveto{\pgfqpoint{2.349757in}{0.478403in}}{\pgfqpoint{2.351920in}{0.479300in}}{\pgfqpoint{2.353515in}{0.480894in}}%
\pgfpathcurveto{\pgfqpoint{2.355110in}{0.482489in}}{\pgfqpoint{2.356006in}{0.484653in}}{\pgfqpoint{2.356006in}{0.486909in}}%
\pgfpathcurveto{\pgfqpoint{2.356006in}{0.489164in}}{\pgfqpoint{2.355110in}{0.491328in}}{\pgfqpoint{2.353515in}{0.492923in}}%
\pgfpathcurveto{\pgfqpoint{2.351920in}{0.494518in}}{\pgfqpoint{2.349757in}{0.495414in}}{\pgfqpoint{2.347501in}{0.495414in}}%
\pgfpathcurveto{\pgfqpoint{2.345246in}{0.495414in}}{\pgfqpoint{2.343082in}{0.494518in}}{\pgfqpoint{2.341487in}{0.492923in}}%
\pgfpathcurveto{\pgfqpoint{2.339892in}{0.491328in}}{\pgfqpoint{2.338996in}{0.489164in}}{\pgfqpoint{2.338996in}{0.486909in}}%
\pgfpathcurveto{\pgfqpoint{2.338996in}{0.484653in}}{\pgfqpoint{2.339892in}{0.482489in}}{\pgfqpoint{2.341487in}{0.480894in}}%
\pgfpathcurveto{\pgfqpoint{2.343082in}{0.479300in}}{\pgfqpoint{2.345246in}{0.478403in}}{\pgfqpoint{2.347501in}{0.478403in}}%
\pgfpathlineto{\pgfqpoint{2.347501in}{0.478403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431160in}{0.479005in}}%
\pgfpathcurveto{\pgfqpoint{2.433415in}{0.479005in}}{\pgfqpoint{2.435579in}{0.479901in}}{\pgfqpoint{2.437174in}{0.481496in}}%
\pgfpathcurveto{\pgfqpoint{2.438769in}{0.483091in}}{\pgfqpoint{2.439665in}{0.485254in}}{\pgfqpoint{2.439665in}{0.487510in}}%
\pgfpathcurveto{\pgfqpoint{2.439665in}{0.489765in}}{\pgfqpoint{2.438769in}{0.491929in}}{\pgfqpoint{2.437174in}{0.493524in}}%
\pgfpathcurveto{\pgfqpoint{2.435579in}{0.495119in}}{\pgfqpoint{2.433415in}{0.496015in}}{\pgfqpoint{2.431160in}{0.496015in}}%
\pgfpathcurveto{\pgfqpoint{2.428904in}{0.496015in}}{\pgfqpoint{2.426740in}{0.495119in}}{\pgfqpoint{2.425146in}{0.493524in}}%
\pgfpathcurveto{\pgfqpoint{2.423551in}{0.491929in}}{\pgfqpoint{2.422654in}{0.489765in}}{\pgfqpoint{2.422654in}{0.487510in}}%
\pgfpathcurveto{\pgfqpoint{2.422654in}{0.485254in}}{\pgfqpoint{2.423551in}{0.483091in}}{\pgfqpoint{2.425146in}{0.481496in}}%
\pgfpathcurveto{\pgfqpoint{2.426740in}{0.479901in}}{\pgfqpoint{2.428904in}{0.479005in}}{\pgfqpoint{2.431160in}{0.479005in}}%
\pgfpathlineto{\pgfqpoint{2.431160in}{0.479005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343997in}{0.480190in}}%
\pgfpathcurveto{\pgfqpoint{2.346253in}{0.480190in}}{\pgfqpoint{2.348416in}{0.481086in}}{\pgfqpoint{2.350011in}{0.482681in}}%
\pgfpathcurveto{\pgfqpoint{2.351606in}{0.484276in}}{\pgfqpoint{2.352502in}{0.486440in}}{\pgfqpoint{2.352502in}{0.488695in}}%
\pgfpathcurveto{\pgfqpoint{2.352502in}{0.490951in}}{\pgfqpoint{2.351606in}{0.493115in}}{\pgfqpoint{2.350011in}{0.494710in}}%
\pgfpathcurveto{\pgfqpoint{2.348416in}{0.496304in}}{\pgfqpoint{2.346253in}{0.497201in}}{\pgfqpoint{2.343997in}{0.497201in}}%
\pgfpathcurveto{\pgfqpoint{2.341741in}{0.497201in}}{\pgfqpoint{2.339578in}{0.496304in}}{\pgfqpoint{2.337983in}{0.494710in}}%
\pgfpathcurveto{\pgfqpoint{2.336388in}{0.493115in}}{\pgfqpoint{2.335492in}{0.490951in}}{\pgfqpoint{2.335492in}{0.488695in}}%
\pgfpathcurveto{\pgfqpoint{2.335492in}{0.486440in}}{\pgfqpoint{2.336388in}{0.484276in}}{\pgfqpoint{2.337983in}{0.482681in}}%
\pgfpathcurveto{\pgfqpoint{2.339578in}{0.481086in}}{\pgfqpoint{2.341741in}{0.480190in}}{\pgfqpoint{2.343997in}{0.480190in}}%
\pgfpathlineto{\pgfqpoint{2.343997in}{0.480190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420803in}{0.480380in}}%
\pgfpathcurveto{\pgfqpoint{2.423058in}{0.480380in}}{\pgfqpoint{2.425222in}{0.481276in}}{\pgfqpoint{2.426817in}{0.482871in}}%
\pgfpathcurveto{\pgfqpoint{2.428412in}{0.484466in}}{\pgfqpoint{2.429308in}{0.486630in}}{\pgfqpoint{2.429308in}{0.488885in}}%
\pgfpathcurveto{\pgfqpoint{2.429308in}{0.491141in}}{\pgfqpoint{2.428412in}{0.493304in}}{\pgfqpoint{2.426817in}{0.494899in}}%
\pgfpathcurveto{\pgfqpoint{2.425222in}{0.496494in}}{\pgfqpoint{2.423058in}{0.497390in}}{\pgfqpoint{2.420803in}{0.497390in}}%
\pgfpathcurveto{\pgfqpoint{2.418547in}{0.497390in}}{\pgfqpoint{2.416384in}{0.496494in}}{\pgfqpoint{2.414789in}{0.494899in}}%
\pgfpathcurveto{\pgfqpoint{2.413194in}{0.493304in}}{\pgfqpoint{2.412298in}{0.491141in}}{\pgfqpoint{2.412298in}{0.488885in}}%
\pgfpathcurveto{\pgfqpoint{2.412298in}{0.486630in}}{\pgfqpoint{2.413194in}{0.484466in}}{\pgfqpoint{2.414789in}{0.482871in}}%
\pgfpathcurveto{\pgfqpoint{2.416384in}{0.481276in}}{\pgfqpoint{2.418547in}{0.480380in}}{\pgfqpoint{2.420803in}{0.480380in}}%
\pgfpathlineto{\pgfqpoint{2.420803in}{0.480380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417470in}{0.483029in}}%
\pgfpathcurveto{\pgfqpoint{2.419726in}{0.483029in}}{\pgfqpoint{2.421889in}{0.483925in}}{\pgfqpoint{2.423484in}{0.485520in}}%
\pgfpathcurveto{\pgfqpoint{2.425079in}{0.487115in}}{\pgfqpoint{2.425976in}{0.489278in}}{\pgfqpoint{2.425976in}{0.491534in}}%
\pgfpathcurveto{\pgfqpoint{2.425976in}{0.493790in}}{\pgfqpoint{2.425079in}{0.495953in}}{\pgfqpoint{2.423484in}{0.497548in}}%
\pgfpathcurveto{\pgfqpoint{2.421889in}{0.499143in}}{\pgfqpoint{2.419726in}{0.500039in}}{\pgfqpoint{2.417470in}{0.500039in}}%
\pgfpathcurveto{\pgfqpoint{2.415215in}{0.500039in}}{\pgfqpoint{2.413051in}{0.499143in}}{\pgfqpoint{2.411456in}{0.497548in}}%
\pgfpathcurveto{\pgfqpoint{2.409861in}{0.495953in}}{\pgfqpoint{2.408965in}{0.493790in}}{\pgfqpoint{2.408965in}{0.491534in}}%
\pgfpathcurveto{\pgfqpoint{2.408965in}{0.489278in}}{\pgfqpoint{2.409861in}{0.487115in}}{\pgfqpoint{2.411456in}{0.485520in}}%
\pgfpathcurveto{\pgfqpoint{2.413051in}{0.483925in}}{\pgfqpoint{2.415215in}{0.483029in}}{\pgfqpoint{2.417470in}{0.483029in}}%
\pgfpathlineto{\pgfqpoint{2.417470in}{0.483029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369476in}{0.483566in}}%
\pgfpathcurveto{\pgfqpoint{2.371732in}{0.483566in}}{\pgfqpoint{2.373895in}{0.484462in}}{\pgfqpoint{2.375490in}{0.486057in}}%
\pgfpathcurveto{\pgfqpoint{2.377085in}{0.487652in}}{\pgfqpoint{2.377981in}{0.489815in}}{\pgfqpoint{2.377981in}{0.492071in}}%
\pgfpathcurveto{\pgfqpoint{2.377981in}{0.494326in}}{\pgfqpoint{2.377085in}{0.496490in}}{\pgfqpoint{2.375490in}{0.498085in}}%
\pgfpathcurveto{\pgfqpoint{2.373895in}{0.499680in}}{\pgfqpoint{2.371732in}{0.500576in}}{\pgfqpoint{2.369476in}{0.500576in}}%
\pgfpathcurveto{\pgfqpoint{2.367220in}{0.500576in}}{\pgfqpoint{2.365057in}{0.499680in}}{\pgfqpoint{2.363462in}{0.498085in}}%
\pgfpathcurveto{\pgfqpoint{2.361867in}{0.496490in}}{\pgfqpoint{2.360971in}{0.494326in}}{\pgfqpoint{2.360971in}{0.492071in}}%
\pgfpathcurveto{\pgfqpoint{2.360971in}{0.489815in}}{\pgfqpoint{2.361867in}{0.487652in}}{\pgfqpoint{2.363462in}{0.486057in}}%
\pgfpathcurveto{\pgfqpoint{2.365057in}{0.484462in}}{\pgfqpoint{2.367220in}{0.483566in}}{\pgfqpoint{2.369476in}{0.483566in}}%
\pgfpathlineto{\pgfqpoint{2.369476in}{0.483566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377885in}{0.483762in}}%
\pgfpathcurveto{\pgfqpoint{2.380141in}{0.483762in}}{\pgfqpoint{2.382304in}{0.484659in}}{\pgfqpoint{2.383899in}{0.486254in}}%
\pgfpathcurveto{\pgfqpoint{2.385494in}{0.487848in}}{\pgfqpoint{2.386390in}{0.490012in}}{\pgfqpoint{2.386390in}{0.492268in}}%
\pgfpathcurveto{\pgfqpoint{2.386390in}{0.494523in}}{\pgfqpoint{2.385494in}{0.496687in}}{\pgfqpoint{2.383899in}{0.498282in}}%
\pgfpathcurveto{\pgfqpoint{2.382304in}{0.499877in}}{\pgfqpoint{2.380141in}{0.500773in}}{\pgfqpoint{2.377885in}{0.500773in}}%
\pgfpathcurveto{\pgfqpoint{2.375630in}{0.500773in}}{\pgfqpoint{2.373466in}{0.499877in}}{\pgfqpoint{2.371871in}{0.498282in}}%
\pgfpathcurveto{\pgfqpoint{2.370276in}{0.496687in}}{\pgfqpoint{2.369380in}{0.494523in}}{\pgfqpoint{2.369380in}{0.492268in}}%
\pgfpathcurveto{\pgfqpoint{2.369380in}{0.490012in}}{\pgfqpoint{2.370276in}{0.487848in}}{\pgfqpoint{2.371871in}{0.486254in}}%
\pgfpathcurveto{\pgfqpoint{2.373466in}{0.484659in}}{\pgfqpoint{2.375630in}{0.483762in}}{\pgfqpoint{2.377885in}{0.483762in}}%
\pgfpathlineto{\pgfqpoint{2.377885in}{0.483762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417678in}{0.486079in}}%
\pgfpathcurveto{\pgfqpoint{2.419934in}{0.486079in}}{\pgfqpoint{2.422097in}{0.486975in}}{\pgfqpoint{2.423692in}{0.488570in}}%
\pgfpathcurveto{\pgfqpoint{2.425287in}{0.490165in}}{\pgfqpoint{2.426183in}{0.492329in}}{\pgfqpoint{2.426183in}{0.494584in}}%
\pgfpathcurveto{\pgfqpoint{2.426183in}{0.496840in}}{\pgfqpoint{2.425287in}{0.499003in}}{\pgfqpoint{2.423692in}{0.500598in}}%
\pgfpathcurveto{\pgfqpoint{2.422097in}{0.502193in}}{\pgfqpoint{2.419934in}{0.503089in}}{\pgfqpoint{2.417678in}{0.503089in}}%
\pgfpathcurveto{\pgfqpoint{2.415422in}{0.503089in}}{\pgfqpoint{2.413259in}{0.502193in}}{\pgfqpoint{2.411664in}{0.500598in}}%
\pgfpathcurveto{\pgfqpoint{2.410069in}{0.499003in}}{\pgfqpoint{2.409173in}{0.496840in}}{\pgfqpoint{2.409173in}{0.494584in}}%
\pgfpathcurveto{\pgfqpoint{2.409173in}{0.492329in}}{\pgfqpoint{2.410069in}{0.490165in}}{\pgfqpoint{2.411664in}{0.488570in}}%
\pgfpathcurveto{\pgfqpoint{2.413259in}{0.486975in}}{\pgfqpoint{2.415422in}{0.486079in}}{\pgfqpoint{2.417678in}{0.486079in}}%
\pgfpathlineto{\pgfqpoint{2.417678in}{0.486079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401713in}{0.488135in}}%
\pgfpathcurveto{\pgfqpoint{2.403969in}{0.488135in}}{\pgfqpoint{2.406132in}{0.489031in}}{\pgfqpoint{2.407727in}{0.490626in}}%
\pgfpathcurveto{\pgfqpoint{2.409322in}{0.492221in}}{\pgfqpoint{2.410218in}{0.494385in}}{\pgfqpoint{2.410218in}{0.496640in}}%
\pgfpathcurveto{\pgfqpoint{2.410218in}{0.498896in}}{\pgfqpoint{2.409322in}{0.501060in}}{\pgfqpoint{2.407727in}{0.502655in}}%
\pgfpathcurveto{\pgfqpoint{2.406132in}{0.504249in}}{\pgfqpoint{2.403969in}{0.505146in}}{\pgfqpoint{2.401713in}{0.505146in}}%
\pgfpathcurveto{\pgfqpoint{2.399458in}{0.505146in}}{\pgfqpoint{2.397294in}{0.504249in}}{\pgfqpoint{2.395699in}{0.502655in}}%
\pgfpathcurveto{\pgfqpoint{2.394104in}{0.501060in}}{\pgfqpoint{2.393208in}{0.498896in}}{\pgfqpoint{2.393208in}{0.496640in}}%
\pgfpathcurveto{\pgfqpoint{2.393208in}{0.494385in}}{\pgfqpoint{2.394104in}{0.492221in}}{\pgfqpoint{2.395699in}{0.490626in}}%
\pgfpathcurveto{\pgfqpoint{2.397294in}{0.489031in}}{\pgfqpoint{2.399458in}{0.488135in}}{\pgfqpoint{2.401713in}{0.488135in}}%
\pgfpathlineto{\pgfqpoint{2.401713in}{0.488135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419120in}{0.488240in}}%
\pgfpathcurveto{\pgfqpoint{2.421375in}{0.488240in}}{\pgfqpoint{2.423539in}{0.489137in}}{\pgfqpoint{2.425134in}{0.490732in}}%
\pgfpathcurveto{\pgfqpoint{2.426729in}{0.492326in}}{\pgfqpoint{2.427625in}{0.494490in}}{\pgfqpoint{2.427625in}{0.496746in}}%
\pgfpathcurveto{\pgfqpoint{2.427625in}{0.499001in}}{\pgfqpoint{2.426729in}{0.501165in}}{\pgfqpoint{2.425134in}{0.502760in}}%
\pgfpathcurveto{\pgfqpoint{2.423539in}{0.504355in}}{\pgfqpoint{2.421375in}{0.505251in}}{\pgfqpoint{2.419120in}{0.505251in}}%
\pgfpathcurveto{\pgfqpoint{2.416864in}{0.505251in}}{\pgfqpoint{2.414701in}{0.504355in}}{\pgfqpoint{2.413106in}{0.502760in}}%
\pgfpathcurveto{\pgfqpoint{2.411511in}{0.501165in}}{\pgfqpoint{2.410615in}{0.499001in}}{\pgfqpoint{2.410615in}{0.496746in}}%
\pgfpathcurveto{\pgfqpoint{2.410615in}{0.494490in}}{\pgfqpoint{2.411511in}{0.492326in}}{\pgfqpoint{2.413106in}{0.490732in}}%
\pgfpathcurveto{\pgfqpoint{2.414701in}{0.489137in}}{\pgfqpoint{2.416864in}{0.488240in}}{\pgfqpoint{2.419120in}{0.488240in}}%
\pgfpathlineto{\pgfqpoint{2.419120in}{0.488240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410281in}{0.488790in}}%
\pgfpathcurveto{\pgfqpoint{2.412536in}{0.488790in}}{\pgfqpoint{2.414700in}{0.489686in}}{\pgfqpoint{2.416295in}{0.491281in}}%
\pgfpathcurveto{\pgfqpoint{2.417890in}{0.492876in}}{\pgfqpoint{2.418786in}{0.495040in}}{\pgfqpoint{2.418786in}{0.497295in}}%
\pgfpathcurveto{\pgfqpoint{2.418786in}{0.499551in}}{\pgfqpoint{2.417890in}{0.501714in}}{\pgfqpoint{2.416295in}{0.503309in}}%
\pgfpathcurveto{\pgfqpoint{2.414700in}{0.504904in}}{\pgfqpoint{2.412536in}{0.505800in}}{\pgfqpoint{2.410281in}{0.505800in}}%
\pgfpathcurveto{\pgfqpoint{2.408025in}{0.505800in}}{\pgfqpoint{2.405862in}{0.504904in}}{\pgfqpoint{2.404267in}{0.503309in}}%
\pgfpathcurveto{\pgfqpoint{2.402672in}{0.501714in}}{\pgfqpoint{2.401776in}{0.499551in}}{\pgfqpoint{2.401776in}{0.497295in}}%
\pgfpathcurveto{\pgfqpoint{2.401776in}{0.495040in}}{\pgfqpoint{2.402672in}{0.492876in}}{\pgfqpoint{2.404267in}{0.491281in}}%
\pgfpathcurveto{\pgfqpoint{2.405862in}{0.489686in}}{\pgfqpoint{2.408025in}{0.488790in}}{\pgfqpoint{2.410281in}{0.488790in}}%
\pgfpathlineto{\pgfqpoint{2.410281in}{0.488790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402892in}{0.489971in}}%
\pgfpathcurveto{\pgfqpoint{2.405148in}{0.489971in}}{\pgfqpoint{2.407312in}{0.490867in}}{\pgfqpoint{2.408906in}{0.492462in}}%
\pgfpathcurveto{\pgfqpoint{2.410501in}{0.494057in}}{\pgfqpoint{2.411398in}{0.496221in}}{\pgfqpoint{2.411398in}{0.498476in}}%
\pgfpathcurveto{\pgfqpoint{2.411398in}{0.500732in}}{\pgfqpoint{2.410501in}{0.502895in}}{\pgfqpoint{2.408906in}{0.504490in}}%
\pgfpathcurveto{\pgfqpoint{2.407312in}{0.506085in}}{\pgfqpoint{2.405148in}{0.506982in}}{\pgfqpoint{2.402892in}{0.506982in}}%
\pgfpathcurveto{\pgfqpoint{2.400637in}{0.506982in}}{\pgfqpoint{2.398473in}{0.506085in}}{\pgfqpoint{2.396878in}{0.504490in}}%
\pgfpathcurveto{\pgfqpoint{2.395283in}{0.502895in}}{\pgfqpoint{2.394387in}{0.500732in}}{\pgfqpoint{2.394387in}{0.498476in}}%
\pgfpathcurveto{\pgfqpoint{2.394387in}{0.496221in}}{\pgfqpoint{2.395283in}{0.494057in}}{\pgfqpoint{2.396878in}{0.492462in}}%
\pgfpathcurveto{\pgfqpoint{2.398473in}{0.490867in}}{\pgfqpoint{2.400637in}{0.489971in}}{\pgfqpoint{2.402892in}{0.489971in}}%
\pgfpathlineto{\pgfqpoint{2.402892in}{0.489971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427589in}{0.490145in}}%
\pgfpathcurveto{\pgfqpoint{2.429845in}{0.490145in}}{\pgfqpoint{2.432008in}{0.491041in}}{\pgfqpoint{2.433603in}{0.492636in}}%
\pgfpathcurveto{\pgfqpoint{2.435198in}{0.494231in}}{\pgfqpoint{2.436094in}{0.496394in}}{\pgfqpoint{2.436094in}{0.498650in}}%
\pgfpathcurveto{\pgfqpoint{2.436094in}{0.500906in}}{\pgfqpoint{2.435198in}{0.503069in}}{\pgfqpoint{2.433603in}{0.504664in}}%
\pgfpathcurveto{\pgfqpoint{2.432008in}{0.506259in}}{\pgfqpoint{2.429845in}{0.507155in}}{\pgfqpoint{2.427589in}{0.507155in}}%
\pgfpathcurveto{\pgfqpoint{2.425334in}{0.507155in}}{\pgfqpoint{2.423170in}{0.506259in}}{\pgfqpoint{2.421575in}{0.504664in}}%
\pgfpathcurveto{\pgfqpoint{2.419980in}{0.503069in}}{\pgfqpoint{2.419084in}{0.500906in}}{\pgfqpoint{2.419084in}{0.498650in}}%
\pgfpathcurveto{\pgfqpoint{2.419084in}{0.496394in}}{\pgfqpoint{2.419980in}{0.494231in}}{\pgfqpoint{2.421575in}{0.492636in}}%
\pgfpathcurveto{\pgfqpoint{2.423170in}{0.491041in}}{\pgfqpoint{2.425334in}{0.490145in}}{\pgfqpoint{2.427589in}{0.490145in}}%
\pgfpathlineto{\pgfqpoint{2.427589in}{0.490145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417545in}{0.490609in}}%
\pgfpathcurveto{\pgfqpoint{2.419801in}{0.490609in}}{\pgfqpoint{2.421964in}{0.491505in}}{\pgfqpoint{2.423559in}{0.493100in}}%
\pgfpathcurveto{\pgfqpoint{2.425154in}{0.494695in}}{\pgfqpoint{2.426050in}{0.496858in}}{\pgfqpoint{2.426050in}{0.499114in}}%
\pgfpathcurveto{\pgfqpoint{2.426050in}{0.501369in}}{\pgfqpoint{2.425154in}{0.503533in}}{\pgfqpoint{2.423559in}{0.505128in}}%
\pgfpathcurveto{\pgfqpoint{2.421964in}{0.506723in}}{\pgfqpoint{2.419801in}{0.507619in}}{\pgfqpoint{2.417545in}{0.507619in}}%
\pgfpathcurveto{\pgfqpoint{2.415289in}{0.507619in}}{\pgfqpoint{2.413126in}{0.506723in}}{\pgfqpoint{2.411531in}{0.505128in}}%
\pgfpathcurveto{\pgfqpoint{2.409936in}{0.503533in}}{\pgfqpoint{2.409040in}{0.501369in}}{\pgfqpoint{2.409040in}{0.499114in}}%
\pgfpathcurveto{\pgfqpoint{2.409040in}{0.496858in}}{\pgfqpoint{2.409936in}{0.494695in}}{\pgfqpoint{2.411531in}{0.493100in}}%
\pgfpathcurveto{\pgfqpoint{2.413126in}{0.491505in}}{\pgfqpoint{2.415289in}{0.490609in}}{\pgfqpoint{2.417545in}{0.490609in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{0.490609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345834in}{0.502787in}}%
\pgfpathcurveto{\pgfqpoint{2.348090in}{0.502787in}}{\pgfqpoint{2.350253in}{0.503683in}}{\pgfqpoint{2.351848in}{0.505278in}}%
\pgfpathcurveto{\pgfqpoint{2.353443in}{0.506873in}}{\pgfqpoint{2.354339in}{0.509037in}}{\pgfqpoint{2.354339in}{0.511292in}}%
\pgfpathcurveto{\pgfqpoint{2.354339in}{0.513548in}}{\pgfqpoint{2.353443in}{0.515711in}}{\pgfqpoint{2.351848in}{0.517306in}}%
\pgfpathcurveto{\pgfqpoint{2.350253in}{0.518901in}}{\pgfqpoint{2.348090in}{0.519797in}}{\pgfqpoint{2.345834in}{0.519797in}}%
\pgfpathcurveto{\pgfqpoint{2.343579in}{0.519797in}}{\pgfqpoint{2.341415in}{0.518901in}}{\pgfqpoint{2.339820in}{0.517306in}}%
\pgfpathcurveto{\pgfqpoint{2.338225in}{0.515711in}}{\pgfqpoint{2.337329in}{0.513548in}}{\pgfqpoint{2.337329in}{0.511292in}}%
\pgfpathcurveto{\pgfqpoint{2.337329in}{0.509037in}}{\pgfqpoint{2.338225in}{0.506873in}}{\pgfqpoint{2.339820in}{0.505278in}}%
\pgfpathcurveto{\pgfqpoint{2.341415in}{0.503683in}}{\pgfqpoint{2.343579in}{0.502787in}}{\pgfqpoint{2.345834in}{0.502787in}}%
\pgfpathlineto{\pgfqpoint{2.345834in}{0.502787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409237in}{0.506107in}}%
\pgfpathcurveto{\pgfqpoint{2.411492in}{0.506107in}}{\pgfqpoint{2.413656in}{0.507003in}}{\pgfqpoint{2.415251in}{0.508598in}}%
\pgfpathcurveto{\pgfqpoint{2.416846in}{0.510193in}}{\pgfqpoint{2.417742in}{0.512356in}}{\pgfqpoint{2.417742in}{0.514612in}}%
\pgfpathcurveto{\pgfqpoint{2.417742in}{0.516868in}}{\pgfqpoint{2.416846in}{0.519031in}}{\pgfqpoint{2.415251in}{0.520626in}}%
\pgfpathcurveto{\pgfqpoint{2.413656in}{0.522221in}}{\pgfqpoint{2.411492in}{0.523117in}}{\pgfqpoint{2.409237in}{0.523117in}}%
\pgfpathcurveto{\pgfqpoint{2.406981in}{0.523117in}}{\pgfqpoint{2.404818in}{0.522221in}}{\pgfqpoint{2.403223in}{0.520626in}}%
\pgfpathcurveto{\pgfqpoint{2.401628in}{0.519031in}}{\pgfqpoint{2.400732in}{0.516868in}}{\pgfqpoint{2.400732in}{0.514612in}}%
\pgfpathcurveto{\pgfqpoint{2.400732in}{0.512356in}}{\pgfqpoint{2.401628in}{0.510193in}}{\pgfqpoint{2.403223in}{0.508598in}}%
\pgfpathcurveto{\pgfqpoint{2.404818in}{0.507003in}}{\pgfqpoint{2.406981in}{0.506107in}}{\pgfqpoint{2.409237in}{0.506107in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{0.506107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335543in}{0.511198in}}%
\pgfpathcurveto{\pgfqpoint{2.337799in}{0.511198in}}{\pgfqpoint{2.339962in}{0.512094in}}{\pgfqpoint{2.341557in}{0.513689in}}%
\pgfpathcurveto{\pgfqpoint{2.343152in}{0.515284in}}{\pgfqpoint{2.344049in}{0.517448in}}{\pgfqpoint{2.344049in}{0.519704in}}%
\pgfpathcurveto{\pgfqpoint{2.344049in}{0.521959in}}{\pgfqpoint{2.343152in}{0.524123in}}{\pgfqpoint{2.341557in}{0.525718in}}%
\pgfpathcurveto{\pgfqpoint{2.339962in}{0.527313in}}{\pgfqpoint{2.337799in}{0.528209in}}{\pgfqpoint{2.335543in}{0.528209in}}%
\pgfpathcurveto{\pgfqpoint{2.333288in}{0.528209in}}{\pgfqpoint{2.331124in}{0.527313in}}{\pgfqpoint{2.329529in}{0.525718in}}%
\pgfpathcurveto{\pgfqpoint{2.327934in}{0.524123in}}{\pgfqpoint{2.327038in}{0.521959in}}{\pgfqpoint{2.327038in}{0.519704in}}%
\pgfpathcurveto{\pgfqpoint{2.327038in}{0.517448in}}{\pgfqpoint{2.327934in}{0.515284in}}{\pgfqpoint{2.329529in}{0.513689in}}%
\pgfpathcurveto{\pgfqpoint{2.331124in}{0.512094in}}{\pgfqpoint{2.333288in}{0.511198in}}{\pgfqpoint{2.335543in}{0.511198in}}%
\pgfpathlineto{\pgfqpoint{2.335543in}{0.511198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292558in, y=0.695775in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont n=100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237010in, y=0.624242in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \mu\)=15.356}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254327in, y=0.552708in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \sigma\)=0.052}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554687in}{1.380040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.554687in}{0.937478in}}{\pgfqpoint{0.554687in}{0.494917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526909in}{1.324484in}}%
\pgfpathlineto{\pgfqpoint{0.554687in}{1.380040in}}%
\pgfpathlineto{\pgfqpoint{0.582465in}{1.324484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582465in}{0.550472in}}%
\pgfpathlineto{\pgfqpoint{0.554687in}{0.494917in}}%
\pgfpathlineto{\pgfqpoint{0.526909in}{0.550472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526153in, y=0.703962in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont par. \(\displaystyle \to\) seq. gap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874709in}{1.372023in}}%
\pgfpathlineto{\pgfqpoint{1.028042in}{1.372023in}}%
\pgfpathlineto{\pgfqpoint{1.028042in}{1.474689in}}%
\pgfpathlineto{\pgfqpoint{0.874709in}{1.474689in}}%
\pgfpathlineto{\pgfqpoint{0.874709in}{1.372023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888876in,y=1.423356in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\bfseries\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431690in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.117770in}}%
\pgfpathlineto{\pgfqpoint{1.431690in}{1.117770in}}%
\pgfpathlineto{\pgfqpoint{1.431690in}{1.015104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445857in,y=1.066437in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\bfseries\selectfont 37\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988672in}{0.847473in}}%
\pgfpathlineto{\pgfqpoint{2.183672in}{0.847473in}}%
\pgfpathlineto{\pgfqpoint{2.183672in}{0.950139in}}%
\pgfpathlineto{\pgfqpoint{1.988672in}{0.950139in}}%
\pgfpathlineto{\pgfqpoint{1.988672in}{0.847473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002838in,y=0.898806in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\bfseries\selectfont 54\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980851in}{0.400256in}}%
\pgfpathlineto{\pgfqpoint{2.217518in}{0.400256in}}%
\pgfpathlineto{\pgfqpoint{2.217518in}{0.502922in}}%
\pgfpathlineto{\pgfqpoint{1.980851in}{0.502922in}}%
\pgfpathlineto{\pgfqpoint{1.980851in}{0.400256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203351in,y=0.451589in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\bfseries\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477094,0.672073,0.990196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034948in}{-0.029729in}}{\pgfqpoint{0.034948in}{0.036747in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.036747in}}%
\pgfpathlineto{\pgfqpoint{-0.008250in}{0.011355in}}%
\pgfpathlineto{\pgfqpoint{-0.034948in}{0.011355in}}%
\pgfpathlineto{\pgfqpoint{-0.013349in}{-0.004337in}}%
\pgfpathlineto{\pgfqpoint{-0.021599in}{-0.029729in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.014036in}}%
\pgfpathlineto{\pgfqpoint{0.021599in}{-0.029729in}}%
\pgfpathlineto{\pgfqpoint{0.013349in}{-0.004337in}}%
\pgfpathlineto{\pgfqpoint{0.034948in}{0.011355in}}%
\pgfpathlineto{\pgfqpoint{0.008250in}{0.011355in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710642in}{1.080309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{2.144378in}{1.325299in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.447959,0.466672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034948in}{-0.029729in}}{\pgfqpoint{0.034948in}{0.036747in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.036747in}}%
\pgfpathlineto{\pgfqpoint{-0.008250in}{0.011355in}}%
\pgfpathlineto{\pgfqpoint{-0.034948in}{0.011355in}}%
\pgfpathlineto{\pgfqpoint{-0.013349in}{-0.004337in}}%
\pgfpathlineto{\pgfqpoint{-0.021599in}{-0.029729in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.014036in}}%
\pgfpathlineto{\pgfqpoint{0.021599in}{-0.029729in}}%
\pgfpathlineto{\pgfqpoint{0.013349in}{-0.004337in}}%
\pgfpathlineto{\pgfqpoint{0.034948in}{0.011355in}}%
\pgfpathlineto{\pgfqpoint{0.008250in}{0.011355in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381586in}{0.403890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/14_randomness_ablation/randomness_ablation_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.784378in}{0.479123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.784378in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.784378in}{0.479123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.479123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.104561in}}{\pgfqpoint{2.684378in}{0.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.050000in}{0.239561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734378in}{0.239561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527027in}{0.337456in}}%
\pgfpathlineto{\pgfqpoint{0.693694in}{0.337456in}}%
\pgfpathlineto{\pgfqpoint{0.693694in}{0.395790in}}%
\pgfpathlineto{\pgfqpoint{0.527027in}{0.395790in}}%
\pgfpathlineto{\pgfqpoint{0.527027in}{0.337456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760361in,y=0.337456in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont no noise injection, random rotation (\(\displaystyle \star\): learned rotation)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.930000,0.930000,0.930000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527027in}{0.219415in}}%
\pgfpathlineto{\pgfqpoint{0.693694in}{0.219415in}}%
\pgfpathlineto{\pgfqpoint{0.693694in}{0.277749in}}%
\pgfpathlineto{\pgfqpoint{0.527027in}{0.277749in}}%
\pgfpathlineto{\pgfqpoint{0.527027in}{0.219415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760361in,y=0.219415in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont random noise injection, random Hadamard rotation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527027in}{0.101374in}}%
\pgfpathlineto{\pgfqpoint{0.693694in}{0.101374in}}%
\pgfpathlineto{\pgfqpoint{0.693694in}{0.159708in}}%
\pgfpathlineto{\pgfqpoint{0.527027in}{0.159708in}}%
\pgfpathlineto{\pgfqpoint{0.527027in}{0.101374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760361in,y=0.101374in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont random noise injection, fixed learned rotation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/15_quant_cost/quant_cost.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.075550in}{1.409022in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.075550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.075550in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.995550in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.995550in}{1.289022in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.289022in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664890in,y=0.284444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040147in,y=0.284444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415403in,y=0.284444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790660in,y=0.284444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227775in,y=0.157280in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Llama model scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.995550in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345416in, y=0.302334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.619124in}}%
\pgfpathlineto{\pgfqpoint{1.995550in}{0.619124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227359in, y=0.581458in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.898248in}}%
\pgfpathlineto{\pgfqpoint{1.995550in}{0.898248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227359in, y=0.860582in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.177372in}}%
\pgfpathlineto{\pgfqpoint{1.995550in}{1.177372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227359in, y=1.139706in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171803in,y=0.814511in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Quant.\ time (min.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529798in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.348445in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.348445in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905054in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.995116in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.995116in}{0.363041in}}%
\pgfpathlineto{\pgfqpoint{0.905054in}{0.363041in}}%
\pgfpathlineto{\pgfqpoint{0.905054in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280311in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{0.398073in}}%
\pgfpathlineto{\pgfqpoint{1.280311in}{0.398073in}}%
\pgfpathlineto{\pgfqpoint{1.280311in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655568in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.442951in}}%
\pgfpathlineto{\pgfqpoint{1.655568in}{0.442951in}}%
\pgfpathlineto{\pgfqpoint{1.655568in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619859in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.709921in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.709921in}{0.350024in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.350024in}}%
\pgfpathlineto{\pgfqpoint{0.619859in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995116in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.085178in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.085178in}{0.366913in}}%
\pgfpathlineto{\pgfqpoint{0.995116in}{0.366913in}}%
\pgfpathlineto{\pgfqpoint{0.995116in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370373in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.460434in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.460434in}{0.406196in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{0.406196in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745629in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{0.454338in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.454338in}}%
\pgfpathlineto{\pgfqpoint{1.745629in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709921in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.799982in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.799982in}{0.411153in}}%
\pgfpathlineto{\pgfqpoint{0.709921in}{0.411153in}}%
\pgfpathlineto{\pgfqpoint{0.709921in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085178in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.175239in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.175239in}{0.533749in}}%
\pgfpathlineto{\pgfqpoint{1.085178in}{0.533749in}}%
\pgfpathlineto{\pgfqpoint{1.085178in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460434in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.550496in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.550496in}{0.824699in}}%
\pgfpathlineto{\pgfqpoint{1.460434in}{0.824699in}}%
\pgfpathlineto{\pgfqpoint{1.460434in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.535550in}{0.949022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835691in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.925752in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.925752in}{1.195329in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{1.195329in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.289022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995550in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.995550in}{1.289022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.995550in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.289022in}}%
\pgfpathlineto{\pgfqpoint{1.995550in}{1.289022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574829in,y=0.359610in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950085in,y=0.374206in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325342in,y=0.409238in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700598in,y=0.454116in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664890in,y=0.361189in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040147in,y=0.378078in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415403in,y=0.417361in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790660in,y=0.465503in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754952in,y=0.422318in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130208in,y=0.544914in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505465in,y=0.835864in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 174}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880722in,y=1.206494in,,bottom]{\color{textcolor}\rmfamily\fontsize{4.500000}{5.400000}\selectfont 306}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/15_quant_cost/quant_cost_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.075550in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.075550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.075550in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.075550in}{0.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075550in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496151in}{0.339561in}}%
\pgfpathlineto{\pgfqpoint{0.596151in}{0.339561in}}%
\pgfpathlineto{\pgfqpoint{0.596151in}{0.397895in}}%
\pgfpathlineto{\pgfqpoint{0.496151in}{0.397895in}}%
\pgfpathlineto{\pgfqpoint{0.496151in}{0.339561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629484in,y=0.339561in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Parallel quantization (QuIP\#, 8 GPUs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496151in}{0.229854in}}%
\pgfpathlineto{\pgfqpoint{0.596151in}{0.229854in}}%
\pgfpathlineto{\pgfqpoint{0.596151in}{0.288187in}}%
\pgfpathlineto{\pgfqpoint{0.496151in}{0.288187in}}%
\pgfpathlineto{\pgfqpoint{0.496151in}{0.229854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629484in,y=0.229854in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textbf{Our parallel denoising} (QuIP\#, 8 GPUs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496151in}{0.120146in}}%
\pgfpathlineto{\pgfqpoint{0.596151in}{0.120146in}}%
\pgfpathlineto{\pgfqpoint{0.596151in}{0.178480in}}%
\pgfpathlineto{\pgfqpoint{0.496151in}{0.178480in}}%
\pgfpathlineto{\pgfqpoint{0.496151in}{0.120146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629484in,y=0.120146in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sequential asymmetric (QuIP\#, 1 GPU)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w2_13b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.877109in}{3.572430in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.877109in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.877109in}{3.572430in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.572430in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{2.195431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422020in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.422020in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422020in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881150in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.881150in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881150in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340281in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.340281in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340281in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799411in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.799411in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799411in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110716in,y=2.016943in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{2.240366in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{2.240366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.212117in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{2.556235in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{2.556235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.527985in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{2.872104in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{2.872104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.843854in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{3.187972in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{3.187972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=3.159723in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.810431in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868281in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{2.195431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422020in}{3.276340in}}%
\pgfpathlineto{\pgfqpoint{0.560232in}{3.226589in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{3.124866in}}%
\pgfpathlineto{\pgfqpoint{0.881150in}{2.957374in}}%
\pgfpathlineto{\pgfqpoint{1.019362in}{3.021501in}}%
\pgfpathlineto{\pgfqpoint{1.202069in}{2.805589in}}%
\pgfpathlineto{\pgfqpoint{1.340281in}{2.638656in}}%
\pgfpathlineto{\pgfqpoint{1.421130in}{2.545690in}}%
\pgfpathlineto{\pgfqpoint{1.478493in}{2.478907in}}%
\pgfpathlineto{\pgfqpoint{1.522987in}{2.501068in}}%
\pgfpathlineto{\pgfqpoint{1.559342in}{2.438939in}}%
\pgfpathlineto{\pgfqpoint{1.590079in}{2.407396in}}%
\pgfpathlineto{\pgfqpoint{1.616705in}{2.403483in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{2.381061in}}%
\pgfpathlineto{\pgfqpoint{1.661199in}{2.403691in}}%
\pgfpathlineto{\pgfqpoint{1.680204in}{2.414641in}}%
\pgfpathlineto{\pgfqpoint{1.697554in}{2.359362in}}%
\pgfpathlineto{\pgfqpoint{1.713514in}{2.356650in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{2.373098in}}%
\pgfpathlineto{\pgfqpoint{1.742048in}{2.382755in}}%
\pgfpathlineto{\pgfqpoint{1.754917in}{2.344522in}}%
\pgfpathlineto{\pgfqpoint{1.767005in}{2.401730in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{2.383827in}}%
\pgfpathlineto{\pgfqpoint{1.789184in}{2.354471in}}%
\pgfpathlineto{\pgfqpoint{1.799411in}{2.350374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422020in}{3.276340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560232in}{3.226589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742938in}{3.124866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881150in}{2.957374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019362in}{3.021501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202069in}{2.805589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340281in}{2.638656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421130in}{2.545690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478493in}{2.478907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522987in}{2.501068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559342in}{2.438939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590079in}{2.407396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616705in}{2.403483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640191in}{2.381061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661199in}{2.403691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680204in}{2.414641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697554in}{2.359362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713514in}{2.356650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728291in}{2.373098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742048in}{2.382755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754917in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767005in}{2.401730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778403in}{2.383827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789184in}{2.354471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799411in}{2.350374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754917in,y=2.441744in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110716in,y=3.467098in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel symmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754917in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{2.195431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391690in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.391690in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391690in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850820in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.850820in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850820in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309950in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.309950in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309950in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769081in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.769081in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769081in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080385in,y=2.016943in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{2.354232in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{2.354232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=2.325982in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{2.684064in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{2.684064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=2.655815in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{3.013897in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{3.013897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=2.985648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{3.343730in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{3.343730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=3.315480in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {8.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837950in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{2.195431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391690in}{3.276340in}}%
\pgfpathlineto{\pgfqpoint{2.529902in}{3.186390in}}%
\pgfpathlineto{\pgfqpoint{2.712608in}{3.149115in}}%
\pgfpathlineto{\pgfqpoint{2.850820in}{3.054790in}}%
\pgfpathlineto{\pgfqpoint{2.989032in}{2.953016in}}%
\pgfpathlineto{\pgfqpoint{3.171738in}{2.793710in}}%
\pgfpathlineto{\pgfqpoint{3.309950in}{2.712232in}}%
\pgfpathlineto{\pgfqpoint{3.390799in}{2.575671in}}%
\pgfpathlineto{\pgfqpoint{3.448162in}{2.490132in}}%
\pgfpathlineto{\pgfqpoint{3.492657in}{2.461597in}}%
\pgfpathlineto{\pgfqpoint{3.529011in}{2.440841in}}%
\pgfpathlineto{\pgfqpoint{3.559749in}{2.416686in}}%
\pgfpathlineto{\pgfqpoint{3.586374in}{2.421330in}}%
\pgfpathlineto{\pgfqpoint{3.609860in}{2.387917in}}%
\pgfpathlineto{\pgfqpoint{3.630869in}{2.362914in}}%
\pgfpathlineto{\pgfqpoint{3.649873in}{2.433943in}}%
\pgfpathlineto{\pgfqpoint{3.667223in}{2.366958in}}%
\pgfpathlineto{\pgfqpoint{3.683184in}{2.468486in}}%
\pgfpathlineto{\pgfqpoint{3.697961in}{2.352096in}}%
\pgfpathlineto{\pgfqpoint{3.711718in}{2.379900in}}%
\pgfpathlineto{\pgfqpoint{3.724587in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{3.736675in}{2.344522in}}%
\pgfpathlineto{\pgfqpoint{3.748072in}{2.393978in}}%
\pgfpathlineto{\pgfqpoint{3.758853in}{2.362388in}}%
\pgfpathlineto{\pgfqpoint{3.769081in}{2.371262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391690in}{3.276340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529902in}{3.186390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712608in}{3.149115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850820in}{3.054790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989032in}{2.953016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171738in}{2.793710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309950in}{2.712232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390799in}{2.575671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448162in}{2.490132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492657in}{2.461597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529011in}{2.440841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559749in}{2.416686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586374in}{2.421330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609860in}{2.387917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630869in}{2.362914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649873in}{2.433943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667223in}{2.366958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683184in}{2.468486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697961in}{2.352096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711718in}{2.379900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724587in}{2.418283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736675in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748072in}{2.393978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758853in}{2.362388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769081in}{2.371262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736675in,y=2.441744in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080385in,y=3.467098in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential symmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736675in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422020in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.422020in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422020in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697498in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.697498in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697498in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972977in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.972977in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972977in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248455in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.248455in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248455in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523933in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.523933in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523933in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799411in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.799411in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799411in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110716in,y=0.284013in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{0.686444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=0.658194in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{0.925382in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{0.925382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=0.897133in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{1.164321in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{1.164321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.136071in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{1.403260in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{1.403260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.375010in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{1.642198in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{1.642198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.613949in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=1.063831in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868281in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{0.448831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422020in}{1.050867in}}%
\pgfpathlineto{\pgfqpoint{0.479457in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{0.536757in}{0.842116in}}%
\pgfpathlineto{\pgfqpoint{0.594194in}{0.694017in}}%
\pgfpathlineto{\pgfqpoint{0.651631in}{0.653647in}}%
\pgfpathlineto{\pgfqpoint{0.708931in}{0.605394in}}%
\pgfpathlineto{\pgfqpoint{0.766368in}{0.597922in}}%
\pgfpathlineto{\pgfqpoint{0.823805in}{0.607686in}}%
\pgfpathlineto{\pgfqpoint{0.881105in}{0.618584in}}%
\pgfpathlineto{\pgfqpoint{0.938542in}{0.648923in}}%
\pgfpathlineto{\pgfqpoint{0.995979in}{0.723516in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{0.738658in}}%
\pgfpathlineto{\pgfqpoint{1.110716in}{0.792384in}}%
\pgfpathlineto{\pgfqpoint{1.168153in}{0.851459in}}%
\pgfpathlineto{\pgfqpoint{1.225452in}{0.969393in}}%
\pgfpathlineto{\pgfqpoint{1.282890in}{1.029170in}}%
\pgfpathlineto{\pgfqpoint{1.340327in}{1.163702in}}%
\pgfpathlineto{\pgfqpoint{1.397626in}{1.223479in}}%
\pgfpathlineto{\pgfqpoint{1.455063in}{1.345761in}}%
\pgfpathlineto{\pgfqpoint{1.512501in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.569800in}{1.418532in}}%
\pgfpathlineto{\pgfqpoint{1.627237in}{1.477798in}}%
\pgfpathlineto{\pgfqpoint{1.684675in}{1.481237in}}%
\pgfpathlineto{\pgfqpoint{1.741974in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.799411in}{1.505813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422020in}{1.050867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479457in}{0.909554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536757in}{0.842116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594194in}{0.694017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651631in}{0.653647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708931in}{0.605394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766368in}{0.597922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823805in}{0.607686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881105in}{0.618584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938542in}{0.648923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995979in}{0.723516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053278in}{0.738658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110716in}{0.792384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168153in}{0.851459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225452in}{0.969393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282890in}{1.029170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340327in}{1.163702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397626in}{1.223479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455063in}{1.345761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512501in}{1.331063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569800in}{1.418532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627237in}{1.477798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684675in}{1.481237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741974in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799411in}{1.505813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766368in,y=0.695144in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110716in,y=1.720498in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential asymmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766368in}{0.597922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493562in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796588in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099614in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402640in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705666in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080385in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301987in,y=1.555831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301987in,y=1.309831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301987in,y=1.063831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301987in,y=0.817831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301987in,y=0.571831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128376in,y=1.063831in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625846in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928872in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231898in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534924in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625846in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928872in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231898in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534924in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625846in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928872in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231898in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534924in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625846in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928872in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231898in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534924in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322820in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.322820in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625846in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928872in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231898in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534924in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.837950in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.534924in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322820in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625846in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.625846in}{1.432831in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474333in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777359in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080385in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383411in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686437in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474333in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777359in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080385in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383411in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686437in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474333in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777359in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080385in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383411in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686437in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474333in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777359in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080385in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383411in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686437in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474333in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777359in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080385in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383411in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686437in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 7.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080385in,y=1.720498in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Denoising (Gaussian)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w2_1b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.845473in}{3.572430in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.845473in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.845473in}{3.572430in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.572430in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{0.321515in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{0.321515in}{2.195431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390384in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.390384in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390384in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849515in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.849515in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849515in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308645in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.308645in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308645in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767776in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.767776in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767776in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079080in,y=2.016943in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{2.238013in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{2.238013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.209763in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{2.441100in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{2.441100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.412851in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{2.644188in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{2.644188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.615939in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{2.847276in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{2.847276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.819027in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{3.050364in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{3.050364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=3.022114in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{3.253452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=3.225202in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.810431in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.321515in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836645in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{2.195431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390384in}{3.276340in}}%
\pgfpathlineto{\pgfqpoint{0.528596in}{3.276291in}}%
\pgfpathlineto{\pgfqpoint{0.711303in}{3.062143in}}%
\pgfpathlineto{\pgfqpoint{0.849515in}{3.180789in}}%
\pgfpathlineto{\pgfqpoint{0.987727in}{2.841757in}}%
\pgfpathlineto{\pgfqpoint{1.170433in}{2.877353in}}%
\pgfpathlineto{\pgfqpoint{1.308645in}{2.616295in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{2.693465in}}%
\pgfpathlineto{\pgfqpoint{1.446857in}{2.486668in}}%
\pgfpathlineto{\pgfqpoint{1.491352in}{2.427555in}}%
\pgfpathlineto{\pgfqpoint{1.527706in}{2.498223in}}%
\pgfpathlineto{\pgfqpoint{1.558443in}{2.519691in}}%
\pgfpathlineto{\pgfqpoint{1.585069in}{2.498454in}}%
\pgfpathlineto{\pgfqpoint{1.608555in}{2.408395in}}%
\pgfpathlineto{\pgfqpoint{1.629564in}{2.378212in}}%
\pgfpathlineto{\pgfqpoint{1.648568in}{2.344522in}}%
\pgfpathlineto{\pgfqpoint{1.665918in}{2.548131in}}%
\pgfpathlineto{\pgfqpoint{1.681879in}{2.636742in}}%
\pgfpathlineto{\pgfqpoint{1.696656in}{2.464230in}}%
\pgfpathlineto{\pgfqpoint{1.710413in}{2.597131in}}%
\pgfpathlineto{\pgfqpoint{1.723281in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{1.735370in}{2.600834in}}%
\pgfpathlineto{\pgfqpoint{1.746767in}{2.504423in}}%
\pgfpathlineto{\pgfqpoint{1.757548in}{2.530495in}}%
\pgfpathlineto{\pgfqpoint{1.767776in}{2.517908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390384in}{3.276340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528596in}{3.276291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711303in}{3.062143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849515in}{3.180789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987727in}{2.841757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170433in}{2.877353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308645in}{2.616295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389494in}{2.693465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446857in}{2.486668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491352in}{2.427555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527706in}{2.498223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558443in}{2.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585069in}{2.498454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608555in}{2.408395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629564in}{2.378212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648568in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665918in}{2.548131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681879in}{2.636742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696656in}{2.464230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710413in}{2.597131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723281in}{2.524952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735370in}{2.600834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746767in}{2.504423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757548in}{2.530495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767776in}{2.517908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648568in,y=2.441744in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 27.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079080in,y=3.467098in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel symmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648568in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{2.195431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360054in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.360054in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360054in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819184in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.819184in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819184in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278315in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.278315in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278315in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737445in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.737445in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737445in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048750in,y=2.016943in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{2.284428in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{2.284428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=2.256179in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{2.620434in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{2.620434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=2.592185in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{2.956440in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{2.956440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=2.928191in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{3.292446in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{3.292446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=3.264197in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806315in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{2.195431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360054in}{3.276340in}}%
\pgfpathlineto{\pgfqpoint{2.498266in}{3.042133in}}%
\pgfpathlineto{\pgfqpoint{2.680972in}{3.100459in}}%
\pgfpathlineto{\pgfqpoint{2.819184in}{3.073674in}}%
\pgfpathlineto{\pgfqpoint{2.957396in}{2.829062in}}%
\pgfpathlineto{\pgfqpoint{3.140103in}{2.879726in}}%
\pgfpathlineto{\pgfqpoint{3.278315in}{2.689325in}}%
\pgfpathlineto{\pgfqpoint{3.359164in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{3.416527in}{2.673028in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{2.502429in}}%
\pgfpathlineto{\pgfqpoint{3.497376in}{2.344522in}}%
\pgfpathlineto{\pgfqpoint{3.528113in}{2.559241in}}%
\pgfpathlineto{\pgfqpoint{3.554739in}{2.596119in}}%
\pgfpathlineto{\pgfqpoint{3.578225in}{2.564925in}}%
\pgfpathlineto{\pgfqpoint{3.599233in}{2.453480in}}%
\pgfpathlineto{\pgfqpoint{3.618238in}{2.626438in}}%
\pgfpathlineto{\pgfqpoint{3.635588in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{3.651548in}{2.691942in}}%
\pgfpathlineto{\pgfqpoint{3.666325in}{2.489569in}}%
\pgfpathlineto{\pgfqpoint{3.680082in}{2.438752in}}%
\pgfpathlineto{\pgfqpoint{3.692951in}{2.652446in}}%
\pgfpathlineto{\pgfqpoint{3.705039in}{2.639835in}}%
\pgfpathlineto{\pgfqpoint{3.716437in}{2.735602in}}%
\pgfpathlineto{\pgfqpoint{3.727218in}{2.833056in}}%
\pgfpathlineto{\pgfqpoint{3.737445in}{2.726925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360054in}{3.276340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498266in}{3.042133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680972in}{3.100459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819184in}{3.073674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957396in}{2.829062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140103in}{2.879726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278315in}{2.689325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359164in}{2.493385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416527in}{2.673028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461021in}{2.502429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497376in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528113in}{2.559241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554739in}{2.596119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578225in}{2.564925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599233in}{2.453480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618238in}{2.626438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635588in}{2.672872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651548in}{2.691942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666325in}{2.489569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680082in}{2.438752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692951in}{2.652446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705039in}{2.639835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716437in}{2.735602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727218in}{2.833056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737445in}{2.726925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497376in,y=2.441744in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 26.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048750in,y=3.467098in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential symmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497376in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{0.321515in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{0.321515in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390384in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.390384in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390384in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665863in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.665863in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665863in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941341in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.941341in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941341in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216819in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.216819in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216819in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492297in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.492297in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492297in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767776in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.767776in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767776in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079080in,y=0.284013in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{0.588908in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{0.588908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=0.560659in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{0.821769in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{0.821769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=0.793520in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{1.054631in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{1.054631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.026381in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{1.287492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.259243in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321515in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{1.520354in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{1.520354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.492104in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {27}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=1.063831in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.321515in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836645in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{0.448831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321515in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390384in}{1.370786in}}%
\pgfpathlineto{\pgfqpoint{0.447822in}{1.101570in}}%
\pgfpathlineto{\pgfqpoint{0.505121in}{1.048548in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.961661in}}%
\pgfpathlineto{\pgfqpoint{0.619996in}{0.818456in}}%
\pgfpathlineto{\pgfqpoint{0.677295in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{0.734732in}{0.692738in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{0.597922in}}%
\pgfpathlineto{\pgfqpoint{0.906906in}{0.685358in}}%
\pgfpathlineto{\pgfqpoint{0.964343in}{0.705536in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{0.785013in}}%
\pgfpathlineto{\pgfqpoint{1.079080in}{0.840744in}}%
\pgfpathlineto{\pgfqpoint{1.136517in}{0.959603in}}%
\pgfpathlineto{\pgfqpoint{1.193817in}{0.992166in}}%
\pgfpathlineto{\pgfqpoint{1.251254in}{1.191377in}}%
\pgfpathlineto{\pgfqpoint{1.308691in}{1.169476in}}%
\pgfpathlineto{\pgfqpoint{1.365991in}{1.255096in}}%
\pgfpathlineto{\pgfqpoint{1.423428in}{1.379274in}}%
\pgfpathlineto{\pgfqpoint{1.480865in}{1.399065in}}%
\pgfpathlineto{\pgfqpoint{1.538165in}{1.364159in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{1.497290in}}%
\pgfpathlineto{\pgfqpoint{1.653039in}{1.485555in}}%
\pgfpathlineto{\pgfqpoint{1.710339in}{1.468459in}}%
\pgfpathlineto{\pgfqpoint{1.767776in}{1.529740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390384in}{1.370786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447822in}{1.101570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505121in}{1.048548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562558in}{0.961661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619996in}{0.818456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677295in}{0.725257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734732in}{0.692738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792169in}{0.660527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849469in}{0.597922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906906in}{0.685358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964343in}{0.705536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021643in}{0.785013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079080in}{0.840744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136517in}{0.959603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193817in}{0.992166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251254in}{1.191377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308691in}{1.169476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365991in}{1.255096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423428in}{1.379274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480865in}{1.399065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538165in}{1.364159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595602in}{1.497290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653039in}{1.485555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710339in}{1.468459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767776in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849469in,y=0.695144in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 23.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079080in,y=1.720498in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential asymmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849469in}{0.597922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461926in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764953in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067979in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371005in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674031in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048750in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270351in,y=1.555831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270351in,y=1.309831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270351in,y=1.063831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270351in,y=0.817831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270351in,y=0.571831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096740in,y=1.063831in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594211in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897237in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200263in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503289in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594211in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897237in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200263in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503289in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594211in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897237in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200263in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503289in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594211in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897237in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200263in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503289in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291184in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594211in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897237in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200263in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503289in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.806315in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.503289in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291184in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594211in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{1.678831in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442697in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 26.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745724in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 25.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048750in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 25.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351776in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 25.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654802in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 26.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442697in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 27.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745724in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 26.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048750in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 25.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351776in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 25.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654802in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 26.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442697in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 27.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745724in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 27.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048750in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 26.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351776in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 26.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654802in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 27.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442697in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 28.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745724in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 27.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048750in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 27.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351776in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 27.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654802in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 29.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442697in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 29.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745724in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 29.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048750in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 28.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351776in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 29.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654802in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 32.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048750in,y=1.720498in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Denoising (Gaussian)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w2_3b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.928034in}{3.572430in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.928034in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.928034in}{3.572430in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.572430in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{2.195431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472945in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.472945in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472945in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932076in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.932076in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932076in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391206in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.391206in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391206in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850336in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.850336in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850336in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161641in,y=2.016943in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.231109in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{2.231109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239725in, y=2.202859in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.469267in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{2.469267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239725in, y=2.441018in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.707426in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{2.707426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239725in, y=2.679177in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.945585in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{2.945585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239725in, y=2.917335in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{3.183744in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{3.183744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239725in, y=3.155494in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{3.421902in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{3.421902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239725in, y=3.393653in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211947in,y=2.810431in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919206in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{2.195431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472945in}{3.276340in}}%
\pgfpathlineto{\pgfqpoint{0.611157in}{3.139066in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{2.982457in}}%
\pgfpathlineto{\pgfqpoint{0.932076in}{2.873910in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{2.754706in}}%
\pgfpathlineto{\pgfqpoint{1.252994in}{2.750095in}}%
\pgfpathlineto{\pgfqpoint{1.391206in}{2.583247in}}%
\pgfpathlineto{\pgfqpoint{1.472055in}{2.500825in}}%
\pgfpathlineto{\pgfqpoint{1.529418in}{2.427329in}}%
\pgfpathlineto{\pgfqpoint{1.573912in}{2.379256in}}%
\pgfpathlineto{\pgfqpoint{1.610267in}{2.420753in}}%
\pgfpathlineto{\pgfqpoint{1.641004in}{2.400935in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{2.360980in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{2.384366in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{2.397179in}}%
\pgfpathlineto{\pgfqpoint{1.731129in}{2.431206in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{2.378633in}}%
\pgfpathlineto{\pgfqpoint{1.764439in}{2.352175in}}%
\pgfpathlineto{\pgfqpoint{1.779216in}{2.374739in}}%
\pgfpathlineto{\pgfqpoint{1.792973in}{2.397855in}}%
\pgfpathlineto{\pgfqpoint{1.805842in}{2.422119in}}%
\pgfpathlineto{\pgfqpoint{1.817931in}{2.393130in}}%
\pgfpathlineto{\pgfqpoint{1.829328in}{2.450320in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{2.423925in}}%
\pgfpathlineto{\pgfqpoint{1.850336in}{2.344522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472945in}{3.276340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611157in}{3.139066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793864in}{2.982457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932076in}{2.873910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070288in}{2.754706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252994in}{2.750095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391206in}{2.583247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472055in}{2.500825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529418in}{2.427329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573912in}{2.379256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610267in}{2.420753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641004in}{2.400935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667630in}{2.360980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691116in}{2.384366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712124in}{2.397179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731129in}{2.431206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748479in}{2.378633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764439in}{2.352175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779216in}{2.374739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792973in}{2.397855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805842in}{2.422119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817931in}{2.393130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829328in}{2.450320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840109in}{2.423925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850336in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850336in,y=2.441744in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161641in,y=3.467098in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel symmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850336in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{2.195431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442615in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.442615in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442615in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901745in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.901745in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901745in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360876in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.360876in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360876in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820006in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.820006in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820006in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131310in,y=2.016943in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{2.238234in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.238234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=2.209984in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{2.422838in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.422838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=2.394588in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{2.607441in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.607441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=2.579192in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{2.792045in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.792045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=2.763796in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{2.976649in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.976649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=2.948399in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {18.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{3.161253in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{3.161253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=3.133003in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {18.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{3.345857in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{3.345857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126834in, y=3.317607in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {19.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888876in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.195431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442615in}{3.258879in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{3.276340in}}%
\pgfpathlineto{\pgfqpoint{2.763533in}{3.157964in}}%
\pgfpathlineto{\pgfqpoint{2.901745in}{3.076624in}}%
\pgfpathlineto{\pgfqpoint{3.039957in}{2.887344in}}%
\pgfpathlineto{\pgfqpoint{3.222664in}{2.692397in}}%
\pgfpathlineto{\pgfqpoint{3.360876in}{2.593954in}}%
\pgfpathlineto{\pgfqpoint{3.441724in}{2.520252in}}%
\pgfpathlineto{\pgfqpoint{3.499088in}{2.588336in}}%
\pgfpathlineto{\pgfqpoint{3.543582in}{2.472742in}}%
\pgfpathlineto{\pgfqpoint{3.579936in}{2.482189in}}%
\pgfpathlineto{\pgfqpoint{3.610674in}{2.489563in}}%
\pgfpathlineto{\pgfqpoint{3.637300in}{2.384984in}}%
\pgfpathlineto{\pgfqpoint{3.660785in}{2.556101in}}%
\pgfpathlineto{\pgfqpoint{3.681794in}{2.431828in}}%
\pgfpathlineto{\pgfqpoint{3.700799in}{2.476985in}}%
\pgfpathlineto{\pgfqpoint{3.718148in}{2.400516in}}%
\pgfpathlineto{\pgfqpoint{3.734109in}{2.506451in}}%
\pgfpathlineto{\pgfqpoint{3.748886in}{2.461662in}}%
\pgfpathlineto{\pgfqpoint{3.762643in}{2.394592in}}%
\pgfpathlineto{\pgfqpoint{3.775512in}{2.344522in}}%
\pgfpathlineto{\pgfqpoint{3.787600in}{2.421593in}}%
\pgfpathlineto{\pgfqpoint{3.798997in}{2.473148in}}%
\pgfpathlineto{\pgfqpoint{3.809778in}{2.466322in}}%
\pgfpathlineto{\pgfqpoint{3.820006in}{2.497488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442615in}{3.258879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580827in}{3.276340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763533in}{3.157964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901745in}{3.076624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039957in}{2.887344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222664in}{2.692397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360876in}{2.593954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441724in}{2.520252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499088in}{2.588336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543582in}{2.472742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579936in}{2.482189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610674in}{2.489563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637300in}{2.384984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660785in}{2.556101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681794in}{2.431828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700799in}{2.476985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718148in}{2.400516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734109in}{2.506451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748886in}{2.461662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762643in}{2.394592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775512in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787600in}{2.421593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798997in}{2.473148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809778in}{2.466322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820006in}{2.497488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775512in,y=2.441744in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131310in,y=3.467098in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential symmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775512in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472945in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.472945in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472945in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748423in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.748423in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748423in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023902in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.023902in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023902in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299380in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.299380in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299380in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574858in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.574858in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574858in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850336in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.850336in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850336in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161641in,y=0.284013in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{0.642950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=0.614700in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.865679in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{0.865679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=0.837429in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.088408in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{1.088408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.060159in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.311137in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{1.311137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.282888in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{1.533867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.505617in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=1.063831in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919206in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{0.448831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{1.919206in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472945in}{1.160017in}}%
\pgfpathlineto{\pgfqpoint{0.530382in}{0.847505in}}%
\pgfpathlineto{\pgfqpoint{0.587682in}{0.854536in}}%
\pgfpathlineto{\pgfqpoint{0.645119in}{0.689460in}}%
\pgfpathlineto{\pgfqpoint{0.702556in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{0.759856in}{0.649205in}}%
\pgfpathlineto{\pgfqpoint{0.817293in}{0.620477in}}%
\pgfpathlineto{\pgfqpoint{0.874730in}{0.643136in}}%
\pgfpathlineto{\pgfqpoint{0.932030in}{0.597922in}}%
\pgfpathlineto{\pgfqpoint{0.989467in}{0.750262in}}%
\pgfpathlineto{\pgfqpoint{1.046904in}{0.688493in}}%
\pgfpathlineto{\pgfqpoint{1.104204in}{0.761245in}}%
\pgfpathlineto{\pgfqpoint{1.161641in}{0.874198in}}%
\pgfpathlineto{\pgfqpoint{1.219078in}{0.990661in}}%
\pgfpathlineto{\pgfqpoint{1.276377in}{1.066670in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{1.159591in}}%
\pgfpathlineto{\pgfqpoint{1.391252in}{1.243387in}}%
\pgfpathlineto{\pgfqpoint{1.448551in}{1.385071in}}%
\pgfpathlineto{\pgfqpoint{1.505989in}{1.369417in}}%
\pgfpathlineto{\pgfqpoint{1.563426in}{1.380670in}}%
\pgfpathlineto{\pgfqpoint{1.620725in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{1.678163in}{1.430721in}}%
\pgfpathlineto{\pgfqpoint{1.735600in}{1.426595in}}%
\pgfpathlineto{\pgfqpoint{1.792899in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.850336in}{1.519219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472945in}{1.160017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530382in}{0.847505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587682in}{0.854536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645119in}{0.689460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702556in}{0.697369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759856in}{0.649205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817293in}{0.620477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874730in}{0.643136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932030in}{0.597922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989467in}{0.750262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046904in}{0.688493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104204in}{0.761245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161641in}{0.874198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219078in}{0.990661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276377in}{1.066670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333815in}{1.159591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391252in}{1.243387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448551in}{1.385071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505989in}{1.369417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563426in}{1.380670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620725in}{1.424441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678163in}{1.430721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735600in}{1.426595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792899in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850336in}{1.519219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932030in,y=0.695144in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161641in,y=1.720498in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential asymmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932030in}{0.597922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544487in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847513in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150539in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453565in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756592in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131310in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352912in,y=1.555831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352912in,y=1.309831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352912in,y=1.063831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352912in,y=0.817831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352912in,y=0.571831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179301in,y=1.063831in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676771in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979797in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282823in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585849in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676771in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979797in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282823in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585849in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676771in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979797in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282823in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585849in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676771in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979797in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282823in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585849in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373745in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.373745in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676771in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979797in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282823in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585849in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.585849in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373745in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979797in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{1.432831in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525258in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828284in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131310in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434336in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737363in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525258in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828284in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131310in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434336in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737363in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525258in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828284in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131310in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434336in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737363in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525258in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828284in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131310in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434336in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737363in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525258in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828284in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131310in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434336in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 17.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737363in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 18.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131310in,y=1.720498in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Denoising (Gaussian)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w2_8b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.978959in}{3.572430in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.978959in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.978959in}{3.572430in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.572430in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{2.195431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523870in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.523870in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523870in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983001in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.983001in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983001in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442131in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.442131in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442131in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901262in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.901262in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901262in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212566in,y=2.016943in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.310770in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{2.310770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208090in, y=2.282521in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {13.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.534602in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{2.534602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208090in, y=2.506353in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {14.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.758434in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{2.758434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208090in, y=2.730184in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {14.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.982265in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{2.982265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208090in, y=2.954016in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{3.206097in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{3.206097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208090in, y=3.177848in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180312in,y=2.810431in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970131in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{2.195431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523870in}{3.276340in}}%
\pgfpathlineto{\pgfqpoint{0.662082in}{3.217054in}}%
\pgfpathlineto{\pgfqpoint{0.844789in}{3.089707in}}%
\pgfpathlineto{\pgfqpoint{0.983001in}{2.954955in}}%
\pgfpathlineto{\pgfqpoint{1.121213in}{2.894851in}}%
\pgfpathlineto{\pgfqpoint{1.303919in}{2.715157in}}%
\pgfpathlineto{\pgfqpoint{1.442131in}{2.660462in}}%
\pgfpathlineto{\pgfqpoint{1.522980in}{2.653109in}}%
\pgfpathlineto{\pgfqpoint{1.580343in}{2.464583in}}%
\pgfpathlineto{\pgfqpoint{1.624837in}{2.447889in}}%
\pgfpathlineto{\pgfqpoint{1.661192in}{2.426513in}}%
\pgfpathlineto{\pgfqpoint{1.691929in}{2.464729in}}%
\pgfpathlineto{\pgfqpoint{1.718555in}{2.453124in}}%
\pgfpathlineto{\pgfqpoint{1.742041in}{2.495676in}}%
\pgfpathlineto{\pgfqpoint{1.763050in}{2.404335in}}%
\pgfpathlineto{\pgfqpoint{1.782054in}{2.484859in}}%
\pgfpathlineto{\pgfqpoint{1.799404in}{2.484814in}}%
\pgfpathlineto{\pgfqpoint{1.815364in}{2.426195in}}%
\pgfpathlineto{\pgfqpoint{1.830141in}{2.344522in}}%
\pgfpathlineto{\pgfqpoint{1.843898in}{2.451804in}}%
\pgfpathlineto{\pgfqpoint{1.856767in}{2.462685in}}%
\pgfpathlineto{\pgfqpoint{1.868856in}{2.479235in}}%
\pgfpathlineto{\pgfqpoint{1.880253in}{2.592585in}}%
\pgfpathlineto{\pgfqpoint{1.891034in}{2.396164in}}%
\pgfpathlineto{\pgfqpoint{1.901262in}{2.459270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523870in}{3.276340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662082in}{3.217054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844789in}{3.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983001in}{2.954955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121213in}{2.894851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303919in}{2.715157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442131in}{2.660462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522980in}{2.653109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580343in}{2.464583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624837in}{2.447889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661192in}{2.426513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691929in}{2.464729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718555in}{2.453124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742041in}{2.495676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763050in}{2.404335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782054in}{2.484859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799404in}{2.484814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815364in}{2.426195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830141in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843898in}{2.451804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856767in}{2.462685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868856in}{2.479235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880253in}{2.592585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891034in}{2.396164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901262in}{2.459270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830141in,y=2.441744in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212566in,y=3.467098in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel symmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830141in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{2.195431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493540in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.493540in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493540in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952670in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.952670in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952670in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411801in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.411801in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411801in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870931in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.870931in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870931in,y=2.132931in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182235in,y=2.016943in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{2.418960in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{2.418960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177759in, y=2.390711in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {14.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{2.752529in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{2.752529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177759in, y=2.724280in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {14.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{3.086098in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{3.086098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177759in, y=3.057848in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{2.195431in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{3.419667in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{3.419667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177759in, y=3.391417in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939801in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{2.195431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{3.425431in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{3.425431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493540in}{3.111540in}}%
\pgfpathlineto{\pgfqpoint{2.631752in}{3.276340in}}%
\pgfpathlineto{\pgfqpoint{2.814458in}{2.977580in}}%
\pgfpathlineto{\pgfqpoint{2.952670in}{2.951761in}}%
\pgfpathlineto{\pgfqpoint{3.090882in}{2.993169in}}%
\pgfpathlineto{\pgfqpoint{3.273589in}{2.594446in}}%
\pgfpathlineto{\pgfqpoint{3.411801in}{2.699849in}}%
\pgfpathlineto{\pgfqpoint{3.492650in}{2.582575in}}%
\pgfpathlineto{\pgfqpoint{3.550013in}{2.515945in}}%
\pgfpathlineto{\pgfqpoint{3.594507in}{2.505933in}}%
\pgfpathlineto{\pgfqpoint{3.630862in}{2.477856in}}%
\pgfpathlineto{\pgfqpoint{3.661599in}{2.344522in}}%
\pgfpathlineto{\pgfqpoint{3.688225in}{2.539390in}}%
\pgfpathlineto{\pgfqpoint{3.711710in}{2.524027in}}%
\pgfpathlineto{\pgfqpoint{3.732719in}{2.379125in}}%
\pgfpathlineto{\pgfqpoint{3.751724in}{2.420072in}}%
\pgfpathlineto{\pgfqpoint{3.769074in}{2.376078in}}%
\pgfpathlineto{\pgfqpoint{3.785034in}{2.571801in}}%
\pgfpathlineto{\pgfqpoint{3.799811in}{2.563234in}}%
\pgfpathlineto{\pgfqpoint{3.813568in}{2.615931in}}%
\pgfpathlineto{\pgfqpoint{3.826437in}{2.543027in}}%
\pgfpathlineto{\pgfqpoint{3.838525in}{2.578349in}}%
\pgfpathlineto{\pgfqpoint{3.849922in}{2.581141in}}%
\pgfpathlineto{\pgfqpoint{3.860703in}{2.537992in}}%
\pgfpathlineto{\pgfqpoint{3.870931in}{2.714236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493540in}{3.111540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631752in}{3.276340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814458in}{2.977580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952670in}{2.951761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090882in}{2.993169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273589in}{2.594446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411801in}{2.699849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492650in}{2.582575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550013in}{2.515945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594507in}{2.505933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630862in}{2.477856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661599in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688225in}{2.539390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711710in}{2.524027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732719in}{2.379125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751724in}{2.420072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769074in}{2.376078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785034in}{2.571801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799811in}{2.563234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813568in}{2.615931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826437in}{2.543027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838525in}{2.578349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849922in}{2.581141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860703in}{2.537992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870931in}{2.714236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661599in,y=2.441744in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182235in,y=3.467098in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential symmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661599in}{2.344522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523870in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.523870in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523870in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799349in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.799349in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799349in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074827in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.074827in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074827in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350305in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.350305in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350305in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625783in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.625783in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625783in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901262in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.901262in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901262in,y=0.386331in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212566in,y=0.284013in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{0.506975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=0.478725in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{0.698034in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{0.698034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=0.669785in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {13.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{0.889094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=0.860844in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {13.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{1.080154in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{1.080154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.051904in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {13.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{1.271213in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{1.271213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.242964in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {13.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{1.462273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.434023in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {14.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{1.653332in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{1.653332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.625083in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {14.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=1.063831in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970131in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{0.448831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{1.970131in}{1.678831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523870in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{1.083397in}}%
\pgfpathlineto{\pgfqpoint{0.638607in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{0.696044in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{0.753481in}{0.698694in}}%
\pgfpathlineto{\pgfqpoint{0.810781in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{0.868218in}{0.691391in}}%
\pgfpathlineto{\pgfqpoint{0.925655in}{0.638162in}}%
\pgfpathlineto{\pgfqpoint{0.982955in}{0.597922in}}%
\pgfpathlineto{\pgfqpoint{1.040392in}{0.712229in}}%
\pgfpathlineto{\pgfqpoint{1.097829in}{0.641669in}}%
\pgfpathlineto{\pgfqpoint{1.155129in}{0.732385in}}%
\pgfpathlineto{\pgfqpoint{1.212566in}{0.805628in}}%
\pgfpathlineto{\pgfqpoint{1.270003in}{0.829191in}}%
\pgfpathlineto{\pgfqpoint{1.327303in}{0.898288in}}%
\pgfpathlineto{\pgfqpoint{1.384740in}{1.018272in}}%
\pgfpathlineto{\pgfqpoint{1.442177in}{1.050515in}}%
\pgfpathlineto{\pgfqpoint{1.499477in}{1.110155in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.159917in}}%
\pgfpathlineto{\pgfqpoint{1.614351in}{1.190390in}}%
\pgfpathlineto{\pgfqpoint{1.671650in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{1.729088in}{1.271546in}}%
\pgfpathlineto{\pgfqpoint{1.786525in}{1.369209in}}%
\pgfpathlineto{\pgfqpoint{1.843824in}{1.316381in}}%
\pgfpathlineto{\pgfqpoint{1.901262in}{1.479278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523870in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581307in}{1.083397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638607in}{0.903593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696044in}{0.759255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753481in}{0.698694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810781in}{0.677185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868218in}{0.691391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925655in}{0.638162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982955in}{0.597922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040392in}{0.712229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097829in}{0.641669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155129in}{0.732385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212566in}{0.805628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270003in}{0.829191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327303in}{0.898288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384740in}{1.018272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442177in}{1.050515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499477in}{1.110155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556914in}{1.159917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614351in}{1.190390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671650in}{1.216050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729088in}{1.271546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786525in}{1.369209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843824in}{1.316381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901262in}{1.479278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982955in,y=0.695144in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212566in,y=1.720498in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential asymmetric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982955in}{0.597922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595412in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898438in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201465in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504491in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807517in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182235in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403837in,y=1.555831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403837in,y=1.309831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403837in,y=1.063831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403837in,y=0.817831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403837in,y=0.571831in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230226in,y=1.063831in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727696in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030722in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333749in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636775in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.678831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727696in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030722in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333749in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636775in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.432831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727696in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030722in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333749in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636775in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.186831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727696in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030722in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333749in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636775in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{0.940831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727696in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.727696in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030722in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333749in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636775in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{0.694831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.424670in}{0.448831in}}{\pgfqpoint{1.515130in}{1.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333749in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{1.432831in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576183in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879209in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182235in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485262in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788288in,y=1.555831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 13.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576183in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879209in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182235in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485262in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788288in,y=1.309831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 13.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576183in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879209in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182235in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485262in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 13.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788288in,y=1.063831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 13.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576183in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879209in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182235in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485262in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 13.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788288in,y=0.817831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 13.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576183in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 13.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879209in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 13.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182235in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 13.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485262in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 13.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788288in,y=0.571831in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182235in,y=1.720498in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Denoising (Gaussian)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w3_13b_learned.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.466576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.033231in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.033231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.004982in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.265026in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.265026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.236776in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.496820in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.496820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.468570in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.728614in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.728614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.700365in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.960409in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.960409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.932159in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.501486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{2.248083in}}%
\pgfpathlineto{\pgfqpoint{0.592005in}{2.320660in}}%
\pgfpathlineto{\pgfqpoint{0.757813in}{2.199057in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{2.433063in}}%
\pgfpathlineto{\pgfqpoint{1.008671in}{2.137133in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{2.195201in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{1.373280in}{2.156413in}}%
\pgfpathlineto{\pgfqpoint{1.425338in}{2.208977in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{2.129999in}}%
\pgfpathlineto{\pgfqpoint{1.498709in}{2.200875in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{2.347235in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{2.268279in}}%
\pgfpathlineto{\pgfqpoint{1.572081in}{2.371219in}}%
\pgfpathlineto{\pgfqpoint{1.591146in}{2.448990in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.412918in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{2.523702in}}%
\pgfpathlineto{\pgfqpoint{1.638623in}{2.583045in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{2.682804in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{2.668857in}}%
\pgfpathlineto{\pgfqpoint{1.676196in}{2.792556in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.823430in}}%
\pgfpathlineto{\pgfqpoint{1.697510in}{2.797652in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{2.817204in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466576in}{2.248083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592005in}{2.320660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757813in}{2.199057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883242in}{2.433063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008671in}{2.137133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174480in}{2.195201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299909in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373280in}{2.156413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425338in}{2.208977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465717in}{2.129999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498709in}{2.200875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526604in}{2.347235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550767in}{2.268279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572081in}{2.371219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591146in}{2.448990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608393in}{2.412918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624139in}{2.523702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638623in}{2.583045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652033in}{2.682804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664518in}{2.668857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676196in}{2.792556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687167in}{2.823430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697510in}{2.797652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707294in}{2.817204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299909in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299909in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.226576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.133079in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.133079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.104830in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.319017in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.319017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.290768in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.504955in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.504955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.476705in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.690893in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.690893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.662643in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.876830in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.876830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.848581in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{2.224889in}}%
\pgfpathlineto{\pgfqpoint{2.352005in}{2.388853in}}%
\pgfpathlineto{\pgfqpoint{2.517813in}{2.292257in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{2.272229in}}%
\pgfpathlineto{\pgfqpoint{2.768671in}{2.332257in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{2.116167in}}%
\pgfpathlineto{\pgfqpoint{3.133280in}{2.277364in}}%
\pgfpathlineto{\pgfqpoint{3.185338in}{2.343944in}}%
\pgfpathlineto{\pgfqpoint{3.225717in}{2.447561in}}%
\pgfpathlineto{\pgfqpoint{3.258709in}{2.313504in}}%
\pgfpathlineto{\pgfqpoint{3.286604in}{2.358872in}}%
\pgfpathlineto{\pgfqpoint{3.310767in}{2.373828in}}%
\pgfpathlineto{\pgfqpoint{3.332081in}{2.507680in}}%
\pgfpathlineto{\pgfqpoint{3.351146in}{2.472793in}}%
\pgfpathlineto{\pgfqpoint{3.368393in}{2.540907in}}%
\pgfpathlineto{\pgfqpoint{3.384139in}{2.622689in}}%
\pgfpathlineto{\pgfqpoint{3.398623in}{2.646569in}}%
\pgfpathlineto{\pgfqpoint{3.412033in}{2.670883in}}%
\pgfpathlineto{\pgfqpoint{3.424518in}{2.774115in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{2.790628in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{2.842188in}}%
\pgfpathlineto{\pgfqpoint{3.457510in}{2.816340in}}%
\pgfpathlineto{\pgfqpoint{3.467294in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{2.867186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226576in}{2.224889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352005in}{2.388853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517813in}{2.292257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643242in}{2.272229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768671in}{2.332257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059909in}{2.116167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133280in}{2.277364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185338in}{2.343944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225717in}{2.447561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258709in}{2.313504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286604in}{2.358872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310767in}{2.373828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332081in}{2.507680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351146in}{2.472793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368393in}{2.540907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384139in}{2.622689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398623in}{2.646569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412033in}{2.670883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424518in}{2.774115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436196in}{2.790628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447167in}{2.842188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457510in}{2.816340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467294in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476576in}{2.867186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934480in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.986576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.802123in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.142392in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.142392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.114142in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.425443in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.425443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.397193in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.708494in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.708494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.680244in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.991545in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.991545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.963295in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{4.038701in}{2.715122in}}%
\pgfpathlineto{\pgfqpoint{4.090701in}{2.620893in}}%
\pgfpathlineto{\pgfqpoint{4.142826in}{2.501916in}}%
\pgfpathlineto{\pgfqpoint{4.194951in}{2.359063in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.282993in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{2.263669in}}%
\pgfpathlineto{\pgfqpoint{4.351201in}{2.168673in}}%
\pgfpathlineto{\pgfqpoint{4.403201in}{2.181099in}}%
\pgfpathlineto{\pgfqpoint{4.455326in}{2.162150in}}%
\pgfpathlineto{\pgfqpoint{4.507451in}{2.161886in}}%
\pgfpathlineto{\pgfqpoint{4.559451in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{2.118851in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{2.114653in}}%
\pgfpathlineto{\pgfqpoint{4.715701in}{2.142907in}}%
\pgfpathlineto{\pgfqpoint{4.767826in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{4.819951in}{2.183567in}}%
\pgfpathlineto{\pgfqpoint{4.871951in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{2.240674in}}%
\pgfpathlineto{\pgfqpoint{4.976201in}{2.291111in}}%
\pgfpathlineto{\pgfqpoint{5.028201in}{2.338469in}}%
\pgfpathlineto{\pgfqpoint{5.080326in}{2.347263in}}%
\pgfpathlineto{\pgfqpoint{5.132451in}{2.387919in}}%
\pgfpathlineto{\pgfqpoint{5.184451in}{2.475503in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{2.444727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038701in}{2.715122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090701in}{2.620893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142826in}{2.501916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194951in}{2.359063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246951in}{2.282993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299076in}{2.263669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351201in}{2.168673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403201in}{2.181099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455326in}{2.162150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507451in}{2.161886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559451in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611576in}{2.118851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663701in}{2.114653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715701in}{2.142907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767826in}{2.134163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819951in}{2.183567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871951in}{2.194194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924076in}{2.240674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976201in}{2.291111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028201in}{2.338469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080326in}{2.347263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132451in}{2.387919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184451in}{2.475503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236576in}{2.444727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559451in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTAQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559451in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209631in,y=0.983377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.905805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 \(\displaystyle +\) Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w3_13b_random.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.307856in}{3.183030in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.307856in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.307856in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415650in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.415650in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415650in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832317in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.832317in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832317in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248984in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.248984in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248984in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665650in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.665650in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665650in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040650in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{2.108923in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{2.108923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.080674in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{2.413765in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{2.413765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.385515in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{2.718606in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{2.718606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.690357in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{3.023448in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{3.023448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.995198in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.501486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415650in}{2.107841in}}%
\pgfpathlineto{\pgfqpoint{0.541080in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{2.115752in}}%
\pgfpathlineto{\pgfqpoint{0.832317in}{2.136638in}}%
\pgfpathlineto{\pgfqpoint{0.957746in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{1.123555in}{2.150338in}}%
\pgfpathlineto{\pgfqpoint{1.248984in}{2.156392in}}%
\pgfpathlineto{\pgfqpoint{1.322355in}{2.179683in}}%
\pgfpathlineto{\pgfqpoint{1.374413in}{2.228731in}}%
\pgfpathlineto{\pgfqpoint{1.414792in}{2.249633in}}%
\pgfpathlineto{\pgfqpoint{1.447784in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{1.475679in}{2.347804in}}%
\pgfpathlineto{\pgfqpoint{1.499842in}{2.453507in}}%
\pgfpathlineto{\pgfqpoint{1.521156in}{2.448636in}}%
\pgfpathlineto{\pgfqpoint{1.540221in}{2.454048in}}%
\pgfpathlineto{\pgfqpoint{1.557468in}{2.548329in}}%
\pgfpathlineto{\pgfqpoint{1.573213in}{2.608477in}}%
\pgfpathlineto{\pgfqpoint{1.587698in}{2.647709in}}%
\pgfpathlineto{\pgfqpoint{1.601108in}{2.676053in}}%
\pgfpathlineto{\pgfqpoint{1.613593in}{2.715885in}}%
\pgfpathlineto{\pgfqpoint{1.625271in}{2.766477in}}%
\pgfpathlineto{\pgfqpoint{1.636242in}{2.762320in}}%
\pgfpathlineto{\pgfqpoint{1.646585in}{2.817735in}}%
\pgfpathlineto{\pgfqpoint{1.656369in}{2.871080in}}%
\pgfpathlineto{\pgfqpoint{1.665650in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415650in}{2.107841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541080in}{2.107737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706888in}{2.115752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832317in}{2.136638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957746in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123555in}{2.150338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248984in}{2.156392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322355in}{2.179683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374413in}{2.228731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414792in}{2.249633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447784in}{2.323872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475679in}{2.347804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499842in}{2.453507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521156in}{2.448636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540221in}{2.454048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557468in}{2.548329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573213in}{2.608477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587698in}{2.647709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601108in}{2.676053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613593in}{2.715885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625271in}{2.766477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636242in}{2.762320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646585in}{2.817735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656369in}{2.871080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665650in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957746in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040650in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957746in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175650in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.175650in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175650in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592317in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592317in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008984in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.008984in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008984in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425650in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.425650in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425650in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800650in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{2.158653in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{2.158653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.130403in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{2.435511in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{2.435511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.407262in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{2.712370in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{2.712370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.684120in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{2.989229in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{2.989229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.960979in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175650in}{2.162082in}}%
\pgfpathlineto{\pgfqpoint{2.301080in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{2.466888in}{2.138215in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{2.175006in}}%
\pgfpathlineto{\pgfqpoint{2.717746in}{2.163423in}}%
\pgfpathlineto{\pgfqpoint{2.883555in}{2.166044in}}%
\pgfpathlineto{\pgfqpoint{3.008984in}{2.136930in}}%
\pgfpathlineto{\pgfqpoint{3.082355in}{2.252347in}}%
\pgfpathlineto{\pgfqpoint{3.134413in}{2.283332in}}%
\pgfpathlineto{\pgfqpoint{3.174792in}{2.250476in}}%
\pgfpathlineto{\pgfqpoint{3.207784in}{2.367981in}}%
\pgfpathlineto{\pgfqpoint{3.235679in}{2.385881in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.396834in}}%
\pgfpathlineto{\pgfqpoint{3.281156in}{2.401141in}}%
\pgfpathlineto{\pgfqpoint{3.300221in}{2.442060in}}%
\pgfpathlineto{\pgfqpoint{3.317468in}{2.499078in}}%
\pgfpathlineto{\pgfqpoint{3.333213in}{2.534649in}}%
\pgfpathlineto{\pgfqpoint{3.347698in}{2.590592in}}%
\pgfpathlineto{\pgfqpoint{3.361108in}{2.686263in}}%
\pgfpathlineto{\pgfqpoint{3.373593in}{2.673747in}}%
\pgfpathlineto{\pgfqpoint{3.385271in}{2.707411in}}%
\pgfpathlineto{\pgfqpoint{3.396242in}{2.776813in}}%
\pgfpathlineto{\pgfqpoint{3.406585in}{2.803737in}}%
\pgfpathlineto{\pgfqpoint{3.416369in}{2.837755in}}%
\pgfpathlineto{\pgfqpoint{3.425650in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175650in}{2.162082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301080in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466888in}{2.138215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592317in}{2.175006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717746in}{2.163423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883555in}{2.166044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008984in}{2.136930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082355in}{2.252347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134413in}{2.283332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174792in}{2.250476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207784in}{2.367981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235679in}{2.385881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{2.396834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281156in}{2.401141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300221in}{2.442060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317468in}{2.499078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333213in}{2.534649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347698in}{2.590592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361108in}{2.686263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373593in}{2.673747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385271in}{2.707411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396242in}{2.776813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406585in}{2.803737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416369in}{2.837755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425650in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301080in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800650in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301080in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935650in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.935650in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.935650in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.248150in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248150in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560650in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.560650in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560650in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.873150in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.873150in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185650in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.185650in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185650in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560650in,y=1.802123in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{2.046882in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{2.046882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626239in, y=2.018632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{2.255608in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{2.255608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626239in, y=2.227359in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{2.464334in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{2.464334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626239in, y=2.436085in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{2.673061in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{2.673061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626239in, y=2.644811in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{2.881787in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{2.881787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626239in, y=2.853537in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935650in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{3.987775in}{2.679461in}}%
\pgfpathlineto{\pgfqpoint{4.039775in}{2.544095in}}%
\pgfpathlineto{\pgfqpoint{4.091900in}{2.519511in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{2.396342in}}%
\pgfpathlineto{\pgfqpoint{4.196025in}{2.275406in}}%
\pgfpathlineto{\pgfqpoint{4.248150in}{2.240321in}}%
\pgfpathlineto{\pgfqpoint{4.300275in}{2.205277in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{2.169975in}}%
\pgfpathlineto{\pgfqpoint{4.404400in}{2.139730in}}%
\pgfpathlineto{\pgfqpoint{4.456525in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{4.508525in}{2.164137in}}%
\pgfpathlineto{\pgfqpoint{4.560650in}{2.115489in}}%
\pgfpathlineto{\pgfqpoint{4.612775in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{4.664775in}{2.100143in}}%
\pgfpathlineto{\pgfqpoint{4.716900in}{2.124954in}}%
\pgfpathlineto{\pgfqpoint{4.769025in}{2.144153in}}%
\pgfpathlineto{\pgfqpoint{4.821025in}{2.149509in}}%
\pgfpathlineto{\pgfqpoint{4.873150in}{2.178191in}}%
\pgfpathlineto{\pgfqpoint{4.925275in}{2.206780in}}%
\pgfpathlineto{\pgfqpoint{4.977275in}{2.198856in}}%
\pgfpathlineto{\pgfqpoint{5.029400in}{2.211359in}}%
\pgfpathlineto{\pgfqpoint{5.081525in}{2.237073in}}%
\pgfpathlineto{\pgfqpoint{5.133525in}{2.236161in}}%
\pgfpathlineto{\pgfqpoint{5.185650in}{2.273244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935650in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987775in}{2.679461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039775in}{2.544095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091900in}{2.519511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144025in}{2.396342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196025in}{2.275406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248150in}{2.240321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300275in}{2.205277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352275in}{2.169975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404400in}{2.139730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456525in}{2.132750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508525in}{2.164137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560650in}{2.115489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612775in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664775in}{2.100143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716900in}{2.124954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769025in}{2.144153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821025in}{2.149509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873150in}{2.178191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925275in}{2.206780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977275in}{2.198856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029400in}{2.211359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081525in}{2.237073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133525in}{2.236161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185650in}{2.273244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612775in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560650in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTAQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612775in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509879in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784879in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059879in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334879in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609879in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040650in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332317in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332317in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332317in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332317in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332317in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158706in,y=0.983377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.353150in}{0.876468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040650in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269879in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544879in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819879in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094879in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369879in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800650in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092317in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092317in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092317in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092317in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092317in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.213150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.113150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.938150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.517922in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800650in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029879in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.304879in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579879in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.854879in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.129879in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560650in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852317in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852317in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852317in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852317in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852317in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.873150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.423150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.248150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873150in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{1.304104in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110650in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110650in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110650in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110650in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.110650in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 6.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560650in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 \(\displaystyle +\) Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w3_1b_learned.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.466576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.104131in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.104131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.075881in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.388742in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.388742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.360493in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.673354in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.673354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.645105in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.957966in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.957966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.929716in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.501486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{2.495796in}}%
\pgfpathlineto{\pgfqpoint{0.592005in}{2.578666in}}%
\pgfpathlineto{\pgfqpoint{0.757813in}{2.539451in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{2.434390in}}%
\pgfpathlineto{\pgfqpoint{1.008671in}{2.381247in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{2.340427in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{2.111867in}}%
\pgfpathlineto{\pgfqpoint{1.373280in}{2.250069in}}%
\pgfpathlineto{\pgfqpoint{1.425338in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{2.266918in}}%
\pgfpathlineto{\pgfqpoint{1.498709in}{2.435280in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{2.426916in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{2.351284in}}%
\pgfpathlineto{\pgfqpoint{1.572081in}{2.485614in}}%
\pgfpathlineto{\pgfqpoint{1.591146in}{2.690529in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.650726in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{2.809674in}}%
\pgfpathlineto{\pgfqpoint{1.638623in}{2.612526in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{2.636605in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{2.760532in}}%
\pgfpathlineto{\pgfqpoint{1.676196in}{2.761188in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{1.697510in}{2.851656in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{2.894886in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{2.804932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466576in}{2.495796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592005in}{2.578666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757813in}{2.539451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883242in}{2.434390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008671in}{2.381247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174480in}{2.340427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299909in}{2.111867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373280in}{2.250069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425338in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465717in}{2.266918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498709in}{2.435280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526604in}{2.426916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550767in}{2.351284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572081in}{2.485614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591146in}{2.690529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608393in}{2.650726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624139in}{2.809674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638623in}{2.612526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652033in}{2.636605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664518in}{2.760532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676196in}{2.761188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687167in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697510in}{2.851656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707294in}{2.894886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716576in}{2.804932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425338in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425338in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.226576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.152828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.124579in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.386167in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.386167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.357918in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.619507in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.619507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.591257in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.852846in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.852846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.824597in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{2.405308in}}%
\pgfpathlineto{\pgfqpoint{2.352005in}{2.189473in}}%
\pgfpathlineto{\pgfqpoint{2.517813in}{2.174308in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{2.270742in}}%
\pgfpathlineto{\pgfqpoint{2.768671in}{2.200512in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{2.240480in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{3.133280in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{3.185338in}{2.308331in}}%
\pgfpathlineto{\pgfqpoint{3.225717in}{2.152124in}}%
\pgfpathlineto{\pgfqpoint{3.258709in}{2.293525in}}%
\pgfpathlineto{\pgfqpoint{3.286604in}{2.335814in}}%
\pgfpathlineto{\pgfqpoint{3.310767in}{2.544087in}}%
\pgfpathlineto{\pgfqpoint{3.332081in}{2.493044in}}%
\pgfpathlineto{\pgfqpoint{3.351146in}{2.476560in}}%
\pgfpathlineto{\pgfqpoint{3.368393in}{2.592058in}}%
\pgfpathlineto{\pgfqpoint{3.384139in}{2.710533in}}%
\pgfpathlineto{\pgfqpoint{3.398623in}{2.503312in}}%
\pgfpathlineto{\pgfqpoint{3.412033in}{2.736310in}}%
\pgfpathlineto{\pgfqpoint{3.424518in}{2.695836in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{2.654992in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{3.457510in}{2.746031in}}%
\pgfpathlineto{\pgfqpoint{3.467294in}{2.831429in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{2.773804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226576in}{2.405308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352005in}{2.189473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517813in}{2.174308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643242in}{2.270742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768671in}{2.200512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{2.240480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059909in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133280in}{2.151015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185338in}{2.308331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225717in}{2.152124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258709in}{2.293525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286604in}{2.335814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310767in}{2.544087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332081in}{2.493044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351146in}{2.476560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368393in}{2.592058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384139in}{2.710533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398623in}{2.503312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412033in}{2.736310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424518in}{2.695836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436196in}{2.654992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447167in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457510in}{2.746031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467294in}{2.831429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476576in}{2.773804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059909in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059909in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.986576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.802123in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.972057in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.972057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626239in, y=1.943808in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.150798in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.150798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626239in, y=2.122549in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.329539in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.329539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626239in, y=2.301289in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.508280in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.508280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626239in, y=2.480030in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.687020in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.687020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626239in, y=2.658771in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.865761in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.865761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626239in, y=2.837512in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{2.902272in}}%
\pgfpathlineto{\pgfqpoint{4.038701in}{2.663618in}}%
\pgfpathlineto{\pgfqpoint{4.090701in}{2.506535in}}%
\pgfpathlineto{\pgfqpoint{4.142826in}{2.424640in}}%
\pgfpathlineto{\pgfqpoint{4.194951in}{2.343315in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.261163in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{2.252986in}}%
\pgfpathlineto{\pgfqpoint{4.351201in}{2.228930in}}%
\pgfpathlineto{\pgfqpoint{4.403201in}{2.101749in}}%
\pgfpathlineto{\pgfqpoint{4.455326in}{2.136504in}}%
\pgfpathlineto{\pgfqpoint{4.507451in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{4.559451in}{2.174412in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{2.169548in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{2.163589in}}%
\pgfpathlineto{\pgfqpoint{4.715701in}{2.154717in}}%
\pgfpathlineto{\pgfqpoint{4.767826in}{2.215116in}}%
\pgfpathlineto{\pgfqpoint{4.819951in}{2.249659in}}%
\pgfpathlineto{\pgfqpoint{4.871951in}{2.284509in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{2.333435in}}%
\pgfpathlineto{\pgfqpoint{4.976201in}{2.387694in}}%
\pgfpathlineto{\pgfqpoint{5.028201in}{2.550511in}}%
\pgfpathlineto{\pgfqpoint{5.080326in}{2.582195in}}%
\pgfpathlineto{\pgfqpoint{5.132451in}{2.554531in}}%
\pgfpathlineto{\pgfqpoint{5.184451in}{2.770693in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986576in}{2.902272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038701in}{2.663618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090701in}{2.506535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142826in}{2.424640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194951in}{2.343315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246951in}{2.261163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299076in}{2.252986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351201in}{2.228930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403201in}{2.101749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455326in}{2.136504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507451in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559451in}{2.174412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611576in}{2.169548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663701in}{2.163589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715701in}{2.154717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767826in}{2.215116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819951in}{2.249659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871951in}{2.284509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924076in}{2.333435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976201in}{2.387694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028201in}{2.550511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080326in}{2.582195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132451in}{2.554531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184451in}{2.770693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507451in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTAQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507451in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209631in,y=0.983377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.905805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 15.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 \(\displaystyle +\) Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w3_1b_random.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.466576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.115929in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.115929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.087679in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.397509in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.397509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.369259in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.679088in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.679088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.650839in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {18.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.960668in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.960668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.932419in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {18.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.501486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{2.200286in}}%
\pgfpathlineto{\pgfqpoint{0.592005in}{2.157070in}}%
\pgfpathlineto{\pgfqpoint{0.757813in}{2.323581in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{2.152840in}}%
\pgfpathlineto{\pgfqpoint{1.008671in}{2.141917in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{2.099489in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{1.373280in}{2.263387in}}%
\pgfpathlineto{\pgfqpoint{1.425338in}{2.276605in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{2.234985in}}%
\pgfpathlineto{\pgfqpoint{1.498709in}{2.325843in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{2.333051in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{2.443881in}}%
\pgfpathlineto{\pgfqpoint{1.572081in}{2.535335in}}%
\pgfpathlineto{\pgfqpoint{1.591146in}{2.542627in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.624602in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{2.587590in}}%
\pgfpathlineto{\pgfqpoint{1.638623in}{2.784950in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{2.766280in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{2.808636in}}%
\pgfpathlineto{\pgfqpoint{1.676196in}{2.789410in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.830116in}}%
\pgfpathlineto{\pgfqpoint{1.697510in}{2.844275in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{2.781808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466576in}{2.200286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592005in}{2.157070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757813in}{2.323581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883242in}{2.152840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008671in}{2.141917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174480in}{2.099489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299909in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373280in}{2.263387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425338in}{2.276605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465717in}{2.234985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498709in}{2.325843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526604in}{2.333051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550767in}{2.443881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572081in}{2.535335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591146in}{2.542627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608393in}{2.624602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624139in}{2.587590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638623in}{2.784950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652033in}{2.766280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664518in}{2.808636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676196in}{2.789410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687167in}{2.830116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697510in}{2.844275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707294in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716576in}{2.781808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299909in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299909in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.226576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.082680in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.082680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.054430in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.343227in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.343227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.314978in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.603775in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.603775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.575525in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.864322in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.864322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.836073in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {18.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{2.226485in}}%
\pgfpathlineto{\pgfqpoint{2.352005in}{2.280509in}}%
\pgfpathlineto{\pgfqpoint{2.517813in}{2.171985in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{2.318052in}}%
\pgfpathlineto{\pgfqpoint{2.768671in}{2.153724in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{2.234099in}}%
\pgfpathlineto{\pgfqpoint{3.133280in}{2.252251in}}%
\pgfpathlineto{\pgfqpoint{3.185338in}{2.292982in}}%
\pgfpathlineto{\pgfqpoint{3.225717in}{2.292220in}}%
\pgfpathlineto{\pgfqpoint{3.258709in}{2.335535in}}%
\pgfpathlineto{\pgfqpoint{3.286604in}{2.400155in}}%
\pgfpathlineto{\pgfqpoint{3.310767in}{2.427023in}}%
\pgfpathlineto{\pgfqpoint{3.332081in}{2.489457in}}%
\pgfpathlineto{\pgfqpoint{3.351146in}{2.460219in}}%
\pgfpathlineto{\pgfqpoint{3.368393in}{2.463234in}}%
\pgfpathlineto{\pgfqpoint{3.384139in}{2.523913in}}%
\pgfpathlineto{\pgfqpoint{3.398623in}{2.683394in}}%
\pgfpathlineto{\pgfqpoint{3.412033in}{2.691612in}}%
\pgfpathlineto{\pgfqpoint{3.424518in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{2.790251in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{2.811226in}}%
\pgfpathlineto{\pgfqpoint{3.457510in}{2.782321in}}%
\pgfpathlineto{\pgfqpoint{3.467294in}{2.813064in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226576in}{2.226485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352005in}{2.280509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517813in}{2.171985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643242in}{2.318052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768671in}{2.153724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059909in}{2.234099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133280in}{2.252251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185338in}{2.292982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225717in}{2.292220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258709in}{2.335535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286604in}{2.400155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310767in}{2.427023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332081in}{2.489457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351146in}{2.460219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368393in}{2.463234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384139in}{2.523913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398623in}{2.683394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412033in}{2.691612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424518in}{2.724978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436196in}{2.790251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447167in}{2.811226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457510in}{2.782321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467294in}{2.813064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934480in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.986576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.802123in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.199762in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.199762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.171512in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.443162in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.443162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.414913in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.686562in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.686562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.658313in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.929963in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.929963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.901713in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{4.038701in}{2.558222in}}%
\pgfpathlineto{\pgfqpoint{4.090701in}{2.465714in}}%
\pgfpathlineto{\pgfqpoint{4.142826in}{2.386839in}}%
\pgfpathlineto{\pgfqpoint{4.194951in}{2.299856in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.232401in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{2.208279in}}%
\pgfpathlineto{\pgfqpoint{4.351201in}{2.150116in}}%
\pgfpathlineto{\pgfqpoint{4.403201in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{4.455326in}{2.152774in}}%
\pgfpathlineto{\pgfqpoint{4.507451in}{2.135382in}}%
\pgfpathlineto{\pgfqpoint{4.559451in}{2.131985in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{2.133439in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{2.170690in}}%
\pgfpathlineto{\pgfqpoint{4.715701in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{4.767826in}{2.175961in}}%
\pgfpathlineto{\pgfqpoint{4.819951in}{2.186683in}}%
\pgfpathlineto{\pgfqpoint{4.871951in}{2.219185in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{2.266389in}}%
\pgfpathlineto{\pgfqpoint{4.976201in}{2.264298in}}%
\pgfpathlineto{\pgfqpoint{5.028201in}{2.347046in}}%
\pgfpathlineto{\pgfqpoint{5.080326in}{2.321715in}}%
\pgfpathlineto{\pgfqpoint{5.132451in}{2.444528in}}%
\pgfpathlineto{\pgfqpoint{5.184451in}{2.459183in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{2.489229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038701in}{2.558222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090701in}{2.465714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142826in}{2.386839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194951in}{2.299856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246951in}{2.232401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299076in}{2.208279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351201in}{2.150116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403201in}{2.134482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455326in}{2.152774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507451in}{2.135382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559451in}{2.131985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611576in}{2.133439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663701in}{2.170690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715701in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767826in}{2.175961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819951in}{2.186683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871951in}{2.219185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924076in}{2.266389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976201in}{2.264298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028201in}{2.347046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080326in}{2.321715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132451in}{2.444528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184451in}{2.459183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236576in}{2.489229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.715701in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTAQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715701in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209631in,y=0.983377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 17.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 17.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 17.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 17.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.905805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 16.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 \(\displaystyle +\) Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w3_3b_learned.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.466576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.153656in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.153656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.125406in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {11.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.453014in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.453014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.424764in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.752372in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.752372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.724122in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.501486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{0.592005in}{2.717956in}}%
\pgfpathlineto{\pgfqpoint{0.757813in}{2.773983in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{2.487484in}}%
\pgfpathlineto{\pgfqpoint{1.008671in}{2.716957in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{2.451749in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{2.473856in}}%
\pgfpathlineto{\pgfqpoint{1.373280in}{2.474196in}}%
\pgfpathlineto{\pgfqpoint{1.425338in}{2.409906in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{2.310471in}}%
\pgfpathlineto{\pgfqpoint{1.498709in}{2.326893in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{2.298741in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{1.572081in}{2.338801in}}%
\pgfpathlineto{\pgfqpoint{1.591146in}{2.568682in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.476439in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{2.432213in}}%
\pgfpathlineto{\pgfqpoint{1.638623in}{2.494830in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{2.539431in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{2.761532in}}%
\pgfpathlineto{\pgfqpoint{1.676196in}{2.833533in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.695113in}}%
\pgfpathlineto{\pgfqpoint{1.697510in}{2.589508in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{2.771548in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{2.836509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592005in}{2.717956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757813in}{2.773983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883242in}{2.487484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008671in}{2.716957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174480in}{2.451749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299909in}{2.473856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373280in}{2.474196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425338in}{2.409906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465717in}{2.310471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498709in}{2.326893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526604in}{2.298741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550767in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572081in}{2.338801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591146in}{2.568682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608393in}{2.476439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624139in}{2.432213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638623in}{2.494830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652033in}{2.539431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664518in}{2.761532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676196in}{2.833533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687167in}{2.695113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697510in}{2.589508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707294in}{2.771548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716576in}{2.836509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550767in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550767in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.226576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.007162in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.007162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=1.978912in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {11.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.296779in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.296779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.268530in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {11.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.586396in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.586396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.558147in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.876013in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.876013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.847764in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{2.554119in}}%
\pgfpathlineto{\pgfqpoint{2.352005in}{2.567781in}}%
\pgfpathlineto{\pgfqpoint{2.517813in}{2.383814in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{2.326488in}}%
\pgfpathlineto{\pgfqpoint{2.768671in}{2.174611in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{2.146802in}}%
\pgfpathlineto{\pgfqpoint{3.133280in}{2.103144in}}%
\pgfpathlineto{\pgfqpoint{3.185338in}{2.342127in}}%
\pgfpathlineto{\pgfqpoint{3.225717in}{2.140059in}}%
\pgfpathlineto{\pgfqpoint{3.258709in}{2.376066in}}%
\pgfpathlineto{\pgfqpoint{3.286604in}{2.217786in}}%
\pgfpathlineto{\pgfqpoint{3.310767in}{2.189176in}}%
\pgfpathlineto{\pgfqpoint{3.332081in}{2.396920in}}%
\pgfpathlineto{\pgfqpoint{3.351146in}{2.428645in}}%
\pgfpathlineto{\pgfqpoint{3.368393in}{2.384365in}}%
\pgfpathlineto{\pgfqpoint{3.384139in}{2.601582in}}%
\pgfpathlineto{\pgfqpoint{3.398623in}{2.510161in}}%
\pgfpathlineto{\pgfqpoint{3.412033in}{2.465745in}}%
\pgfpathlineto{\pgfqpoint{3.424518in}{2.500171in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{2.598386in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{2.697627in}}%
\pgfpathlineto{\pgfqpoint{3.457510in}{2.799706in}}%
\pgfpathlineto{\pgfqpoint{3.467294in}{2.873387in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226576in}{2.554119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352005in}{2.567781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517813in}{2.383814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643242in}{2.326488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768671in}{2.174611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059909in}{2.146802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133280in}{2.103144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185338in}{2.342127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225717in}{2.140059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258709in}{2.376066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286604in}{2.217786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310767in}{2.189176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332081in}{2.396920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351146in}{2.428645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368393in}{2.384365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384139in}{2.601582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398623in}{2.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412033in}{2.465745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424518in}{2.500171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436196in}{2.598386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447167in}{2.697627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457510in}{2.799706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467294in}{2.873387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934480in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.986576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.802123in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.152728in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.152728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.124478in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {11.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.395074in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.395074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.366824in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {11.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.637420in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.637420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.609170in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {11.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.879766in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.879766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.851516in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{2.771023in}}%
\pgfpathlineto{\pgfqpoint{4.038701in}{2.525888in}}%
\pgfpathlineto{\pgfqpoint{4.090701in}{2.480818in}}%
\pgfpathlineto{\pgfqpoint{4.142826in}{2.346230in}}%
\pgfpathlineto{\pgfqpoint{4.194951in}{2.249708in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.238564in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{2.149181in}}%
\pgfpathlineto{\pgfqpoint{4.351201in}{2.133243in}}%
\pgfpathlineto{\pgfqpoint{4.403201in}{2.121309in}}%
\pgfpathlineto{\pgfqpoint{4.455326in}{2.107496in}}%
\pgfpathlineto{\pgfqpoint{4.507451in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{4.559451in}{2.133901in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{2.163267in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{2.116439in}}%
\pgfpathlineto{\pgfqpoint{4.715701in}{2.139825in}}%
\pgfpathlineto{\pgfqpoint{4.767826in}{2.223514in}}%
\pgfpathlineto{\pgfqpoint{4.819951in}{2.179048in}}%
\pgfpathlineto{\pgfqpoint{4.871951in}{2.233489in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{2.393706in}}%
\pgfpathlineto{\pgfqpoint{4.976201in}{2.384267in}}%
\pgfpathlineto{\pgfqpoint{5.028201in}{2.403132in}}%
\pgfpathlineto{\pgfqpoint{5.080326in}{2.552272in}}%
\pgfpathlineto{\pgfqpoint{5.132451in}{2.577775in}}%
\pgfpathlineto{\pgfqpoint{5.184451in}{2.647232in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986576in}{2.771023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038701in}{2.525888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090701in}{2.480818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142826in}{2.346230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194951in}{2.249708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246951in}{2.238564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299076in}{2.149181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351201in}{2.133243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403201in}{2.121309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455326in}{2.107496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507451in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559451in}{2.133901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611576in}{2.163267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663701in}{2.116439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715701in}{2.139825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767826in}{2.223514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819951in}{2.179048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871951in}{2.233489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924076in}{2.393706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976201in}{2.384267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028201in}{2.403132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080326in}{2.552272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132451in}{2.577775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184451in}{2.647232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507451in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTAQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507451in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209631in,y=0.983377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.905805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 \(\displaystyle +\) Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w3_3b_random.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.409706in}{3.183030in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.409706in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.409706in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517501in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.517501in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517501in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934167in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.934167in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934167in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350834in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.350834in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350834in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767501in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.767501in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767501in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142501in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.009120in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{2.009120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.980871in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.200506in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{2.200506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.172257in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.391893in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{2.391893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.363643in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.583279in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{2.583279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.555029in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.774665in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{2.774665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.746416in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {13.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{2.966051in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{2.966051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.937802in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {13.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.501486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517501in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{0.642930in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{2.143141in}}%
\pgfpathlineto{\pgfqpoint{0.934167in}{2.115594in}}%
\pgfpathlineto{\pgfqpoint{1.059597in}{2.110969in}}%
\pgfpathlineto{\pgfqpoint{1.225405in}{2.169194in}}%
\pgfpathlineto{\pgfqpoint{1.350834in}{2.142095in}}%
\pgfpathlineto{\pgfqpoint{1.424205in}{2.140977in}}%
\pgfpathlineto{\pgfqpoint{1.476263in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{1.516642in}{2.223592in}}%
\pgfpathlineto{\pgfqpoint{1.549635in}{2.271266in}}%
\pgfpathlineto{\pgfqpoint{1.577529in}{2.357234in}}%
\pgfpathlineto{\pgfqpoint{1.601692in}{2.355780in}}%
\pgfpathlineto{\pgfqpoint{1.623006in}{2.432211in}}%
\pgfpathlineto{\pgfqpoint{1.642072in}{2.443030in}}%
\pgfpathlineto{\pgfqpoint{1.659318in}{2.428884in}}%
\pgfpathlineto{\pgfqpoint{1.675064in}{2.539451in}}%
\pgfpathlineto{\pgfqpoint{1.689548in}{2.641565in}}%
\pgfpathlineto{\pgfqpoint{1.702958in}{2.654082in}}%
\pgfpathlineto{\pgfqpoint{1.715443in}{2.698000in}}%
\pgfpathlineto{\pgfqpoint{1.727122in}{2.695307in}}%
\pgfpathlineto{\pgfqpoint{1.738092in}{2.737613in}}%
\pgfpathlineto{\pgfqpoint{1.748435in}{2.777566in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{2.883218in}}%
\pgfpathlineto{\pgfqpoint{1.767501in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517501in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642930in}{2.139623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808738in}{2.143141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934167in}{2.115594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059597in}{2.110969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225405in}{2.169194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350834in}{2.142095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424205in}{2.140977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476263in}{2.196938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516642in}{2.223592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549635in}{2.271266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577529in}{2.357234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601692in}{2.355780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623006in}{2.432211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642072in}{2.443030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659318in}{2.428884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675064in}{2.539451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689548in}{2.641565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702958in}{2.654082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715443in}{2.698000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727122in}{2.695307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738092in}{2.737613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748435in}{2.777566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758219in}{2.883218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767501in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517501in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142501in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517501in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277501in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.277501in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277501in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694167in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.694167in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694167in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110834in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.110834in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110834in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527501in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.527501in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527501in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902501in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{2.101654in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{2.101654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968090in, y=2.073405in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{2.286884in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{2.286884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968090in, y=2.258634in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{2.472113in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{2.472113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968090in, y=2.443864in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{2.657343in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{2.657343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968090in, y=2.629093in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{2.842572in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{2.842572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968090in, y=2.814322in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{3.027801in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{3.027801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968090in, y=2.999552in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {13.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277501in}{2.149765in}}%
\pgfpathlineto{\pgfqpoint{2.402930in}{2.096561in}}%
\pgfpathlineto{\pgfqpoint{2.568738in}{2.110457in}}%
\pgfpathlineto{\pgfqpoint{2.694167in}{2.099179in}}%
\pgfpathlineto{\pgfqpoint{2.819597in}{2.107312in}}%
\pgfpathlineto{\pgfqpoint{2.985405in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{3.110834in}{2.125062in}}%
\pgfpathlineto{\pgfqpoint{3.184205in}{2.147943in}}%
\pgfpathlineto{\pgfqpoint{3.236263in}{2.175539in}}%
\pgfpathlineto{\pgfqpoint{3.276642in}{2.254492in}}%
\pgfpathlineto{\pgfqpoint{3.309635in}{2.282110in}}%
\pgfpathlineto{\pgfqpoint{3.337529in}{2.373332in}}%
\pgfpathlineto{\pgfqpoint{3.361692in}{2.417004in}}%
\pgfpathlineto{\pgfqpoint{3.383006in}{2.418653in}}%
\pgfpathlineto{\pgfqpoint{3.402072in}{2.414159in}}%
\pgfpathlineto{\pgfqpoint{3.419318in}{2.487529in}}%
\pgfpathlineto{\pgfqpoint{3.435064in}{2.581481in}}%
\pgfpathlineto{\pgfqpoint{3.449548in}{2.589296in}}%
\pgfpathlineto{\pgfqpoint{3.462958in}{2.622778in}}%
\pgfpathlineto{\pgfqpoint{3.475443in}{2.733358in}}%
\pgfpathlineto{\pgfqpoint{3.487122in}{2.729237in}}%
\pgfpathlineto{\pgfqpoint{3.498092in}{2.749579in}}%
\pgfpathlineto{\pgfqpoint{3.508435in}{2.822668in}}%
\pgfpathlineto{\pgfqpoint{3.518219in}{2.895223in}}%
\pgfpathlineto{\pgfqpoint{3.527501in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277501in}{2.149765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402930in}{2.096561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568738in}{2.110457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694167in}{2.099179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819597in}{2.107312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985405in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110834in}{2.125062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184205in}{2.147943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236263in}{2.175539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276642in}{2.254492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309635in}{2.282110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337529in}{2.373332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361692in}{2.417004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383006in}{2.418653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402072in}{2.414159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419318in}{2.487529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435064in}{2.581481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449548in}{2.589296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462958in}{2.622778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475443in}{2.733358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487122in}{2.729237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498092in}{2.749579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508435in}{2.822668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518219in}{2.895223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527501in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985405in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902501in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985405in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037501in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.037501in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037501in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.350001in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350001in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662501in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.662501in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662501in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.975001in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975001in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287501in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.287501in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.287501in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662501in,y=1.802123in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{2.079095in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{2.079095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.050845in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {11.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{2.356112in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{2.356112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.327862in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {11.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{2.633129in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{2.633129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.604879in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {11.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{2.910146in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{2.910146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.881896in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037501in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{4.089626in}{2.713797in}}%
\pgfpathlineto{\pgfqpoint{4.141626in}{2.427143in}}%
\pgfpathlineto{\pgfqpoint{4.193751in}{2.364139in}}%
\pgfpathlineto{\pgfqpoint{4.245876in}{2.290355in}}%
\pgfpathlineto{\pgfqpoint{4.297876in}{2.247470in}}%
\pgfpathlineto{\pgfqpoint{4.350001in}{2.174025in}}%
\pgfpathlineto{\pgfqpoint{4.402126in}{2.156439in}}%
\pgfpathlineto{\pgfqpoint{4.454126in}{2.130670in}}%
\pgfpathlineto{\pgfqpoint{4.506251in}{2.103358in}}%
\pgfpathlineto{\pgfqpoint{4.558376in}{2.104175in}}%
\pgfpathlineto{\pgfqpoint{4.610376in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{4.662501in}{2.138244in}}%
\pgfpathlineto{\pgfqpoint{4.714626in}{2.162861in}}%
\pgfpathlineto{\pgfqpoint{4.766626in}{2.191406in}}%
\pgfpathlineto{\pgfqpoint{4.818751in}{2.215850in}}%
\pgfpathlineto{\pgfqpoint{4.870876in}{2.228599in}}%
\pgfpathlineto{\pgfqpoint{4.922876in}{2.382066in}}%
\pgfpathlineto{\pgfqpoint{4.975001in}{2.447300in}}%
\pgfpathlineto{\pgfqpoint{5.027126in}{2.453032in}}%
\pgfpathlineto{\pgfqpoint{5.079126in}{2.506895in}}%
\pgfpathlineto{\pgfqpoint{5.131251in}{2.539819in}}%
\pgfpathlineto{\pgfqpoint{5.183376in}{2.613327in}}%
\pgfpathlineto{\pgfqpoint{5.235376in}{2.738262in}}%
\pgfpathlineto{\pgfqpoint{5.287501in}{2.758980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037501in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089626in}{2.713797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141626in}{2.427143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193751in}{2.364139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245876in}{2.290355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297876in}{2.247470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350001in}{2.174025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402126in}{2.156439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454126in}{2.130670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506251in}{2.103358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558376in}{2.104175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610376in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662501in}{2.138244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714626in}{2.162861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766626in}{2.191406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818751in}{2.215850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870876in}{2.228599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922876in}{2.382066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975001in}{2.447300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027126in}{2.453032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079126in}{2.506895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131251in}{2.539819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183376in}{2.613327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235376in}{2.738262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287501in}{2.758980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610376in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662501in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTAQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610376in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611730in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886730in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161730in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436730in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711730in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142501in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434167in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434167in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434167in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434167in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434167in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260556in,y=0.983377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.455001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.555001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{0.876468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142501in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371730in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646730in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921730in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196730in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471730in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902501in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194167in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194167in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194167in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194167in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194167in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.215001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.590001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.315001in}{1.304104in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902501in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131730in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406730in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681730in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956730in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231730in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662501in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954167in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954167in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954167in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954167in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954167in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.975001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.250001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.350001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.975001in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.800001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.525001in}{1.090286in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.937501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212501in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.937501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212501in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.937501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212501in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.937501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212501in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.937501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212501in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 11.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662501in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 \(\displaystyle +\) Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w3_8b_learned.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.466576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.086434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.058185in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.353734in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.353734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.325485in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.621035in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.621035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.592785in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.888335in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.888335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.860085in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.501486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{2.741284in}}%
\pgfpathlineto{\pgfqpoint{0.592005in}{2.695336in}}%
\pgfpathlineto{\pgfqpoint{0.757813in}{2.622541in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{2.704447in}}%
\pgfpathlineto{\pgfqpoint{1.008671in}{2.663047in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{2.419197in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{2.258004in}}%
\pgfpathlineto{\pgfqpoint{1.373280in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{1.425338in}{2.236393in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{1.498709in}{2.175872in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{2.138232in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{2.306591in}}%
\pgfpathlineto{\pgfqpoint{1.572081in}{2.339681in}}%
\pgfpathlineto{\pgfqpoint{1.591146in}{2.287622in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.465896in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{2.293482in}}%
\pgfpathlineto{\pgfqpoint{1.638623in}{2.294023in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{2.434231in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{2.519017in}}%
\pgfpathlineto{\pgfqpoint{1.676196in}{2.665386in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.707660in}}%
\pgfpathlineto{\pgfqpoint{1.697510in}{2.667686in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{2.872114in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466576in}{2.741284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592005in}{2.695336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757813in}{2.622541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883242in}{2.704447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008671in}{2.663047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174480in}{2.419197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299909in}{2.258004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373280in}{2.340525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425338in}{2.236393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465717in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498709in}{2.175872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526604in}{2.138232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550767in}{2.306591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572081in}{2.339681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591146in}{2.287622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608393in}{2.465896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624139in}{2.293482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638623in}{2.294023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652033in}{2.434231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664518in}{2.519017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676196in}{2.665386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687167in}{2.707660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697510in}{2.667686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707294in}{2.872114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465717in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465717in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.226576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.107543in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.107543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.079294in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.312371in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.312371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.284122in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.517199in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.517199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.488950in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.722027in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.722027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.693778in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.926855in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.926855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.898606in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{2.696782in}}%
\pgfpathlineto{\pgfqpoint{2.352005in}{2.687723in}}%
\pgfpathlineto{\pgfqpoint{2.517813in}{2.611180in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{2.386175in}}%
\pgfpathlineto{\pgfqpoint{2.768671in}{2.427756in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{2.308432in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{2.239456in}}%
\pgfpathlineto{\pgfqpoint{3.133280in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{3.185338in}{2.375787in}}%
\pgfpathlineto{\pgfqpoint{3.225717in}{2.205435in}}%
\pgfpathlineto{\pgfqpoint{3.258709in}{2.176504in}}%
\pgfpathlineto{\pgfqpoint{3.286604in}{2.210573in}}%
\pgfpathlineto{\pgfqpoint{3.310767in}{2.177401in}}%
\pgfpathlineto{\pgfqpoint{3.332081in}{2.193003in}}%
\pgfpathlineto{\pgfqpoint{3.351146in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{3.368393in}{2.251240in}}%
\pgfpathlineto{\pgfqpoint{3.384139in}{2.469846in}}%
\pgfpathlineto{\pgfqpoint{3.398623in}{2.371754in}}%
\pgfpathlineto{\pgfqpoint{3.412033in}{2.516151in}}%
\pgfpathlineto{\pgfqpoint{3.424518in}{2.629614in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{2.514574in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{2.584580in}}%
\pgfpathlineto{\pgfqpoint{3.457510in}{2.706971in}}%
\pgfpathlineto{\pgfqpoint{3.467294in}{2.619893in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226576in}{2.696782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352005in}{2.687723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517813in}{2.611180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643242in}{2.386175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768671in}{2.427756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{2.308432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059909in}{2.239456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133280in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185338in}{2.375787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225717in}{2.205435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258709in}{2.176504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286604in}{2.210573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310767in}{2.177401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332081in}{2.193003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351146in}{2.283557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368393in}{2.251240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384139in}{2.469846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398623in}{2.371754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412033in}{2.516151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424518in}{2.629614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436196in}{2.514574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447167in}{2.584580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457510in}{2.706971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467294in}{2.619893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133280in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133280in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.986576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.802123in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.020840in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.020840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=1.992590in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.257591in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.257591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.229342in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.494343in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.494343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.466093in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.731095in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.731095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.702845in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.967846in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.967846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.939597in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{2.773748in}}%
\pgfpathlineto{\pgfqpoint{4.038701in}{2.567160in}}%
\pgfpathlineto{\pgfqpoint{4.090701in}{2.411431in}}%
\pgfpathlineto{\pgfqpoint{4.142826in}{2.369299in}}%
\pgfpathlineto{\pgfqpoint{4.194951in}{2.192548in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.173551in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{2.201793in}}%
\pgfpathlineto{\pgfqpoint{4.351201in}{2.209579in}}%
\pgfpathlineto{\pgfqpoint{4.403201in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{4.455326in}{2.174468in}}%
\pgfpathlineto{\pgfqpoint{4.507451in}{2.172047in}}%
\pgfpathlineto{\pgfqpoint{4.559451in}{2.163095in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{2.221147in}}%
\pgfpathlineto{\pgfqpoint{4.715701in}{2.242997in}}%
\pgfpathlineto{\pgfqpoint{4.767826in}{2.317164in}}%
\pgfpathlineto{\pgfqpoint{4.819951in}{2.324734in}}%
\pgfpathlineto{\pgfqpoint{4.871951in}{2.402480in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{2.521655in}}%
\pgfpathlineto{\pgfqpoint{4.976201in}{2.565227in}}%
\pgfpathlineto{\pgfqpoint{5.028201in}{2.669232in}}%
\pgfpathlineto{\pgfqpoint{5.080326in}{2.637696in}}%
\pgfpathlineto{\pgfqpoint{5.132451in}{2.778111in}}%
\pgfpathlineto{\pgfqpoint{5.184451in}{2.851306in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986576in}{2.773748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038701in}{2.567160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090701in}{2.411431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142826in}{2.369299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194951in}{2.192548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246951in}{2.173551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299076in}{2.201793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351201in}{2.209579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403201in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455326in}{2.174468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507451in}{2.172047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559451in}{2.163095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611576in}{2.215832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663701in}{2.221147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715701in}{2.242997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767826in}{2.317164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819951in}{2.324734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871951in}{2.402480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924076in}{2.521655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976201in}{2.565227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028201in}{2.669232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080326in}{2.637696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132451in}{2.778111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184451in}{2.851306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403201in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTAQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403201in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209631in,y=0.983377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.905805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 \(\displaystyle +\) Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w3_8b_random.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.466576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.172530in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.172530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.144280in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.390046in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.390046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.361796in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.607562in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.607562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.579312in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.825078in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.825078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.796828in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.501486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{2.178259in}}%
\pgfpathlineto{\pgfqpoint{0.592005in}{2.223008in}}%
\pgfpathlineto{\pgfqpoint{0.757813in}{2.101970in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{2.197111in}}%
\pgfpathlineto{\pgfqpoint{1.008671in}{2.181473in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{2.194065in}}%
\pgfpathlineto{\pgfqpoint{1.373280in}{2.173504in}}%
\pgfpathlineto{\pgfqpoint{1.425338in}{2.200728in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{2.261432in}}%
\pgfpathlineto{\pgfqpoint{1.498709in}{2.274473in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{2.306769in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{2.352738in}}%
\pgfpathlineto{\pgfqpoint{1.572081in}{2.308302in}}%
\pgfpathlineto{\pgfqpoint{1.591146in}{2.451643in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.526422in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{2.526914in}}%
\pgfpathlineto{\pgfqpoint{1.638623in}{2.629970in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{2.690929in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{2.649147in}}%
\pgfpathlineto{\pgfqpoint{1.676196in}{2.685993in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.729163in}}%
\pgfpathlineto{\pgfqpoint{1.697510in}{2.753732in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{2.772351in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466576in}{2.178259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592005in}{2.223008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757813in}{2.101970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883242in}{2.197111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008671in}{2.181473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174480in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299909in}{2.194065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373280in}{2.173504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425338in}{2.200728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465717in}{2.261432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498709in}{2.274473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526604in}{2.306769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550767in}{2.352738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572081in}{2.308302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591146in}{2.451643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608393in}{2.526422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624139in}{2.526914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638623in}{2.629970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652033in}{2.690929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664518in}{2.649147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676196in}{2.685993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687167in}{2.729163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697510in}{2.753732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707294in}{2.772351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174480in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174480in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.226576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.078839in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.078839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968090in, y=2.050589in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.357456in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.357456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.329206in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.636073in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.636073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.607824in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.914690in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.914690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.886441in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{2.278099in}}%
\pgfpathlineto{\pgfqpoint{2.352005in}{2.202397in}}%
\pgfpathlineto{\pgfqpoint{2.517813in}{2.203358in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{2.258178in}}%
\pgfpathlineto{\pgfqpoint{2.768671in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{2.127376in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{2.254355in}}%
\pgfpathlineto{\pgfqpoint{3.133280in}{2.227664in}}%
\pgfpathlineto{\pgfqpoint{3.185338in}{2.280296in}}%
\pgfpathlineto{\pgfqpoint{3.225717in}{2.315488in}}%
\pgfpathlineto{\pgfqpoint{3.258709in}{2.388264in}}%
\pgfpathlineto{\pgfqpoint{3.286604in}{2.474578in}}%
\pgfpathlineto{\pgfqpoint{3.310767in}{2.442909in}}%
\pgfpathlineto{\pgfqpoint{3.332081in}{2.545929in}}%
\pgfpathlineto{\pgfqpoint{3.351146in}{2.521779in}}%
\pgfpathlineto{\pgfqpoint{3.368393in}{2.529219in}}%
\pgfpathlineto{\pgfqpoint{3.384139in}{2.620407in}}%
\pgfpathlineto{\pgfqpoint{3.398623in}{2.659125in}}%
\pgfpathlineto{\pgfqpoint{3.412033in}{2.696574in}}%
\pgfpathlineto{\pgfqpoint{3.424518in}{2.765095in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{2.744430in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{2.792628in}}%
\pgfpathlineto{\pgfqpoint{3.457510in}{2.894193in}}%
\pgfpathlineto{\pgfqpoint{3.467294in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{2.861260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226576in}{2.278099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352005in}{2.202397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517813in}{2.203358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643242in}{2.258178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768671in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{2.127376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059909in}{2.254355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133280in}{2.227664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185338in}{2.280296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225717in}{2.315488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258709in}{2.388264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286604in}{2.474578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310767in}{2.442909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332081in}{2.545929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351146in}{2.521779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368393in}{2.529219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384139in}{2.620407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398623in}{2.659125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412033in}{2.696574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424518in}{2.765095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436196in}{2.744430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447167in}{2.792628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457510in}{2.894193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467294in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476576in}{2.861260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768671in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768671in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.986576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.802123in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.098908in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.098908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.070658in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.287261in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.287261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.259011in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.475614in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.475614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.447365in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.663967in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.663967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.635718in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.852320in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.852320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.824071in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{4.038701in}{2.566370in}}%
\pgfpathlineto{\pgfqpoint{4.090701in}{2.413059in}}%
\pgfpathlineto{\pgfqpoint{4.142826in}{2.290267in}}%
\pgfpathlineto{\pgfqpoint{4.194951in}{2.235356in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.177035in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{2.127014in}}%
\pgfpathlineto{\pgfqpoint{4.351201in}{2.099407in}}%
\pgfpathlineto{\pgfqpoint{4.403201in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{4.455326in}{2.113198in}}%
\pgfpathlineto{\pgfqpoint{4.507451in}{2.111933in}}%
\pgfpathlineto{\pgfqpoint{4.559451in}{2.097999in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{2.114655in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{2.154774in}}%
\pgfpathlineto{\pgfqpoint{4.715701in}{2.233255in}}%
\pgfpathlineto{\pgfqpoint{4.767826in}{2.146163in}}%
\pgfpathlineto{\pgfqpoint{4.819951in}{2.361806in}}%
\pgfpathlineto{\pgfqpoint{4.871951in}{2.356291in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{2.414311in}}%
\pgfpathlineto{\pgfqpoint{4.976201in}{2.540873in}}%
\pgfpathlineto{\pgfqpoint{5.028201in}{2.459411in}}%
\pgfpathlineto{\pgfqpoint{5.080326in}{2.546277in}}%
\pgfpathlineto{\pgfqpoint{5.132451in}{2.638104in}}%
\pgfpathlineto{\pgfqpoint{5.184451in}{2.700351in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{2.765235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038701in}{2.566370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090701in}{2.413059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142826in}{2.290267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194951in}{2.235356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246951in}{2.177035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299076in}{2.127014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351201in}{2.099407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403201in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455326in}{2.113198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507451in}{2.111933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559451in}{2.097999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611576in}{2.114655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663701in}{2.154774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715701in}{2.233255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767826in}{2.146163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819951in}{2.361806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871951in}{2.356291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924076in}{2.414311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976201in}{2.540873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028201in}{2.459411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080326in}{2.546277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132451in}{2.638104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184451in}{2.700351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236576in}{2.765235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403201in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTAQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403201in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209631in,y=0.983377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.905805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 9.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W3 \(\displaystyle +\) Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w4_1b_learned.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.460631in}{3.183030in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.460631in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.460631in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568426in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568426in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985092in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.985092in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985092in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401759in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.401759in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401759in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818426in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.818426in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818426in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193426in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{2.175798in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{2.175798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.147548in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.575}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{2.389751in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{2.389751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.361501in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{2.603704in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{2.603704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.575454in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.625}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{2.817657in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{2.817657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.789407in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.650}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{3.031610in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{3.031610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=3.003361in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.675}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.501486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568426in}{2.787415in}}%
\pgfpathlineto{\pgfqpoint{0.693855in}{2.827548in}}%
\pgfpathlineto{\pgfqpoint{0.859663in}{2.582372in}}%
\pgfpathlineto{\pgfqpoint{0.985092in}{2.564887in}}%
\pgfpathlineto{\pgfqpoint{1.110522in}{2.287224in}}%
\pgfpathlineto{\pgfqpoint{1.276330in}{2.150427in}}%
\pgfpathlineto{\pgfqpoint{1.401759in}{2.107420in}}%
\pgfpathlineto{\pgfqpoint{1.475131in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{1.527188in}{2.130248in}}%
\pgfpathlineto{\pgfqpoint{1.567568in}{2.108960in}}%
\pgfpathlineto{\pgfqpoint{1.600560in}{2.260451in}}%
\pgfpathlineto{\pgfqpoint{1.628454in}{2.296020in}}%
\pgfpathlineto{\pgfqpoint{1.652617in}{2.379372in}}%
\pgfpathlineto{\pgfqpoint{1.673931in}{2.304413in}}%
\pgfpathlineto{\pgfqpoint{1.692997in}{2.446244in}}%
\pgfpathlineto{\pgfqpoint{1.710244in}{2.441567in}}%
\pgfpathlineto{\pgfqpoint{1.725989in}{2.561103in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{2.442233in}}%
\pgfpathlineto{\pgfqpoint{1.753883in}{2.553423in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{2.659587in}}%
\pgfpathlineto{\pgfqpoint{1.778047in}{2.849008in}}%
\pgfpathlineto{\pgfqpoint{1.789017in}{2.787779in}}%
\pgfpathlineto{\pgfqpoint{1.799360in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{1.809144in}{2.901741in}}%
\pgfpathlineto{\pgfqpoint{1.818426in}{2.905354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568426in}{2.787415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693855in}{2.827548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859663in}{2.582372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985092in}{2.564887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110522in}{2.287224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276330in}{2.150427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401759in}{2.107420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475131in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527188in}{2.130248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567568in}{2.108960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600560in}{2.260451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628454in}{2.296020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652617in}{2.379372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673931in}{2.304413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692997in}{2.446244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710244in}{2.441567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725989in}{2.561103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740473in}{2.442233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753883in}{2.553423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766368in}{2.659587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778047in}{2.849008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789017in}{2.787779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799360in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809144in}{2.901741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818426in}{2.905354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475131in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193426in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475131in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328426in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.328426in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328426in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745093in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.745093in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745093in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161759in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.161759in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161759in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578426in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.578426in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578426in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953426in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{2.034343in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{2.034343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.006093in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.550}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{2.238044in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{2.238044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.209795in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.575}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{2.441746in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{2.441746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.413497in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{2.645448in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{2.645448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.617198in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.625}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{2.849150in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{2.849150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.820900in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.650}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328426in}{2.466131in}}%
\pgfpathlineto{\pgfqpoint{2.453855in}{2.468105in}}%
\pgfpathlineto{\pgfqpoint{2.619663in}{2.554433in}}%
\pgfpathlineto{\pgfqpoint{2.745093in}{2.362121in}}%
\pgfpathlineto{\pgfqpoint{2.870522in}{2.277712in}}%
\pgfpathlineto{\pgfqpoint{3.036330in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{3.161759in}{2.218554in}}%
\pgfpathlineto{\pgfqpoint{3.235131in}{2.174101in}}%
\pgfpathlineto{\pgfqpoint{3.287188in}{2.156672in}}%
\pgfpathlineto{\pgfqpoint{3.327568in}{2.169312in}}%
\pgfpathlineto{\pgfqpoint{3.360560in}{2.106916in}}%
\pgfpathlineto{\pgfqpoint{3.388454in}{2.243801in}}%
\pgfpathlineto{\pgfqpoint{3.412617in}{2.306144in}}%
\pgfpathlineto{\pgfqpoint{3.433931in}{2.378610in}}%
\pgfpathlineto{\pgfqpoint{3.452997in}{2.436862in}}%
\pgfpathlineto{\pgfqpoint{3.470244in}{2.358630in}}%
\pgfpathlineto{\pgfqpoint{3.485989in}{2.494551in}}%
\pgfpathlineto{\pgfqpoint{3.500473in}{2.486065in}}%
\pgfpathlineto{\pgfqpoint{3.513883in}{2.539718in}}%
\pgfpathlineto{\pgfqpoint{3.526368in}{2.618103in}}%
\pgfpathlineto{\pgfqpoint{3.538047in}{2.818546in}}%
\pgfpathlineto{\pgfqpoint{3.549017in}{2.635556in}}%
\pgfpathlineto{\pgfqpoint{3.559360in}{2.676435in}}%
\pgfpathlineto{\pgfqpoint{3.569144in}{2.829106in}}%
\pgfpathlineto{\pgfqpoint{3.578426in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328426in}{2.466131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453855in}{2.468105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619663in}{2.554433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745093in}{2.362121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870522in}{2.277712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036330in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161759in}{2.218554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235131in}{2.174101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287188in}{2.156672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327568in}{2.169312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360560in}{2.106916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388454in}{2.243801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412617in}{2.306144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433931in}{2.378610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452997in}{2.436862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470244in}{2.358630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485989in}{2.494551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500473in}{2.486065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513883in}{2.539718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526368in}{2.618103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538047in}{2.818546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549017in}{2.635556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559360in}{2.676435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569144in}{2.829106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578426in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036330in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953426in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036330in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088426in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.088426in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088426in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.400926in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400926in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713426in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.713426in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713426in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.025926in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025926in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338426in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.338426in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338426in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713426in,y=1.802123in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{1.996867in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{1.996867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=1.968617in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{2.186183in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{2.186183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.157933in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{2.375498in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{2.375498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.347249in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{2.564814in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{2.564814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.536564in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{2.754130in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{2.754130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.725880in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{2.943445in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{2.943445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728090in, y=2.915196in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088426in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{4.140551in}{2.763999in}}%
\pgfpathlineto{\pgfqpoint{4.192551in}{2.695357in}}%
\pgfpathlineto{\pgfqpoint{4.244676in}{2.475951in}}%
\pgfpathlineto{\pgfqpoint{4.296801in}{2.376412in}}%
\pgfpathlineto{\pgfqpoint{4.348801in}{2.254213in}}%
\pgfpathlineto{\pgfqpoint{4.400926in}{2.265503in}}%
\pgfpathlineto{\pgfqpoint{4.453051in}{2.192694in}}%
\pgfpathlineto{\pgfqpoint{4.505051in}{2.144056in}}%
\pgfpathlineto{\pgfqpoint{4.557176in}{2.173648in}}%
\pgfpathlineto{\pgfqpoint{4.609301in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{4.661301in}{2.175604in}}%
\pgfpathlineto{\pgfqpoint{4.713426in}{2.116162in}}%
\pgfpathlineto{\pgfqpoint{4.765551in}{2.159027in}}%
\pgfpathlineto{\pgfqpoint{4.817551in}{2.124757in}}%
\pgfpathlineto{\pgfqpoint{4.869676in}{2.185028in}}%
\pgfpathlineto{\pgfqpoint{4.921801in}{2.275461in}}%
\pgfpathlineto{\pgfqpoint{4.973801in}{2.268143in}}%
\pgfpathlineto{\pgfqpoint{5.025926in}{2.306254in}}%
\pgfpathlineto{\pgfqpoint{5.078051in}{2.336323in}}%
\pgfpathlineto{\pgfqpoint{5.130051in}{2.354351in}}%
\pgfpathlineto{\pgfqpoint{5.182176in}{2.458057in}}%
\pgfpathlineto{\pgfqpoint{5.234301in}{2.549651in}}%
\pgfpathlineto{\pgfqpoint{5.286301in}{2.622941in}}%
\pgfpathlineto{\pgfqpoint{5.338426in}{2.876664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088426in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140551in}{2.763999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192551in}{2.695357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244676in}{2.475951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296801in}{2.376412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348801in}{2.254213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400926in}{2.265503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453051in}{2.192694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505051in}{2.144056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557176in}{2.173648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609301in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661301in}{2.175604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713426in}{2.116162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765551in}{2.159027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817551in}{2.124757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869676in}{2.185028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921801in}{2.275461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973801in}{2.268143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025926in}{2.306254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078051in}{2.336323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130051in}{2.354351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182176in}{2.458057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234301in}{2.549651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286301in}{2.622941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338426in}{2.876664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609301in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713426in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTAQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609301in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662655in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937655in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212655in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487655in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762655in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193426in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485093in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485093in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485093in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485093in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485093in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311481in,y=0.983377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.505926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.780926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.605926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.055926in}{0.662649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193426in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422655in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697655in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972655in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247655in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.522655in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953426in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245093in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245093in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245093in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245093in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245093in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.540926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.815926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.090926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.662649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953426in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W4 proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.182655in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457655in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732655in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007655in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.282655in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713426in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005093in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005093in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005093in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005093in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005093in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.125926in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.025926in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.850926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.575926in}{0.662649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263426in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263426in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263426in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263426in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263426in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713426in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W4 \(\displaystyle +\) Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/16_sweeps/w4_1b_random.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358781in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.466576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.015749in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.015749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.987500in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.353883in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.353883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.325634in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{2.692017in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.692017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=2.663767in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{3.030150in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.030150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=3.001901in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=2.501486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466576in}{2.264337in}}%
\pgfpathlineto{\pgfqpoint{0.592005in}{2.292015in}}%
\pgfpathlineto{\pgfqpoint{0.757813in}{2.209294in}}%
\pgfpathlineto{\pgfqpoint{0.883242in}{2.279568in}}%
\pgfpathlineto{\pgfqpoint{1.008671in}{2.124252in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{2.183451in}}%
\pgfpathlineto{\pgfqpoint{1.373280in}{2.146396in}}%
\pgfpathlineto{\pgfqpoint{1.425338in}{2.174250in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{2.186150in}}%
\pgfpathlineto{\pgfqpoint{1.498709in}{2.371497in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{2.370698in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{2.370553in}}%
\pgfpathlineto{\pgfqpoint{1.572081in}{2.462632in}}%
\pgfpathlineto{\pgfqpoint{1.591146in}{2.526342in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.553795in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{2.610857in}}%
\pgfpathlineto{\pgfqpoint{1.638623in}{2.628641in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{2.672529in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{2.778132in}}%
\pgfpathlineto{\pgfqpoint{1.676196in}{2.831449in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.807234in}}%
\pgfpathlineto{\pgfqpoint{1.697510in}{2.874030in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{2.880626in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466576in}{2.264337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592005in}{2.292015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757813in}{2.209294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883242in}{2.279568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008671in}{2.124252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174480in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299909in}{2.183451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373280in}{2.146396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425338in}{2.174250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465717in}{2.186150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498709in}{2.371497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526604in}{2.370698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550767in}{2.370553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572081in}{2.462632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591146in}{2.526342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608393in}{2.553795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624139in}{2.610857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638623in}{2.628641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652033in}{2.672529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664518in}{2.778132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676196in}{2.831449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687167in}{2.807234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697510in}{2.874030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707294in}{2.880626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174480in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parallel GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174480in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.226576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643242in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643242in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059909in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059909in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.788452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont damping \texttt{percdamp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.067174in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.067174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.038925in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.386830in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.386830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.358581in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{2.706487in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{2.706487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.678237in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{3.026143in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.026143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917165in, y=2.997894in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226576in}{2.098033in}}%
\pgfpathlineto{\pgfqpoint{2.352005in}{2.222085in}}%
\pgfpathlineto{\pgfqpoint{2.517813in}{2.164690in}}%
\pgfpathlineto{\pgfqpoint{2.643242in}{2.221537in}}%
\pgfpathlineto{\pgfqpoint{2.768671in}{2.177358in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{2.102467in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{3.133280in}{2.101389in}}%
\pgfpathlineto{\pgfqpoint{3.185338in}{2.187695in}}%
\pgfpathlineto{\pgfqpoint{3.225717in}{2.197083in}}%
\pgfpathlineto{\pgfqpoint{3.258709in}{2.311747in}}%
\pgfpathlineto{\pgfqpoint{3.286604in}{2.289245in}}%
\pgfpathlineto{\pgfqpoint{3.310767in}{2.372947in}}%
\pgfpathlineto{\pgfqpoint{3.332081in}{2.438809in}}%
\pgfpathlineto{\pgfqpoint{3.351146in}{2.529286in}}%
\pgfpathlineto{\pgfqpoint{3.368393in}{2.518467in}}%
\pgfpathlineto{\pgfqpoint{3.384139in}{2.505365in}}%
\pgfpathlineto{\pgfqpoint{3.398623in}{2.650289in}}%
\pgfpathlineto{\pgfqpoint{3.412033in}{2.625643in}}%
\pgfpathlineto{\pgfqpoint{3.424518in}{2.629863in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{2.643169in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{2.696620in}}%
\pgfpathlineto{\pgfqpoint{3.457510in}{2.707642in}}%
\pgfpathlineto{\pgfqpoint{3.467294in}{2.780408in}}%
\pgfpathlineto{\pgfqpoint{3.476576in}{2.906444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226576in}{2.098033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352005in}{2.222085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517813in}{2.164690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643242in}{2.221537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768671in}{2.177358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{2.102467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059909in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133280in}{2.101389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185338in}{2.187695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225717in}{2.197083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258709in}{2.311747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286604in}{2.289245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310767in}{2.372947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332081in}{2.438809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351146in}{2.529286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368393in}{2.518467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384139in}{2.505365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398623in}{2.650289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412033in}{2.625643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424518in}{2.629863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436196in}{2.643169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447167in}{2.696620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457510in}{2.707642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467294in}{2.780408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059909in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059909in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.986576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924076in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236576in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236576in,y=1.904440in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.802123in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont correction strength \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.191936in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.191936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.163687in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.479708in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.479708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.451458in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{1.966940in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{2.767479in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{2.767479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677165in, y=2.739229in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.966940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{3.036031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986576in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{4.038701in}{2.681511in}}%
\pgfpathlineto{\pgfqpoint{4.090701in}{2.590863in}}%
\pgfpathlineto{\pgfqpoint{4.142826in}{2.451642in}}%
\pgfpathlineto{\pgfqpoint{4.194951in}{2.378403in}}%
\pgfpathlineto{\pgfqpoint{4.246951in}{2.393892in}}%
\pgfpathlineto{\pgfqpoint{4.299076in}{2.246093in}}%
\pgfpathlineto{\pgfqpoint{4.351201in}{2.197549in}}%
\pgfpathlineto{\pgfqpoint{4.403201in}{2.214090in}}%
\pgfpathlineto{\pgfqpoint{4.455326in}{2.197047in}}%
\pgfpathlineto{\pgfqpoint{4.507451in}{2.157924in}}%
\pgfpathlineto{\pgfqpoint{4.559451in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{4.611576in}{2.187980in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{2.141322in}}%
\pgfpathlineto{\pgfqpoint{4.715701in}{2.156818in}}%
\pgfpathlineto{\pgfqpoint{4.767826in}{2.130700in}}%
\pgfpathlineto{\pgfqpoint{4.819951in}{2.180254in}}%
\pgfpathlineto{\pgfqpoint{4.871951in}{2.169542in}}%
\pgfpathlineto{\pgfqpoint{4.924076in}{2.249079in}}%
\pgfpathlineto{\pgfqpoint{4.976201in}{2.233156in}}%
\pgfpathlineto{\pgfqpoint{5.028201in}{2.352865in}}%
\pgfpathlineto{\pgfqpoint{5.080326in}{2.325355in}}%
\pgfpathlineto{\pgfqpoint{5.132451in}{2.390131in}}%
\pgfpathlineto{\pgfqpoint{5.184451in}{2.537284in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{2.528980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015972in}{-0.015972in}}{\pgfqpoint{0.015972in}{0.015972in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathcurveto{\pgfqpoint{0.004236in}{-0.015972in}}{\pgfqpoint{0.008299in}{-0.014289in}}{\pgfqpoint{0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.014289in}{-0.008299in}}{\pgfqpoint{0.015972in}{-0.004236in}}{\pgfqpoint{0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015972in}{0.004236in}}{\pgfqpoint{0.014289in}{0.008299in}}{\pgfqpoint{0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{0.008299in}{0.014289in}}{\pgfqpoint{0.004236in}{0.015972in}}{\pgfqpoint{0.000000in}{0.015972in}}%
\pgfpathcurveto{\pgfqpoint{-0.004236in}{0.015972in}}{\pgfqpoint{-0.008299in}{0.014289in}}{\pgfqpoint{-0.011294in}{0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.014289in}{0.008299in}}{\pgfqpoint{-0.015972in}{0.004236in}}{\pgfqpoint{-0.015972in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015972in}{-0.004236in}}{\pgfqpoint{-0.014289in}{-0.008299in}}{\pgfqpoint{-0.011294in}{-0.011294in}}%
\pgfpathcurveto{\pgfqpoint{-0.008299in}{-0.014289in}}{\pgfqpoint{-0.004236in}{-0.015972in}}{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986576in}{2.906444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038701in}{2.681511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090701in}{2.590863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142826in}{2.451642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194951in}{2.378403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246951in}{2.393892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299076in}{2.246093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351201in}{2.197549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403201in}{2.214090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455326in}{2.197047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507451in}{2.157924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559451in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611576in}{2.187980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663701in}{2.141322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715701in}{2.156818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767826in}{2.130700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819951in}{2.180254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871951in}{2.169542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924076in}{2.249079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976201in}{2.233156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028201in}{2.352865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080326in}{2.325355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132451in}{2.390131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184451in}{2.537284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236576in}{2.528980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559451in,y=2.193749in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=3.077698in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential GPTAQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559451in}{2.096527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209631in,y=0.983377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.404076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.090286in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.539076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.989076in}{0.876468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W4 proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080805in, y=0.157165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630805in, y=0.240498in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.905805in, y=0.198831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180805in, y=0.282165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.411013in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=1.197195in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.983377in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.769559in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903242in,y=0.555740in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.517922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.304104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{1.090286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.876468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{5.299076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{5.024076in}{0.662649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.924076in}{0.448831in}}{\pgfqpoint{1.375000in}{1.069091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{4.199076in}{0.662649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.411013in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=1.197195in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.983377in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.769559in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161576in,y=0.555740in,,]{\color{textcolor}\rmfamily\fontsize{4.400000}{5.280000}\selectfont 12.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611576in,y=1.559589in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPTQ-W4 \(\displaystyle +\) Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/17_rho_lambda_landscape/401.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.235892in}{2.348396in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{2.348396in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.348396in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.304517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=0.156519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont input noise scale \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=2.065110in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=1.857982in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=1.650853in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=1.443724in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=1.236596in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=1.029467in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=0.822338in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=0.615210in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=0.408081in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154234in,y=1.236596in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont target noise scale \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 1e+06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 4e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 7e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 6e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 1e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 1e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 3e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 5e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 5e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 4e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 5e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 8e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 3e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 5e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 3e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 4e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 21.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 4e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 3e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 4e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 5e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 20.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 7e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 3e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 3e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 20.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 90.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 4e+05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 19.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 30.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 20.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 15.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=2.224230in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential upstream error}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/17_rho_lambda_landscape/538.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.235892in}{2.348396in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{2.348396in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.348396in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.304517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=0.283683in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=0.156519in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont input noise scale \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=2.065110in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=1.857982in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=1.650853in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=1.443724in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=1.236596in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=1.029467in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=0.822338in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=0.615210in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320900in,y=0.408081in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154234in,y=1.236596in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont target noise scale \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{2.168675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.961546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.754417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.547289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.340160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{1.133031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.925903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.718774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341734in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.341734in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548862in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.548862in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755991in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.755991in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963120in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.963120in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377377in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584506in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791634in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.791634in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998763in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.998763in}{0.511645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341734in}{0.304517in}}{\pgfqpoint{1.864158in}{1.864158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.170248in}{1.133031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 7e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 1e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 4e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 4e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=2.065110in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 1e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 6e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 1e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 1e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 1e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=1.857982in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 20.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 69.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 80.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 86.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 47.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 19.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 19.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=1.650853in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 44.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 51.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 44.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 54.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 31.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 20.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 26.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=1.443724in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 81.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 37.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 29.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 23.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 19.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 18.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 38.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=1.236596in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 26.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 22.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 18.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 18.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 22.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 73.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=1.029467in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 5e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 21.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 18.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 16.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 20.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 30.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=0.822338in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 1e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 18.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 19.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 27.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 73.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 8e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=0.615210in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445298in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652427in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859555in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 17.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066684in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 19.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 24.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480941in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 56.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688070in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 3e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895199in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 2e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102327in,y=0.408081in,,]{\color{textcolor}\rmfamily\fontsize{5.600000}{6.720000}\selectfont 3e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273813in,y=2.224230in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Injected Gaussian noise}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/20_gamma_sweep/406.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.962362in}{1.389097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{1.389097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.389097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{1.930831in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{1.930831in}{1.359097in}}%
\pgfpathlineto{\pgfqpoint{0.342814in}{1.359097in}}%
\pgfpathlineto{\pgfqpoint{0.342814in}{0.413887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.413887in}}{\pgfqpoint{1.588018in}{0.945210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414997in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{0.414997in}{1.359097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370707in, y=0.184471in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.413887in}}{\pgfqpoint{1.588018in}{0.945210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749026in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{0.749026in}{1.359097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704736in, y=0.184471in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.413887in}}{\pgfqpoint{1.588018in}{0.945210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944421in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{0.944421in}{1.359097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900131in, y=0.184471in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.413887in}}{\pgfqpoint{1.588018in}{0.945210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190589in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{1.190589in}{1.359097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146299in, y=0.184471in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.413887in}}{\pgfqpoint{1.588018in}{0.945210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352736in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{1.352736in}{1.359097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308446in, y=0.184471in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.413887in}}{\pgfqpoint{1.588018in}{0.945210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524619in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{1.524619in}{1.359097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497516in, y=0.218844in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.413887in}}{\pgfqpoint{1.588018in}{0.945210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720014in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{1.720014in}{1.359097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675724in, y=0.184471in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.413887in}}{\pgfqpoint{1.588018in}{0.945210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858649in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{1.858649in}{1.359097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831545in, y=0.218844in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136823in,y=0.141810in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont noise scale \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.413887in}}{\pgfqpoint{1.588018in}{0.945210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{0.646605in}}%
\pgfpathlineto{\pgfqpoint{1.930831in}{0.646605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169588in, y=0.613647in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.413887in}}{\pgfqpoint{1.588018in}{0.945210in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{1.930831in}{1.025932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169588in, y=0.992974in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141810in,y=0.886492in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{0.342814in}{1.359097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930831in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{1.930831in}{1.359097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{0.413887in}}%
\pgfpathlineto{\pgfqpoint{1.930831in}{0.413887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{1.359097in}}%
\pgfpathlineto{\pgfqpoint{1.930831in}{1.359097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414997in}{0.537364in}}%
\pgfpathlineto{\pgfqpoint{0.575419in}{0.540243in}}%
\pgfpathlineto{\pgfqpoint{0.735836in}{0.532351in}}%
\pgfpathlineto{\pgfqpoint{0.896140in}{0.523971in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{0.519551in}}%
\pgfpathlineto{\pgfqpoint{1.217030in}{0.517269in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.572807in}}%
\pgfpathlineto{\pgfqpoint{1.537927in}{0.685640in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{0.898592in}}%
\pgfpathlineto{\pgfqpoint{1.858649in}{1.255715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414997in}{0.537364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575419in}{0.540243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735836in}{0.532351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896140in}{0.523971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056559in}{0.519551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217030in}{0.517269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377427in}{0.572807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537927in}{0.685640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698330in}{0.898592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858649in}{1.255715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217030in,y=0.628380in,,bottom]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle \gamma{=}0.05282\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059441in}{-0.050564in}}{\pgfqpoint{0.059441in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.014032in}{0.019314in}}%
\pgfpathlineto{\pgfqpoint{-0.059441in}{0.019314in}}%
\pgfpathlineto{\pgfqpoint{-0.022704in}{-0.007377in}}%
\pgfpathlineto{\pgfqpoint{-0.036737in}{-0.050564in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.023873in}}%
\pgfpathlineto{\pgfqpoint{0.036737in}{-0.050564in}}%
\pgfpathlineto{\pgfqpoint{0.022704in}{-0.007377in}}%
\pgfpathlineto{\pgfqpoint{0.059441in}{0.019314in}}%
\pgfpathlineto{\pgfqpoint{0.014032in}{0.019314in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217030in}{0.517269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/22_delta_slice/delta_slice.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.260831in}{2.071059in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.260831in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.260831in}{2.071059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.071059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{1.914644in}}%
\pgfpathlineto{\pgfqpoint{0.342814in}{1.914644in}}%
\pgfpathlineto{\pgfqpoint{0.342814in}{0.319052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705955in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{0.705955in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705955in,y=0.256552in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224729in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{1.224729in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224729in,y=0.256552in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743502in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{1.743502in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743502in,y=0.256552in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262275in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{2.262275in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262275in,y=0.256552in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484115in,y=0.141810in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont target noise scale \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{0.579571in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{0.579571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169588in, y=0.546613in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{0.850234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169588in, y=0.817276in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{1.120898in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{1.120898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169588in, y=1.087940in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{1.391561in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{1.391561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169588in, y=1.358603in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{1.662225in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{1.662225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169588in, y=1.629267in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141810in,y=1.116848in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont avg.\ perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{0.415549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.342814in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{0.324606in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{0.324606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{0.342814in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625417in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{0.319052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342814in}{1.914644in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446569in}{0.408384in}}%
\pgfpathlineto{\pgfqpoint{0.965342in}{0.399323in}}%
\pgfpathlineto{\pgfqpoint{1.484115in}{0.391578in}}%
\pgfpathlineto{\pgfqpoint{2.002889in}{0.393727in}}%
\pgfpathlineto{\pgfqpoint{2.521662in}{0.401857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446569in}{0.408384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965342in}{0.399323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484115in}{0.391578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002889in}{0.393727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521662in}{0.401857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446569in}{1.842117in}}%
\pgfpathlineto{\pgfqpoint{0.965342in}{1.258938in}}%
\pgfpathlineto{\pgfqpoint{1.484115in}{0.745985in}}%
\pgfpathlineto{\pgfqpoint{2.002889in}{0.478314in}}%
\pgfpathlineto{\pgfqpoint{2.521662in}{0.398083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446569in}{1.842117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965342in}{1.258938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484115in}{0.745985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002889in}{0.478314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521662in}{0.398083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446569in,y=0.415549in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont parallel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521662in,y=0.324606in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont sequential}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484115in,y=1.956310in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont W3 GPTQ (\(\displaystyle \alpha{=}0.01\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684098in}{1.586666in}}%
\pgfpathlineto{\pgfqpoint{2.562222in}{1.586666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580278in}{1.586666in}}{\pgfqpoint{2.580278in}{1.604722in}}%
\pgfpathlineto{\pgfqpoint{2.580278in}{1.851449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580278in}{1.869505in}}{\pgfqpoint{2.562222in}{1.869505in}}%
\pgfpathlineto{\pgfqpoint{1.684098in}{1.869505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.666043in}{1.869505in}}{\pgfqpoint{1.666043in}{1.851449in}}%
\pgfpathlineto{\pgfqpoint{1.666043in}{1.604722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.666043in}{1.586666in}}{\pgfqpoint{1.684098in}{1.586666in}}%
\pgfpathlineto{\pgfqpoint{1.684098in}{1.586666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702154in}{1.801797in}}%
\pgfpathlineto{\pgfqpoint{1.792432in}{1.801797in}}%
\pgfpathlineto{\pgfqpoint{1.882709in}{1.801797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792432in}{1.801797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954932in,y=1.770199in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont isotropic (const)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702154in}{1.673919in}}%
\pgfpathlineto{\pgfqpoint{1.792432in}{1.673919in}}%
\pgfpathlineto{\pgfqpoint{1.882709in}{1.673919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792432in}{1.673919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954932in,y=1.642322in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont per-channel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{1.914644in}}%
\pgfpathlineto{\pgfqpoint{2.948229in}{1.914644in}}%
\pgfpathlineto{\pgfqpoint{2.948229in}{0.319052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311370in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{3.311370in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311370in,y=0.256552in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830143in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{3.830143in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830143in,y=0.256552in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348917in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{4.348917in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348917in,y=0.256552in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867690in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{4.867690in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.867690in,y=0.256552in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.089530in,y=0.141810in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont target noise scale \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{0.513948in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{0.513948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775003in, y=0.480990in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{0.768884in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{0.768884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775003in, y=0.735926in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{1.023821in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{1.023821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775003in, y=0.990863in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{1.278757in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{1.278757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775003in, y=1.245799in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{1.533694in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{1.533694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775003in, y=1.500736in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{1.788630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775003in, y=1.755672in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{0.902726in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{0.902726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948229in}{0.319052in}}{\pgfqpoint{2.282603in}{1.595592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{0.391578in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{0.391578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{2.948229in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230831in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{0.319052in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{0.319052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948229in}{1.914644in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{1.914644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051983in}{1.048265in}}%
\pgfpathlineto{\pgfqpoint{3.570757in}{0.987422in}}%
\pgfpathlineto{\pgfqpoint{4.089530in}{1.237626in}}%
\pgfpathlineto{\pgfqpoint{4.608303in}{1.520596in}}%
\pgfpathlineto{\pgfqpoint{5.127077in}{1.842117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051983in}{1.048265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570757in}{0.987422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089530in}{1.237626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608303in}{1.520596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127077in}{1.842117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051983in}{0.754762in}}%
\pgfpathlineto{\pgfqpoint{3.570757in}{0.757973in}}%
\pgfpathlineto{\pgfqpoint{4.089530in}{0.797697in}}%
\pgfpathlineto{\pgfqpoint{4.608303in}{0.928189in}}%
\pgfpathlineto{\pgfqpoint{5.127077in}{1.121954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051983in}{0.754762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570757in}{0.757973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089530in}{0.797697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608303in}{0.928189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127077in}{1.121954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051983in,y=0.902726in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont parallel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127077in,y=0.391578in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont sequential}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.089530in,y=1.956310in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont W2 QuIP\# (\(\displaystyle \alpha{=}0.3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011423in}{1.586666in}}%
\pgfpathlineto{\pgfqpoint{3.889547in}{1.586666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.907602in}{1.586666in}}{\pgfqpoint{3.907602in}{1.604722in}}%
\pgfpathlineto{\pgfqpoint{3.907602in}{1.851449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.907602in}{1.869505in}}{\pgfqpoint{3.889547in}{1.869505in}}%
\pgfpathlineto{\pgfqpoint{3.011423in}{1.869505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.993368in}{1.869505in}}{\pgfqpoint{2.993368in}{1.851449in}}%
\pgfpathlineto{\pgfqpoint{2.993368in}{1.604722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.993368in}{1.586666in}}{\pgfqpoint{3.011423in}{1.586666in}}%
\pgfpathlineto{\pgfqpoint{3.011423in}{1.586666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029479in}{1.801797in}}%
\pgfpathlineto{\pgfqpoint{3.119757in}{1.801797in}}%
\pgfpathlineto{\pgfqpoint{3.210034in}{1.801797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119757in}{1.801797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282257in,y=1.770199in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont isotropic (const)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029479in}{1.673919in}}%
\pgfpathlineto{\pgfqpoint{3.119757in}{1.673919in}}%
\pgfpathlineto{\pgfqpoint{3.210034in}{1.673919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119757in}{1.673919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282257in,y=1.642322in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont per-channel}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/23_quant_cost_gpus/quant_cost_gpus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.746145in}{1.277967in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.746145in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.746145in}{1.277967in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.277967in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470045in}{0.363142in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{0.363142in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.174278in}}%
\pgfpathlineto{\pgfqpoint{0.470045in}{1.174278in}}%
\pgfpathlineto{\pgfqpoint{0.470045in}{0.363142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470045in,y=0.258975in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869291in,y=0.258975in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268538in,y=0.258975in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667785in,y=0.258975in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068915in,y=0.144234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of A100 GPUs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470045in}{0.363142in}}{\pgfqpoint{1.197740in}{0.811136in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470045in}{0.363142in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{0.363142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282737in, y=0.330184in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470045in}{0.363142in}}{\pgfqpoint{1.197740in}{0.811136in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470045in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{0.601711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172011in, y=0.568753in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470045in}{0.363142in}}{\pgfqpoint{1.197740in}{0.811136in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470045in}{0.840281in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{0.840281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172011in, y=0.807323in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470045in}{0.363142in}}{\pgfqpoint{1.197740in}{0.811136in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470045in}{1.078850in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.078850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172011in, y=1.045892in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144234in,y=0.768710in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Quant.\ time (min.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470045in}{0.363142in}}%
\pgfpathlineto{\pgfqpoint{0.470045in}{1.174278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667785in}{0.363142in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.174278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470045in}{0.363142in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{0.363142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470045in}{1.174278in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.174278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470045in}{1.055152in}}%
\pgfpathlineto{\pgfqpoint{0.869291in}{0.709999in}}%
\pgfpathlineto{\pgfqpoint{1.268538in}{0.537423in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{0.451135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470045in}{1.055152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869291in}{0.709999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268538in}{0.537423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667785in}{0.451135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470045in,y=0.902375in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 290}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869291in,y=0.557222in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 145}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268538in,y=0.384645in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667785in,y=0.298357in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470045in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{0.869291in}{0.742553in}}%
\pgfpathlineto{\pgfqpoint{1.268538in}{0.554762in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{0.460867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470045in}{1.118135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869291in}{0.742553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268538in}{0.554762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667785in}{0.460867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470045in,y=1.201468in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 316}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869291in,y=0.825887in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 159}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268538in,y=0.638096in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667785in,y=0.544200in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.470045in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{0.869291in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{1.268538in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.094198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268538in,y=1.163643in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 306}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725073in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{1.787573in}{0.904105in}}%
\pgfpathlineto{\pgfqpoint{1.850073in}{0.904105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787573in}{0.904105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891740in,y=0.874938in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Parallel quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725073in}{0.777730in}}%
\pgfpathlineto{\pgfqpoint{1.787573in}{0.777730in}}%
\pgfpathlineto{\pgfqpoint{1.850073in}{0.777730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787573in}{0.777730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891740in,y=0.748564in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textbf{Our parallel denoising}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.725073in}{0.651356in}}%
\pgfpathlineto{\pgfqpoint{1.787573in}{0.651356in}}%
\pgfpathlineto{\pgfqpoint{1.850073in}{0.651356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891740in,y=0.622189in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sequential asymmetric}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/24_mechanism_ablation/mechanism_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.397512in}{2.232612in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.397512in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.397512in}{2.232612in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232612in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307512in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{0.383807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388374in, y=0.154969in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714223in, y=0.181977in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040073in, y=0.208985in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338915in, y=0.181977in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678268in, y=0.235992in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088376in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.709261in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.408961in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=1.108661in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=0.808361in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157165in, y=0.508061in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129387in,y=1.134557in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont target noise scale \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307512in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619857in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932203in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244549in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556895in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307512in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619857in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932203in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244549in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556895in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307512in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619857in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932203in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244549in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556895in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307512in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619857in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932203in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244549in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556895in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307512in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619857in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{0.619857in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932203in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{0.932203in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244549in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307512in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556895in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307512in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{0.307512in}{1.885307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869240in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.885307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307512in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{0.383807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307512in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.885307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463685in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776030in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088376in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400722in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713067in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463685in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776030in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088376in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400722in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713067in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463685in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776030in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088376in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400722in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713067in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463685in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776030in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088376in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400722in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713067in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463685in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776030in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088376in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400722in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713067in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911482in, y=2.027120in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{\shortstack{No noise}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872350in, y=1.926974in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 17.07 (flat)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056648in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{0.383807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137510in, y=0.154969in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463359in, y=0.181977in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789209in, y=0.208985in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088051in, y=0.181977in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427404in, y=0.235992in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837512in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906300in, y=1.709261in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906300in, y=1.408961in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906300in, y=1.108661in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906300in, y=0.808361in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906300in, y=0.508061in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056648in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368993in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681339in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993685in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306030in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056648in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368993in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681339in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993685in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306030in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056648in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368993in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681339in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993685in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306030in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056648in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368993in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681339in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993685in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306030in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056648in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368993in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{2.368993in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681339in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{2.681339in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993685in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306030in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.056648in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993685in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{3.306030in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.284707in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056648in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{1.885307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618376in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{1.885307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056648in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{0.383807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056648in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{3.618376in}{1.885307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212820in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525166in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837512in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149857in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462203in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212820in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525166in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837512in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149857in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462203in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212820in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525166in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837512in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149857in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont 16.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462203in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212820in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525166in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837512in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149857in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462203in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212820in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525166in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837512in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149857in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462203in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488633in, y=2.027120in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{\shortstack{Local noise\\(no propagation)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394521in, y=1.926974in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont best 16.79 (+11\% gap)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805783in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{0.383807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886646in, y=0.154969in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.00625}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.212495in, y=0.181977in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538345in, y=0.208985in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.837186in, y=0.181977in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.0375}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176540in, y=0.235992in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586648in,y=0.129387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \delta=\lambda-\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655436in, y=1.709261in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655436in, y=1.408961in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655436in, y=1.108661in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655436in, y=0.808361in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655436in, y=0.508061in, left, base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805783in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118129in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430475in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742820in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055166in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{1.885307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805783in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118129in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430475in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742820in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055166in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{1.585007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805783in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118129in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430475in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742820in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055166in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{1.284707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805783in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118129in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430475in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742820in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055166in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{0.984407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805783in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118129in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{4.118129in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430475in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742820in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055166in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{0.684107in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{0.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805783in}{0.383807in}}{\pgfqpoint{1.561728in}{1.501500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742820in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{5.055166in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.284707in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805783in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{1.885307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367512in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{1.885307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805783in}{0.383807in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{0.383807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805783in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{5.367512in}{1.885307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961956in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274302in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586648in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898993in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211339in,y=1.735157in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961956in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274302in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586648in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898993in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211339in,y=1.434857in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961956in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274302in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586648in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898993in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\bfseries\selectfont 16.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211339in,y=1.134557in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961956in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 17.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274302in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586648in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898993in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211339in,y=0.834257in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961956in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274302in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586648in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898993in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211339in,y=0.533957in,,]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064229in, y=2.027120in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{\shortstack{Local + propagated noise}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143657in, y=1.926974in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont best 16.50 (+28\% gap)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/47_wiener_shrink/shrink_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.826484in}{1.255091in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460000in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717297in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.717297in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717297in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060359in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.060359in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060359in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403422in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.403422in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403422in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746484in,y=0.291389in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103242in,y=0.164224in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Decoder block}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.461999in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.461999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201509in, y=0.424333in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.793939in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.793939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201509in, y=0.756273in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.125879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201509in, y=1.088213in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159843in,y=0.737545in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \|\mathbf{W}\mathbf{F}\|_F/\|\mathbf{W}\|_F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.046299in}}%
\pgfpathlineto{\pgfqpoint{0.545766in}{0.994704in}}%
\pgfpathlineto{\pgfqpoint{0.631531in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{0.717297in}{0.947455in}}%
\pgfpathlineto{\pgfqpoint{0.803062in}{0.930967in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{0.929693in}}%
\pgfpathlineto{\pgfqpoint{0.974594in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{1.060359in}{0.876498in}}%
\pgfpathlineto{\pgfqpoint{1.146125in}{0.888688in}}%
\pgfpathlineto{\pgfqpoint{1.231890in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{1.317656in}{0.911673in}}%
\pgfpathlineto{\pgfqpoint{1.403422in}{0.925783in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{0.937565in}}%
\pgfpathlineto{\pgfqpoint{1.574953in}{0.951678in}}%
\pgfpathlineto{\pgfqpoint{1.660718in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.970470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.046299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545766in}{0.994704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631531in}{0.994805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717297in}{0.947455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803062in}{0.930967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888828in}{0.929693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974594in}{0.917855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060359in}{0.876498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146125in}{0.888688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231890in}{0.896667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317656in}{0.911673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403422in}{0.925783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489187in}{0.937565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574953in}{0.951678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660718in}{0.947620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746484in}{0.970470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.052393in}}%
\pgfpathlineto{\pgfqpoint{0.545766in}{1.019055in}}%
\pgfpathlineto{\pgfqpoint{0.631531in}{1.010195in}}%
\pgfpathlineto{\pgfqpoint{0.717297in}{0.983231in}}%
\pgfpathlineto{\pgfqpoint{0.803062in}{0.962868in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{0.982551in}}%
\pgfpathlineto{\pgfqpoint{0.974594in}{0.992424in}}%
\pgfpathlineto{\pgfqpoint{1.060359in}{0.948615in}}%
\pgfpathlineto{\pgfqpoint{1.146125in}{0.980553in}}%
\pgfpathlineto{\pgfqpoint{1.231890in}{0.953500in}}%
\pgfpathlineto{\pgfqpoint{1.317656in}{0.985913in}}%
\pgfpathlineto{\pgfqpoint{1.403422in}{0.989749in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{0.978810in}}%
\pgfpathlineto{\pgfqpoint{1.574953in}{0.992247in}}%
\pgfpathlineto{\pgfqpoint{1.660718in}{1.028038in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.042544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.052393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545766in}{1.019055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631531in}{1.010195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717297in}{0.983231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803062in}{0.962868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888828in}{0.982551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974594in}{0.992424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060359in}{0.948615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146125in}{0.980553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231890in}{0.953500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317656in}{0.985913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403422in}{0.989749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489187in}{0.978810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574953in}{0.992247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660718in}{1.028038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746484in}{1.042544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.066503in}}%
\pgfpathlineto{\pgfqpoint{0.545766in}{0.997879in}}%
\pgfpathlineto{\pgfqpoint{0.631531in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{0.717297in}{0.949219in}}%
\pgfpathlineto{\pgfqpoint{0.803062in}{0.918602in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{0.900883in}}%
\pgfpathlineto{\pgfqpoint{0.974594in}{0.888237in}}%
\pgfpathlineto{\pgfqpoint{1.060359in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{1.146125in}{0.877076in}}%
\pgfpathlineto{\pgfqpoint{1.231890in}{0.881552in}}%
\pgfpathlineto{\pgfqpoint{1.317656in}{0.930444in}}%
\pgfpathlineto{\pgfqpoint{1.403422in}{0.946396in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{1.574953in}{0.964863in}}%
\pgfpathlineto{\pgfqpoint{1.660718in}{1.002365in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.010186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.066503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545766in}{0.997879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631531in}{0.965368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717297in}{0.949219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803062in}{0.918602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888828in}{0.900883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974594in}{0.888237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060359in}{0.868011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146125in}{0.877076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231890in}{0.881552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317656in}{0.930444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403422in}{0.946396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489187in}{0.943987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574953in}{0.964863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660718in}{1.002365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746484in}{1.010186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.563041in}}%
\pgfpathlineto{\pgfqpoint{0.545766in}{0.776586in}}%
\pgfpathlineto{\pgfqpoint{0.631531in}{0.824928in}}%
\pgfpathlineto{\pgfqpoint{0.717297in}{0.880794in}}%
\pgfpathlineto{\pgfqpoint{0.803062in}{0.807022in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{0.843212in}}%
\pgfpathlineto{\pgfqpoint{0.974594in}{0.788672in}}%
\pgfpathlineto{\pgfqpoint{1.060359in}{0.758217in}}%
\pgfpathlineto{\pgfqpoint{1.146125in}{0.782889in}}%
\pgfpathlineto{\pgfqpoint{1.231890in}{0.716002in}}%
\pgfpathlineto{\pgfqpoint{1.317656in}{0.705031in}}%
\pgfpathlineto{\pgfqpoint{1.403422in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{0.676506in}}%
\pgfpathlineto{\pgfqpoint{1.574953in}{0.621320in}}%
\pgfpathlineto{\pgfqpoint{1.660718in}{0.707599in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.376140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.563041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545766in}{0.776586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631531in}{0.824928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717297in}{0.880794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803062in}{0.807022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888828in}{0.843212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974594in}{0.788672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060359in}{0.758217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146125in}{0.782889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231890in}{0.716002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317656in}{0.705031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403422in}{0.714962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489187in}{0.676506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574953in}{0.621320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660718in}{0.707599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746484in}{0.376140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.040254in}}%
\pgfpathlineto{\pgfqpoint{0.545766in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{0.631531in}{0.962364in}}%
\pgfpathlineto{\pgfqpoint{0.717297in}{0.948142in}}%
\pgfpathlineto{\pgfqpoint{0.803062in}{0.920844in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{0.928427in}}%
\pgfpathlineto{\pgfqpoint{0.974594in}{0.937257in}}%
\pgfpathlineto{\pgfqpoint{1.060359in}{0.926343in}}%
\pgfpathlineto{\pgfqpoint{1.146125in}{0.935329in}}%
\pgfpathlineto{\pgfqpoint{1.231890in}{0.938912in}}%
\pgfpathlineto{\pgfqpoint{1.317656in}{0.940285in}}%
\pgfpathlineto{\pgfqpoint{1.403422in}{0.947996in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{0.949999in}}%
\pgfpathlineto{\pgfqpoint{1.574953in}{0.967573in}}%
\pgfpathlineto{\pgfqpoint{1.660718in}{0.983260in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.967292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.040254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545766in}{0.978655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631531in}{0.962364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717297in}{0.948142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803062in}{0.920844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888828in}{0.928427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974594in}{0.937257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060359in}{0.926343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146125in}{0.935329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231890in}{0.938912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317656in}{0.940285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403422in}{0.947996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489187in}{0.949999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574953in}{0.967573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660718in}{0.983260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746484in}{0.967292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.047992in}}%
\pgfpathlineto{\pgfqpoint{0.545766in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{0.631531in}{0.965526in}}%
\pgfpathlineto{\pgfqpoint{0.717297in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{0.803062in}{0.915487in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{0.974594in}{0.935320in}}%
\pgfpathlineto{\pgfqpoint{1.060359in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.146125in}{0.929513in}}%
\pgfpathlineto{\pgfqpoint{1.231890in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{1.317656in}{0.935644in}}%
\pgfpathlineto{\pgfqpoint{1.403422in}{0.945385in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{0.951750in}}%
\pgfpathlineto{\pgfqpoint{1.574953in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{1.660718in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.985177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.047992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545766in}{0.984515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631531in}{0.965526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717297in}{0.950079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803062in}{0.915487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888828in}{0.924906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974594in}{0.935320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060359in}{0.929485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146125in}{0.929513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231890in}{0.929812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317656in}{0.935644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403422in}{0.945385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489187in}{0.951750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574953in}{0.972148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660718in}{0.993021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746484in}{0.985177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.959187in}}%
\pgfpathlineto{\pgfqpoint{0.545766in}{1.098950in}}%
\pgfpathlineto{\pgfqpoint{0.631531in}{0.896227in}}%
\pgfpathlineto{\pgfqpoint{0.717297in}{0.909765in}}%
\pgfpathlineto{\pgfqpoint{0.803062in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{0.925498in}}%
\pgfpathlineto{\pgfqpoint{0.974594in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.060359in}{0.910240in}}%
\pgfpathlineto{\pgfqpoint{1.146125in}{0.929714in}}%
\pgfpathlineto{\pgfqpoint{1.231890in}{0.920331in}}%
\pgfpathlineto{\pgfqpoint{1.317656in}{0.939713in}}%
\pgfpathlineto{\pgfqpoint{1.403422in}{0.945088in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{0.967903in}}%
\pgfpathlineto{\pgfqpoint{1.574953in}{0.978379in}}%
\pgfpathlineto{\pgfqpoint{1.660718in}{0.981626in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.870737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.959187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545766in}{1.098950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631531in}{0.896227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717297in}{0.909765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803062in}{0.909468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888828in}{0.925498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974594in}{0.920433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060359in}{0.910240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146125in}{0.929714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231890in}{0.920331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317656in}{0.939713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403422in}{0.945088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489187in}{0.967903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574953in}{0.978379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660718in}{0.981626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746484in}{0.870737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/47_wiener_shrink/shrink_small_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.826484in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456199in}{0.312517in}}%
\pgfpathlineto{\pgfqpoint{0.497866in}{0.312517in}}%
\pgfpathlineto{\pgfqpoint{0.539532in}{0.312517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497866in}{0.312517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560366in,y=0.288212in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont q\_proj}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797240in}{0.312517in}}%
\pgfpathlineto{\pgfqpoint{0.838906in}{0.312517in}}%
\pgfpathlineto{\pgfqpoint{0.880573in}{0.312517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838906in}{0.312517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901406in,y=0.288212in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont k\_proj}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138280in}{0.312517in}}%
\pgfpathlineto{\pgfqpoint{1.179947in}{0.312517in}}%
\pgfpathlineto{\pgfqpoint{1.221613in}{0.312517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179947in}{0.312517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242447in,y=0.288212in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont v\_proj}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479321in}{0.312517in}}%
\pgfpathlineto{\pgfqpoint{1.520987in}{0.312517in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{0.312517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520987in}{0.312517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583487in,y=0.288212in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont o\_proj}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510123in}{0.202517in}}%
\pgfpathlineto{\pgfqpoint{0.551790in}{0.202517in}}%
\pgfpathlineto{\pgfqpoint{0.593456in}{0.202517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551790in}{0.202517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614290in,y=0.178212in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont gate\_proj}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931787in}{0.202517in}}%
\pgfpathlineto{\pgfqpoint{0.973454in}{0.202517in}}%
\pgfpathlineto{\pgfqpoint{1.015120in}{0.202517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973454in}{0.202517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035954in,y=0.178212in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont up\_proj}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307550in}{0.202517in}}%
\pgfpathlineto{\pgfqpoint{1.349216in}{0.202517in}}%
\pgfpathlineto{\pgfqpoint{1.390883in}{0.202517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349216in}{0.202517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411716in,y=0.178212in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont down\_proj}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/8_splice_scaling/gapfrac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.826484in}{1.255091in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460000in,y=0.284444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103242in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103242in,y=0.284444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746484in,y=0.284444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103242in,y=0.157280in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential-prefix \(\displaystyle K/L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345416in, y=0.302334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.737545in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.737545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286387in, y=0.699879in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227359in, y=1.097425in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185692in,y=0.737545in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gap closed (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.286484in}{0.795091in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.492162in}{0.340526in}}%
\pgfpathlineto{\pgfqpoint{0.524324in}{0.338788in}}%
\pgfpathlineto{\pgfqpoint{0.556486in}{0.377426in}}%
\pgfpathlineto{\pgfqpoint{0.588648in}{0.398574in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.453223in}}%
\pgfpathlineto{\pgfqpoint{0.652973in}{0.533574in}}%
\pgfpathlineto{\pgfqpoint{0.685135in}{0.572731in}}%
\pgfpathlineto{\pgfqpoint{0.717297in}{0.593189in}}%
\pgfpathlineto{\pgfqpoint{0.749459in}{0.636439in}}%
\pgfpathlineto{\pgfqpoint{0.781621in}{0.632812in}}%
\pgfpathlineto{\pgfqpoint{0.813783in}{0.676820in}}%
\pgfpathlineto{\pgfqpoint{0.845945in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{0.878107in}{0.683596in}}%
\pgfpathlineto{\pgfqpoint{0.910269in}{0.732143in}}%
\pgfpathlineto{\pgfqpoint{0.942432in}{0.731745in}}%
\pgfpathlineto{\pgfqpoint{0.974594in}{0.746403in}}%
\pgfpathlineto{\pgfqpoint{1.006756in}{0.760839in}}%
\pgfpathlineto{\pgfqpoint{1.038918in}{0.780227in}}%
\pgfpathlineto{\pgfqpoint{1.071080in}{0.806309in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{0.832558in}}%
\pgfpathlineto{\pgfqpoint{1.135404in}{0.834803in}}%
\pgfpathlineto{\pgfqpoint{1.167566in}{0.851736in}}%
\pgfpathlineto{\pgfqpoint{1.199728in}{0.869329in}}%
\pgfpathlineto{\pgfqpoint{1.231890in}{0.896956in}}%
\pgfpathlineto{\pgfqpoint{1.264053in}{0.914793in}}%
\pgfpathlineto{\pgfqpoint{1.296215in}{0.941842in}}%
\pgfpathlineto{\pgfqpoint{1.328377in}{0.953758in}}%
\pgfpathlineto{\pgfqpoint{1.360539in}{0.980785in}}%
\pgfpathlineto{\pgfqpoint{1.392701in}{1.003923in}}%
\pgfpathlineto{\pgfqpoint{1.424863in}{1.024409in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.042358in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{1.045859in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{1.553511in}{1.071397in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{1.094793in}}%
\pgfpathlineto{\pgfqpoint{1.617836in}{1.104201in}}%
\pgfpathlineto{\pgfqpoint{1.649998in}{1.118640in}}%
\pgfpathlineto{\pgfqpoint{1.682160in}{1.118036in}}%
\pgfpathlineto{\pgfqpoint{1.714322in}{1.125766in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492162in}{0.340526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524324in}{0.338788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556486in}{0.377426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588648in}{0.398574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620811in}{0.453223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652973in}{0.533574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685135in}{0.572731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717297in}{0.593189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749459in}{0.636439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781621in}{0.632812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813783in}{0.676820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845945in}{0.694594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878107in}{0.683596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910269in}{0.732143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942432in}{0.731745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974594in}{0.746403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006756in}{0.760839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038918in}{0.780227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071080in}{0.806309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103242in}{0.832558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135404in}{0.834803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167566in}{0.851736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199728in}{0.869329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231890in}{0.896956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264053in}{0.914793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296215in}{0.941842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328377in}{0.953758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360539in}{0.980785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392701in}{1.003923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424863in}{1.024409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457025in}{1.042358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489187in}{1.045859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521349in}{1.060599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553511in}{1.071397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585674in}{1.094793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617836in}{1.104201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649998in}{1.118640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682160in}{1.118036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714322in}{1.125766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746484in}{1.135091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.500203in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{0.540405in}{0.433968in}}%
\pgfpathlineto{\pgfqpoint{0.580608in}{0.506217in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{0.661013in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{0.701216in}{0.775177in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.808892in}}%
\pgfpathlineto{\pgfqpoint{0.781621in}{0.824643in}}%
\pgfpathlineto{\pgfqpoint{0.821824in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{0.862026in}{0.857633in}}%
\pgfpathlineto{\pgfqpoint{0.902229in}{0.847342in}}%
\pgfpathlineto{\pgfqpoint{0.942432in}{0.852801in}}%
\pgfpathlineto{\pgfqpoint{0.982634in}{0.861854in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{0.865091in}}%
\pgfpathlineto{\pgfqpoint{1.063039in}{0.866209in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{0.877358in}}%
\pgfpathlineto{\pgfqpoint{1.143445in}{0.919991in}}%
\pgfpathlineto{\pgfqpoint{1.183647in}{0.929447in}}%
\pgfpathlineto{\pgfqpoint{1.223850in}{0.937927in}}%
\pgfpathlineto{\pgfqpoint{1.264053in}{0.951333in}}%
\pgfpathlineto{\pgfqpoint{1.304255in}{0.958466in}}%
\pgfpathlineto{\pgfqpoint{1.344458in}{0.977283in}}%
\pgfpathlineto{\pgfqpoint{1.384660in}{0.987156in}}%
\pgfpathlineto{\pgfqpoint{1.424863in}{1.009986in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{1.505268in}{1.042115in}}%
\pgfpathlineto{\pgfqpoint{1.545471in}{1.065782in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{1.625876in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{1.666079in}{1.111540in}}%
\pgfpathlineto{\pgfqpoint{1.706281in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500203in}{0.361321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540405in}{0.433968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580608in}{0.506217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620811in}{0.652062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661013in}{0.729860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701216in}{0.775177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741418in}{0.808892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781621in}{0.824643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821824in}{0.848984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862026in}{0.857633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902229in}{0.847342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942432in}{0.852801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982634in}{0.861854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022837in}{0.865091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063039in}{0.866209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103242in}{0.877358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143445in}{0.919991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183647in}{0.929447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223850in}{0.937927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264053in}{0.951333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304255in}{0.958466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344458in}{0.977283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384660in}{0.987156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424863in}{1.009986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465066in}{1.020474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505268in}{1.042115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545471in}{1.065782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585674in}{1.089552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625876in}{1.098647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666079in}{1.111540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706281in}{1.114140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746484in}{1.135091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.505946in}{0.337722in}}%
\pgfpathlineto{\pgfqpoint{0.551892in}{0.366458in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{0.479525in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{0.605138in}}%
\pgfpathlineto{\pgfqpoint{0.689729in}{0.638877in}}%
\pgfpathlineto{\pgfqpoint{0.735675in}{0.658090in}}%
\pgfpathlineto{\pgfqpoint{0.781621in}{0.682259in}}%
\pgfpathlineto{\pgfqpoint{0.827567in}{0.706497in}}%
\pgfpathlineto{\pgfqpoint{0.873513in}{0.718090in}}%
\pgfpathlineto{\pgfqpoint{0.919459in}{0.747925in}}%
\pgfpathlineto{\pgfqpoint{0.965404in}{0.757112in}}%
\pgfpathlineto{\pgfqpoint{1.011350in}{0.759526in}}%
\pgfpathlineto{\pgfqpoint{1.057296in}{0.786541in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{0.794822in}}%
\pgfpathlineto{\pgfqpoint{1.149188in}{0.792186in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.809042in}}%
\pgfpathlineto{\pgfqpoint{1.241080in}{0.848543in}}%
\pgfpathlineto{\pgfqpoint{1.287025in}{0.869357in}}%
\pgfpathlineto{\pgfqpoint{1.332971in}{0.881356in}}%
\pgfpathlineto{\pgfqpoint{1.378917in}{0.907357in}}%
\pgfpathlineto{\pgfqpoint{1.424863in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{0.985908in}}%
\pgfpathlineto{\pgfqpoint{1.516755in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{1.562701in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{1.654592in}{1.095727in}}%
\pgfpathlineto{\pgfqpoint{1.700538in}{1.113089in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505946in}{0.337722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551892in}{0.366458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597838in}{0.479525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643783in}{0.605138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689729in}{0.638877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735675in}{0.658090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781621in}{0.682259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827567in}{0.706497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873513in}{0.718090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919459in}{0.747925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965404in}{0.757112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011350in}{0.759526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057296in}{0.786541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103242in}{0.794822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149188in}{0.792186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195134in}{0.809042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241080in}{0.848543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287025in}{0.869357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332971in}{0.881356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378917in}{0.907357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424863in}{0.949462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470809in}{0.985908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516755in}{1.022442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562701in}{1.044375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608646in}{1.069424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654592in}{1.095727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700538in}{1.113089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746484in}{1.135091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.540405in}{0.355275in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.403939in}}%
\pgfpathlineto{\pgfqpoint{0.701216in}{0.583025in}}%
\pgfpathlineto{\pgfqpoint{0.781621in}{0.672490in}}%
\pgfpathlineto{\pgfqpoint{0.862026in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{0.942432in}{0.717685in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{0.744246in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{0.807785in}}%
\pgfpathlineto{\pgfqpoint{1.183647in}{0.857430in}}%
\pgfpathlineto{\pgfqpoint{1.264053in}{0.912917in}}%
\pgfpathlineto{\pgfqpoint{1.344458in}{0.949009in}}%
\pgfpathlineto{\pgfqpoint{1.424863in}{0.969429in}}%
\pgfpathlineto{\pgfqpoint{1.505268in}{0.992578in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{1.018872in}}%
\pgfpathlineto{\pgfqpoint{1.666079in}{1.068808in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.135091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540405in}{0.355275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620811in}{0.403939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701216in}{0.583025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781621in}{0.672490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862026in}{0.686235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942432in}{0.717685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022837in}{0.744246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103242in}{0.807785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183647in}{0.857430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264053in}{0.912917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344458in}{0.949009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424863in}{0.969429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505268in}{0.992578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585674in}{1.018872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666079in}{1.068808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746484in}{1.135091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/8_splice_scaling/gapfrac_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.826484in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567937in}{0.303229in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.303229in}}%
\pgfpathlineto{\pgfqpoint{0.665159in}{0.303229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616548in}{0.303229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692937in,y=0.278923in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Llama-3.2-1B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567937in}{0.211806in}}%
\pgfpathlineto{\pgfqpoint{0.616548in}{0.211806in}}%
\pgfpathlineto{\pgfqpoint{0.665159in}{0.211806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616548in}{0.211806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692937in,y=0.187500in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Llama-3.2-3B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153905in}{0.303229in}}%
\pgfpathlineto{\pgfqpoint{1.202516in}{0.303229in}}%
\pgfpathlineto{\pgfqpoint{1.251127in}{0.303229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202516in}{0.303229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278905in,y=0.278923in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Llama-3-8B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153905in}{0.211806in}}%
\pgfpathlineto{\pgfqpoint{1.202516in}{0.211806in}}%
\pgfpathlineto{\pgfqpoint{1.251127in}{0.211806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202516in}{0.211806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278905in,y=0.187500in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Llama-2-13B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

